Surface structure and stacking of the commensurate $\left(\sqrt{13}\times\sqrt{13}\right)$R13.9{\deg} charge density wave phase of 1T-TaS$_2$(0001)

By quantitative low-energy electron diffraction (LEED) we investigate the extensively studied commensurate charge density wave (CDW) phase of trigonal tantalum disulphide (1T-TaS$_2$), which develops at low temperatures with a $\left(\sqrt{13}\times\sqrt{13}\right)$R13.9{\deg} periodicity. A full-dynamical analysis of the energy dependence of diffraction spot intensities reveals the entire crystallographic surface structure, i.e. the detailed atomic positions within the outermost two trilayers consisting of 78 atoms as well as the CDW stacking. The analysis is based on an unusually large data set consisting of spectra for 128 inequivalent beams taken in the energy range 20-250 eV and an excellent fit quality expressed by a bestfit Pendry R-factor of R=0.110. The LEED intensity analysis reveals that the well-accepted model of star-of-David-shaped clusters of Ta atoms for the bulk structure also holds for the outermost two TaS$_2$ trilayers. Specifically, in both layers the clusters of Ta atoms contract laterally by up to 0.25 $\r{A}$ and also slightly rotate within the superstructure cell, causing respective distortions as well as heavy bucklings (up to 0.23 $\r{A}$) in the adjacent sulphur layers. Most importantly, our analysis finds that the CDWs of the 1$^{\text{st}}$ and 2$^{\text{nd}}$ trilayer are vertically aligned, while there is a lateral shift of two units of the basic hexagonal lattice (6.71 $\r{A}$) between the 2$^{\text{nd}}$ and 3$^{\text{rd}}$ trilayer. The results may contribute to a better understanding of the intricate electronic structure of the reference compound 1T-TaS$_2$ and guide the way to the analysis of complex structures in similar quantum materials.

==> expdata.txt <==
1T-TaS2     Data taken and evaluated by G. von Witte, T. Kißlinger, J.G. Horstmann 2017
 (12F6.2)
[-1 4]*
 438    0.7709E+00
 31.00243.09 31.50297.03 32.00351.08 32.50403.42 33.00452.37 33.50496.61
 34.00535.30 34.50568.14 35.00595.36 35.50617.75 36.00636.52 36.50653.18
 37.00669.39 37.50686.72 38.00706.53 38.50729.76 39.00756.90 39.50787.80
 40.00821.75 40.50857.50 41.00893.33 41.50927.20 42.00956.90 42.50980.24
 43.00995.17 43.50999.99 44.00993.43 44.50974.76 45.00943.85 45.50901.19
 46.00847.84 46.50785.45 47.00716.07 47.50642.17 48.00566.40 48.50491.55
 49.00420.37 49.50355.44 50.00299.07 50.50253.13 51.00219.03 51.50197.58
 52.00189.03 52.50192.97 53.00208.44 53.50233.94 54.00267.54 54.50306.96
 55.00349.78 55.50393.47 56.00435.64 56.50474.10 57.00506.99 57.50532.88
 58.00550.81 58.50560.31 59.00561.40 59.50554.52 60.00540.48 60.50520.39
 61.00495.49 61.50467.16 62.00436.75 62.50405.53 63.00374.66 63.50345.11
 64.00317.67 64.50292.94 65.00271.35 65.50253.15 66.00238.46 66.50227.27
 67.00219.48 67.50214.87 68.00213.15 68.50213.96 69.00216.86 69.50221.36
 70.00226.97 70.50233.15 71.00239.43 71.50245.40 72.00250.74 72.50255.28
 73.00259.00 73.50262.03 74.00264.65 74.50267.27 75.00270.34 75.50274.38
 76.00279.84 76.50287.06 77.00296.24 77.50307.40 78.00320.35 78.50334.70
 79.00349.90 79.50365.27 80.00380.09 80.50393.65 81.00405.34 81.50414.68
 82.00421.42 82.50425.56 83.00427.32 83.50427.20 84.00425.87 84.50424.17
 85.00422.99 85.50423.27 86.00425.86 86.50431.49 87.00440.70 87.50453.79
 88.00470.83 88.50491.62 89.00515.72 89.50542.50 90.00571.14 90.50600.68
 91.00630.14 91.50658.50 92.00684.80 92.50708.16 93.00727.83 93.50743.20
 94.00753.88 94.50759.63 95.00760.39 95.50756.31 96.00747.67 96.50734.89
 97.00718.48 97.50699.01 98.00677.13 98.50653.44 99.00628.51 99.50602.86
100.00576.95100.50551.09101.00525.52101.50500.38102.00475.70102.50451.43
103.00427.48103.50403.74104.00380.05104.50356.34105.00332.51105.50308.58
106.00284.58106.50260.65107.00236.96107.50213.74108.00191.24108.50169.71
109.00149.42109.50130.57110.00113.34110.50 97.85111.00 84.15111.50 72.26
112.00 62.10112.50 53.60113.00 46.60113.50 40.97114.00 36.54114.50 33.16
115.00 30.65115.50 28.88116.00 27.69116.50 26.97117.00 26.60117.50 26.47
118.00 26.46118.50 26.50119.00 26.50119.50 26.37120.00 26.05120.50 25.51
121.00 24.71121.50 23.67122.00 22.40122.50 20.97123.00 19.42123.50 17.86
124.00 16.36124.50 15.02125.00 13.93125.50 13.16126.00 12.76126.50 12.77
127.00 13.20127.50 14.04128.00 15.26128.50 16.83129.00 18.67129.50 20.73
130.00 22.97130.50 25.30131.00 27.69131.50 30.07132.00 32.43132.50 34.72
133.00 36.92133.50 38.99134.00 40.94134.50 42.72135.00 44.34135.50 45.78
136.00 47.04136.50 48.13137.00 49.04137.50 49.79138.00 50.41138.50 50.91
139.00 51.31139.50 51.64140.00 51.90140.50 52.11141.00 52.24141.50 52.30
142.00 52.24142.50 52.04143.00 51.64143.50 51.02144.00 50.12144.50 48.94
145.00 47.46145.50 45.68146.00 43.63146.50 41.33147.00 38.83147.50 36.18
148.00 33.45148.50 30.67149.00 27.90149.50 25.17150.00 22.52150.50 19.95
151.00 17.51151.50 15.21152.00 13.08152.50 11.16153.00  9.51153.50  8.20
154.00  7.33154.50  6.99155.00  7.30155.50  8.36156.00 10.30156.50 13.18
157.00 17.09157.50 22.04158.00 28.05158.50 35.08159.00 43.05159.50 51.84
160.00 61.33160.50 71.36161.00 81.74161.50 92.31162.00102.88162.50113.30
163.00123.44163.50133.17164.00142.42164.50151.13165.00159.31165.50166.96
166.00174.13166.50180.90167.00187.35167.50193.57168.00199.64168.50205.65
169.00211.62169.50217.59170.00223.53170.50229.39171.00235.07171.50240.42
172.00245.30172.50249.54173.00252.95173.50255.38174.00256.69174.50256.79
175.00255.61175.50253.19176.00249.57176.50244.88177.00239.27177.50232.96
178.00226.17178.50219.12179.00212.06179.50205.18180.00198.69180.50192.71
181.00187.39181.50182.79182.00178.94182.50175.87183.00173.57183.50172.02
184.00171.20184.50171.08185.00171.65185.50172.89186.00174.82186.50177.42
187.00180.72187.50184.72188.00189.43188.50194.84189.00200.92189.50207.65
190.00214.96190.50222.80191.00231.08191.50239.70192.00248.54192.50257.50
193.00266.48193.50275.36194.00284.04194.50292.45195.00300.49195.50308.13
196.00315.30196.50321.98197.00328.13197.50333.74198.00338.77198.50343.19
199.00346.97199.50350.06200.00352.38200.50353.84201.00354.37201.50353.83
202.00352.14202.50349.16203.00344.83203.50339.05204.00331.78204.50323.01
205.00312.79205.50301.17206.00288.30206.50274.34207.00259.49207.50243.98
208.00228.09208.50212.05209.00196.14209.50180.60210.00165.64210.50151.45
211.00138.18211.50125.90212.00114.67212.50104.49213.00 95.34213.50 87.12
214.00 79.77214.50 73.14215.00 67.15215.50 61.67216.00 56.59216.50 51.83
217.00 47.33217.50 43.05218.00 38.94218.50 35.04219.00 31.33219.50 27.85
220.00 24.64220.50 21.73221.00 19.15221.50 16.94222.00 15.11222.50 13.67
223.00 12.62223.50 11.96224.00 11.68224.50 11.76225.00 12.19225.50 12.97
226.00 14.08226.50 15.52227.00 17.30227.50 19.43228.00 21.90228.50 24.71
229.00 27.87229.50 31.35230.00 35.14230.50 39.17231.00 43.39231.50 47.74
232.00 52.11232.50 56.42233.00 60.56233.50 64.42234.00 67.91234.50 70.93
235.00 73.41235.50 75.29236.00 76.52236.50 77.09237.00 76.98237.50 76.22
238.00 74.84238.50 72.87239.00 70.38239.50 67.43240.00 64.06240.50 60.38
241.00 56.41241.50 52.25242.00 47.96242.50 43.59243.00 39.20243.50 34.86
244.00 30.62244.50 26.53245.00 22.63245.50 18.97246.00 15.59246.50 12.53
247.00  9.81247.50  7.46248.00  5.52248.50  3.98249.00  2.87249.50  2.21
[3 1]*
 432    0.8023E+00
 34.00426.42 34.50486.41 35.00547.81 35.50608.22 36.00664.93 36.50715.19
 37.00756.40 37.50786.35 38.00803.45 38.50806.88 39.00796.79 39.50774.26
 40.00741.32 40.50700.88 41.00656.44 41.50611.93 42.00571.35 42.50538.49
 43.00516.60 43.50508.14 44.00514.56 44.50536.16 45.00572.06 45.50620.21
 46.00677.62 46.50740.50 47.00804.56 47.50865.40 48.00918.74 48.50960.80
 49.00988.58 49.50999.99 50.00994.04 50.50970.88 51.00931.66 51.50878.47
 52.00814.14 52.50741.94 53.00665.37 53.50587.88 54.00512.59 54.50442.20
 55.00378.79 55.50323.77 56.00277.92 56.50241.38 57.00213.87 57.50194.63
 58.00182.79 58.50177.28 59.00177.07 59.50181.23 60.00188.93 60.50199.45
 61.00212.20 61.50226.63 62.00242.22 62.50258.42 63.00274.59 63.50290.04
 64.00304.02 64.50315.73 65.00324.42 65.50329.46 66.00330.35 66.50326.86
 67.00319.02 67.50307.19 68.00291.99 68.50274.33 69.00255.32 69.50236.15
 70.00218.11 70.50202.36 71.00189.93 71.50181.64 72.00178.00 72.50179.26
 73.00185.39 73.50196.08 74.00210.84 74.50229.07 75.00250.09 75.50273.24
 76.00297.93 76.50323.72 77.00350.28 77.50377.45 78.00405.15 78.50433.44
 79.00462.36 79.50491.98 80.00522.25 80.50553.02 81.00583.99 81.50614.67
 82.00644.43 82.50672.47 83.00697.93 83.50719.88 84.00737.40 84.50749.67
 85.00755.98 85.50755.86 86.00749.02 86.50735.43 87.00715.35 87.50689.27
 88.00657.92 88.50622.20 89.00583.20 89.50542.09 90.00500.10 90.50458.49
 91.00418.45 91.50381.09 92.00347.42 92.50318.27 93.00294.29 93.50275.94
 94.00263.43 94.50256.77 95.00255.71 95.50259.85 96.00268.53 96.50281.00
 97.00296.37 97.50313.70 98.00332.07 98.50350.60 99.00368.53 99.50385.26
100.00400.38100.50413.69101.00425.20101.50435.10102.00443.77102.50451.68
103.00459.37103.50467.39104.00476.24104.50486.35105.00497.99105.50511.29
106.00526.24106.50542.66107.00560.24107.50578.59108.00597.22108.50615.65
109.00633.39109.50649.99110.00665.06110.50678.28111.00689.42111.50698.33
112.00704.90112.50709.10113.00710.93113.50710.40114.00707.50114.50702.26
115.00694.69115.50684.76116.00672.51116.50657.94117.00641.09117.50622.07
118.00601.03118.50578.19119.00553.86119.50528.41120.00502.30120.50476.03
121.00450.14121.50425.18122.00401.71122.50380.22123.00361.16123.50344.88
124.00331.60124.50321.46125.00314.45125.50310.44126.00309.21126.50310.41
127.00313.63127.50318.42128.00324.29128.50330.74129.00337.30129.50343.51
130.00348.96130.50353.32131.00356.28131.50357.61132.00357.10132.50354.62
133.00350.05133.50343.34134.00334.48134.50323.46135.00310.35135.50295.26
136.00278.33136.50259.79137.00239.90137.50218.98138.00197.38138.50175.51
139.00153.78139.50132.62140.00112.41140.50 93.53141.00 76.32141.50 61.00
142.00 47.77142.50 36.73143.00 27.91143.50 21.27144.00 16.71144.50 14.09
145.00 13.22145.50 13.92146.00 15.96146.50 19.14147.00 23.25147.50 28.10
148.00 33.48148.50 39.22149.00 45.17149.50 51.14150.00 57.00150.50 62.59
151.00 67.78151.50 72.47152.00 76.51152.50 79.85153.00 82.40153.50 84.12
154.00 85.00154.50 85.03155.00 84.24155.50 82.67156.00 80.38156.50 77.45
157.00 73.96157.50 69.99158.00 65.67158.50 61.07159.00 56.31159.50 51.47
160.00 46.66160.50 41.96161.00 37.46161.50 33.24162.00 29.36162.50 25.88
163.00 22.85163.50 20.31164.00 18.27164.50 16.77165.00 15.79165.50 15.33
166.00 15.40166.50 15.95167.00 16.95167.50 18.39168.00 20.22168.50 22.39
169.00 24.84169.50 27.55170.00 30.44170.50 33.46171.00 36.54171.50 39.62
172.00 42.63172.50 45.51173.00 48.17173.50 50.56174.00 52.63174.50 54.29
175.00 55.51175.50 56.22176.00 56.40176.50 56.03177.00 55.09177.50 53.58
178.00 51.53178.50 48.96179.00 45.94179.50 42.51180.00 38.76180.50 34.77
181.00 30.65181.50 26.50182.00 22.41182.50 18.47183.00 14.78183.50 11.41
184.00  8.41184.50  5.84185.00  3.72185.50  2.07186.00  0.90186.50  0.21
187.00  0.00187.50  0.27188.00  1.03188.50  2.28189.00  4.04189.50  6.34
190.00  9.20190.50 12.64191.00 16.69191.50 21.35192.00 26.61192.50 32.42
193.00 38.75193.50 45.48194.00 52.50194.50 59.66195.00 66.81195.50 73.75
196.00 80.31196.50 86.29197.00 91.51197.50 95.82198.00 99.09198.50101.24
199.00102.20199.50101.95200.00100.52200.50 98.02201.00 94.53201.50 90.21
202.00 85.26202.50 79.90203.00 74.34203.50 68.84204.00 63.65204.50 58.97
205.00 55.04205.50 52.03206.00 50.07206.50 49.28207.00 49.68207.50 51.27
208.00 53.99208.50 57.71209.00 62.28209.50 67.48210.00 73.10210.50 78.87
211.00 84.54211.50 89.87212.00 94.62212.50 98.60213.00101.64213.50103.64
214.00104.54214.50104.30215.00102.98215.50100.66216.00 97.47216.50 93.56
217.00 89.11217.50 84.35218.00 79.49218.50 74.73219.00 70.30219.50 66.36
220.00 63.11220.50 60.66221.00 59.13221.50 58.59222.00 59.08222.50 60.60
223.00 63.12223.50 66.61224.00 71.00224.50 76.21225.00 82.17225.50 88.78
226.00 95.96226.50103.63227.00111.71227.50120.12228.00128.79228.50137.61
229.00146.50229.50155.35230.00164.02230.50172.40231.00180.31231.50187.61
232.00194.16232.50199.79233.00204.39233.50207.85234.00210.10234.50211.12
235.00210.88235.50209.46236.00206.92236.50203.36237.00198.93237.50193.74
238.00187.98238.50181.78239.00175.31239.50168.71240.00162.12240.50155.68
241.00149.51241.50143.72242.00138.42242.50133.71243.00129.67243.50126.34
244.00123.77244.50121.96245.00120.90245.50120.51246.00120.72246.50121.40
247.00122.42247.50123.64248.00124.89248.50126.03249.00126.93249.50127.51
[2 5]*
 320    0.8278E+00
 88.00 91.01 88.50 85.77 89.00 80.96 89.50 76.86 90.00 73.55 90.50 71.11
 91.00 69.46 91.50 68.45 92.00 67.88 92.50 67.46 93.00 66.97 93.50 66.11
 94.00 64.69 94.50 62.53 95.00 59.56 95.50 55.77 96.00 51.24 96.50 46.13
 97.00 40.68 97.50 35.14 98.00 29.85 98.50 25.12 99.00 21.29 99.50 18.66
100.00 17.53100.50 18.14101.00 20.74101.50 25.50102.00 32.58102.50 42.10
103.00 54.17103.50 68.84104.00 86.11104.50105.92105.00128.19105.50152.71
106.00179.17106.50207.19107.00236.26107.50265.79108.00295.07108.50323.34
109.00349.82109.50373.73110.00394.34110.50411.00111.00423.22111.50430.70
112.00433.29112.50431.11113.00424.47113.50413.91114.00400.13114.50384.04
115.00366.62115.50348.93116.00332.02116.50316.93117.00304.57117.50295.70
118.00290.91118.50290.54119.00294.70119.50303.22120.00315.72120.50331.55
121.00349.89121.50369.76122.00390.08122.50409.78123.00427.78123.50443.12
124.00455.00124.50462.83125.00466.21125.50465.02126.00459.38126.50449.61
127.00436.22127.50419.87128.00401.30128.50381.29129.00360.60129.50339.92
130.00319.86130.50300.91131.00283.39131.50267.53132.00253.42132.50241.03
133.00230.23133.50220.82134.00212.59134.50205.26135.00198.62135.50192.42
136.00186.47136.50180.67137.00174.96137.50169.36138.00163.98138.50158.96
139.00154.55139.50151.02140.00148.62140.50147.65141.00148.30141.50150.71
142.00154.90142.50160.77143.00168.06143.50176.39144.00185.25144.50194.05
145.00202.13145.50208.83146.00213.57146.50215.85147.00215.35147.50211.91
148.00205.63148.50196.79149.00185.90149.50173.63150.00160.81150.50148.31
151.00137.10151.50128.03152.00121.95152.50119.54153.00121.35153.50127.74
154.00138.93154.50154.95155.00175.67155.50200.84156.00230.12156.50263.07
157.00299.19157.50337.99158.00378.90158.50421.39159.00464.92159.50508.98
160.00553.09160.50596.78161.00639.66161.50681.33162.00721.51162.50759.89
163.00796.28163.50830.42164.00862.18164.50891.34165.00917.70165.50941.02
166.00961.01166.50977.31167.00989.55167.50997.25168.00999.99168.50997.29
169.00988.76169.50974.09170.00953.09170.50925.74171.00892.21171.50852.88
172.00808.32172.50759.30173.00706.75173.50651.69174.00595.23174.50538.48
175.00482.51175.50428.28176.00376.64176.50328.26177.00283.63177.50243.07
178.00206.70178.50174.51179.00146.36179.50122.00180.00101.14180.50 83.41
181.00 68.48181.50 56.00182.00 45.65182.50 37.15183.00 30.24183.50 24.70
184.00 20.34184.50 16.97185.00 14.45185.50 12.64186.00 11.41186.50 10.62
187.00 10.17187.50  9.96188.00  9.91188.50  9.94189.00 10.01189.50 10.07
190.00 10.10190.50 10.13191.00 10.12191.50 10.10192.00 10.08192.50 10.07
193.00 10.06193.50 10.06194.00 10.05194.50 10.02195.00  9.94195.50  9.80
196.00  9.57196.50  9.23197.00  8.79197.50  8.26198.00  7.64198.50  6.94
199.00  6.23199.50  5.51200.00  4.82200.50  4.22201.00  3.73201.50  3.36
202.00  3.14202.50  3.09203.00  3.19203.50  3.43204.00  3.80204.50  4.26
205.00  4.80205.50  5.39206.00  6.00206.50  6.61207.00  7.21207.50  7.79
208.00  8.36208.50  8.92209.00  9.48209.50 10.07210.00 10.71210.50 11.43
211.00 12.25211.50 13.20212.00 14.30212.50 15.59213.00 17.06213.50 18.74
214.00 20.61214.50 22.68215.00 24.92215.50 27.29216.00 29.78216.50 32.31
217.00 34.85217.50 37.34218.00 39.73218.50 41.93219.00 43.91219.50 45.62
220.00 47.02220.50 48.07221.00 48.76221.50 49.08222.00 49.05222.50 48.68
223.00 48.00223.50 47.02224.00 45.81224.50 44.39225.00 42.78225.50 41.03
226.00 39.15226.50 37.18227.00 35.12227.50 33.00228.00 30.80228.50 28.57
229.00 26.32229.50 24.04230.00 21.80230.50 19.59231.00 17.47231.50 15.48
232.00 13.67232.50 12.09233.00 10.78233.50  9.78234.00  9.13234.50  8.86
235.00  8.97235.50  9.47236.00 10.34236.50 11.57237.00 13.11237.50 14.92
238.00 16.96238.50 19.17239.00 21.50239.50 23.93240.00 26.39240.50 28.87
241.00 31.36241.50 33.83242.00 36.29242.50 38.75243.00 41.20243.50 43.65
244.00 46.11244.50 48.56245.00 50.99245.50 53.38246.00 55.68246.50 57.87
247.00 59.90247.50 61.72
[7 -2]*
 320    0.8278E+00
 87.00107.58 87.50100.91 88.00 94.05 88.50 87.51 89.00 81.70 89.50 76.94
 90.00 73.41 90.50 71.16 91.00 70.11 91.50 70.04 92.00 70.63 92.50 71.53
 93.00 72.30 93.50 72.62 94.00 72.12 94.50 70.60 95.00 67.90 95.50 64.00
 96.00 59.00 96.50 53.12 97.00 46.61 97.50 39.88 98.00 33.30 98.50 27.30
 99.00 22.28 99.50 18.62100.00 16.66100.50 16.67101.00 18.92101.50 23.62
102.00 30.89102.50 40.91103.00 53.76103.50 69.52104.00 88.23104.50109.87
105.00134.36105.50161.56106.00191.18106.50222.84107.00255.99107.50289.99
108.00324.05108.50357.24109.00388.61109.50417.16110.00441.94110.50462.05
111.00476.79111.50485.62112.00488.28112.50484.76113.00475.39113.50460.77
114.00441.79114.50419.56115.00395.40115.50370.74116.00347.03116.50325.66
117.00307.94117.50294.93118.00287.43118.50285.92119.00290.52119.50300.99
120.00316.76120.50336.90121.00360.30121.50385.62122.00411.43122.50436.30
123.00458.88123.50477.98124.00492.65124.50502.19125.00506.23125.50504.68
126.00497.74126.50485.90127.00469.82127.50450.31128.00428.25128.50404.58
129.00380.18129.50355.86130.00332.29130.50310.07131.00289.59131.50271.14
132.00254.84132.50240.72133.00228.68133.50218.56134.00210.11134.50203.04
135.00197.08135.50191.92136.00187.26136.50182.90137.00178.66137.50174.44
138.00170.24138.50166.15139.00162.31139.50158.98140.00156.41140.50154.89
141.00154.65141.50155.89142.00158.68142.50162.99143.00168.60143.50175.19
144.00182.31144.50189.38145.00195.80145.50200.98146.00204.36146.50205.55
147.00204.28147.50200.55148.00194.54148.50186.66149.00177.53149.50167.93
150.00158.77150.50150.94151.00145.35151.50142.82152.00143.98152.50149.33
153.00159.11153.50173.36154.00191.97154.50214.59155.00240.79155.50270.04
156.00301.79156.50335.49157.00370.65157.50406.82158.00443.66158.50480.87
159.00518.25159.50555.63160.00592.88160.50629.86161.00666.43161.50702.45
162.00737.70162.50771.98163.00805.01163.50836.51164.00866.21164.50893.77
165.00918.89165.50941.26166.00960.54166.50976.39167.00988.49167.50996.47
168.00999.99168.50998.70169.00992.29169.50980.48170.00963.08170.50939.99
171.00911.26171.50877.07172.00837.75172.50793.85173.00746.01173.50695.06
174.00641.90174.50587.48175.00532.81175.50478.82176.00426.40176.50376.29
177.00329.12177.50285.35178.00245.27178.50209.06179.00176.70179.50148.09
180.00123.05180.50101.35181.00 82.69181.50 66.80182.00 53.38182.50 42.19
183.00 32.95183.50 25.48184.00 19.56184.50 15.00185.00 11.65185.50  9.32
186.00  7.85186.50  7.11187.00  6.91187.50  7.13188.00  7.63188.50  8.31
189.00  9.06189.50  9.82190.00 10.51190.50 11.12191.00 11.63191.50 12.03
192.00 12.31192.50 12.50193.00 12.59193.50 12.59194.00 12.52194.50 12.36
195.00 12.11195.50 11.77196.00 11.33196.50 10.81197.00 10.22197.50  9.56
198.00  8.86198.50  8.17199.00  7.52199.50  6.94200.00  6.48200.50  6.17
201.00  6.04201.50  6.11202.00  6.36202.50  6.79203.00  7.40203.50  8.11
204.00  8.88204.50  9.69205.00 10.45205.50 11.13206.00 11.68206.50 12.08
207.00 12.32207.50 12.39208.00 12.34208.50 12.18209.00 11.98209.50 11.80
210.00 11.72210.50 11.79211.00 12.11211.50 12.70212.00 13.64212.50 14.93
213.00 16.60213.50 18.63214.00 21.00214.50 23.68215.00 26.58215.50 29.65
216.00 32.81216.50 35.99217.00 39.09217.50 42.07218.00 44.83218.50 47.33
219.00 49.52219.50 51.37220.00 52.86220.50 53.99221.00 54.74221.50 55.15
222.00 55.21222.50 54.95223.00 54.40223.50 53.58224.00 52.53224.50 51.26
225.00 49.81225.50 48.18226.00 46.41226.50 44.51227.00 42.48227.50 40.35
228.00 38.15228.50 35.87229.00 33.54229.50 31.19230.00 28.84230.50 26.52
231.00 24.26231.50 22.12232.00 20.14232.50 18.35233.00 16.81233.50 15.54
234.00 14.60234.50 14.02235.00 13.82235.50 14.02236.00 14.62236.50 15.62
237.00 17.01237.50 18.76238.00 20.85238.50 23.23239.00 25.87239.50 28.70
240.00 31.71240.50 34.82241.00 37.99241.50 41.18242.00 44.35242.50 47.44
243.00 50.45243.50 53.30244.00 55.98244.50 58.47245.00 60.73245.50 62.76
246.00 64.54246.50 66.07
[-2 8]*
 258    0.7038E+00
117.00556.90117.50502.72118.00443.16118.50381.02119.00318.95119.50259.33
120.00204.11120.50154.78121.00112.34121.50 77.28122.00 49.69122.50 29.29
123.00 15.60123.50  7.98124.00  5.77124.50  8.29125.00 14.98125.50 25.42
126.00 39.30126.50 56.43127.00 76.78127.50100.35128.00127.17128.50157.27
129.00190.65129.50227.18130.00266.71130.50308.95131.00353.56131.50400.09
132.00448.08132.50497.02133.00546.41133.50595.73134.00644.50134.50692.21
135.00738.40135.50782.57136.00824.22136.50862.80137.00897.77137.50928.54
138.00954.49138.50975.09139.00989.79139.50998.18140.00999.99140.50995.11
141.00983.65141.50965.94142.00942.52142.50914.17143.00881.80143.50846.45
144.00809.23144.50771.17145.00733.28145.50696.37146.00661.06146.50627.76
147.00596.62147.50567.61148.00540.49148.50514.90149.00490.42149.50466.60
150.00443.08150.50419.57151.00395.90151.50372.09152.00348.28152.50324.71
153.00301.74153.50279.74154.00259.09154.50240.13155.00223.09155.50208.12
156.00195.24156.50184.35157.00175.24157.50167.66158.00161.30158.50155.82
159.00150.96159.50146.46160.00142.17160.50138.02161.00134.03161.50130.27
162.00126.92162.50124.18163.00122.25163.50121.37164.00121.71164.50123.41
165.00126.55165.50131.15166.00137.17166.50144.53167.00153.08167.50162.68
168.00173.20168.50184.54169.00196.65169.50209.54170.00223.32170.50238.15
171.00254.31171.50272.09172.00291.84172.50313.87173.00338.49173.50365.88
174.00396.09174.50429.03175.00464.41175.50501.72176.00540.27176.50579.15
177.00617.34177.50653.71178.00687.10178.50716.35179.00740.42179.50758.42
180.00769.67180.50773.77181.00770.55181.50760.17182.00743.04182.50719.80
183.00691.30183.50658.51184.00622.49184.50584.32185.00545.02185.50505.57
186.00466.79186.50429.37187.00393.86187.50360.64188.00329.96188.50301.95
189.00276.65189.50253.98190.00233.86190.50216.10191.00200.55191.50187.01
192.00175.27192.50165.10193.00156.30193.50148.63194.00141.88194.50135.85
195.00130.32195.50125.15196.00120.17196.50115.29197.00110.49197.50105.76
198.00101.15198.50 96.79199.00 92.84199.50 89.47200.00 86.89200.50 85.27
201.00 84.80201.50 85.60202.00 87.73202.50 91.20203.00 95.95203.50101.83
204.00108.64204.50116.14205.00124.04205.50132.02206.00139.79206.50147.05
207.00153.56207.50159.12208.00163.59208.50166.91209.00169.07209.50170.12
210.00170.19210.50169.44211.00168.07211.50166.32212.00164.42212.50162.64
213.00161.20213.50160.36214.00160.30214.50161.23215.00163.25215.50166.48
216.00170.96216.50176.70217.00183.62217.50191.64218.00200.59218.50210.27
219.00220.46219.50230.92220.00241.41220.50251.72221.00261.65221.50271.08
222.00279.94222.50288.24223.00296.07223.50303.57224.00310.97224.50318.57
225.00326.68225.50335.63226.00345.75226.50357.33227.00370.62227.50385.79
228.00402.93228.50422.00229.00442.86229.50465.24230.00488.78230.50512.95
231.00537.17231.50560.76232.00582.99232.50603.10233.00620.33233.50634.00
234.00643.47234.50648.26235.00648.02235.50642.58236.00631.97236.50616.40
237.00596.25237.50572.13238.00544.70238.50514.77239.00483.18239.50450.79
240.00418.38240.50386.70241.00356.33241.50327.78242.00301.35242.50277.25
243.00255.53243.50236.12244.00218.92244.50203.71245.00190.28245.50178.42
[6 2]*
 256    0.7408E+00
110.00173.14110.50181.88111.00192.71111.50206.34112.00223.38112.50244.35
113.00269.55113.50299.08114.00332.83114.50370.37115.00411.06115.50454.02
116.00498.15116.50542.21117.00584.90117.50624.85118.00660.74118.50691.38
119.00715.76119.50733.10120.00742.88120.50744.91121.00739.29121.50726.41
122.00706.94122.50681.72123.00651.80123.50618.26124.00582.22124.50544.72
125.00506.73125.50469.02126.00432.22126.50396.75127.00362.87127.50330.71
128.00300.26128.50271.48129.00244.27129.50218.56130.00194.31130.50171.52
131.00150.28131.50130.67132.00112.81132.50 96.84133.00 82.85133.50 70.89
134.00 60.96134.50 52.98135.00 46.81135.50 42.29136.00 39.21136.50 37.38
137.00 36.64137.50 36.86138.00 38.02138.50 40.12139.00 43.25139.50 47.55
140.00 53.20140.50 60.33141.00 69.14141.50 79.72142.00 92.12142.50106.35
143.00122.37143.50140.09144.00159.41144.50180.25145.00202.58145.50226.41
146.00251.84146.50279.04147.00308.24147.50339.73148.00373.77148.50410.58
149.00450.32149.50492.96150.00538.34150.50586.06151.00635.54151.50685.98
152.00736.36152.50785.58153.00832.42153.50875.63154.00913.99154.50946.39
155.00971.86155.50989.61156.00999.09156.50999.99157.00992.25157.50976.04
158.00951.79158.50920.12159.00881.88159.50838.03160.00789.71160.50738.13
161.00684.60161.50630.40162.00576.86162.50525.20163.00476.56163.50431.95
164.00392.15164.50357.76165.00329.12165.50306.36166.00289.37166.50277.80
167.00271.15167.50268.79168.00270.01168.50274.06169.00280.25169.50287.92
170.00296.52170.50305.60171.00314.81171.50323.90172.00332.64172.50340.89
173.00348.47173.50355.17174.00360.75174.50364.91175.00367.28175.50367.47
176.00365.10176.50359.80177.00351.30177.50339.43178.00324.17178.50305.66
179.00284.23179.50260.37180.00234.70180.50207.98181.00181.03181.50154.66
182.00129.68182.50106.79183.00 86.58183.50 69.46184.00 55.73184.50 45.45
185.00 38.59185.50 34.96186.00 34.31186.50 36.35187.00 40.78187.50 47.39
188.00 56.02188.50 66.65189.00 79.37189.50 94.38190.00111.98190.50132.49
191.00156.24191.50183.50192.00214.42192.50248.97193.00286.92193.50327.79
194.00370.88194.50415.30195.00459.99195.50503.75196.00545.42196.50583.86
197.00618.09197.50647.31198.00671.03198.50689.03199.00701.39199.50708.47
200.00710.89200.50709.40201.00704.89201.50698.23202.00690.25202.50681.63
203.00672.91203.50664.38204.00656.15204.50648.12205.00640.04205.50631.54
206.00622.21206.50611.62207.00599.41207.50585.31208.00569.17208.50550.98
209.00530.87209.50509.10210.00486.02210.50462.01211.00437.53211.50413.01
212.00388.81212.50365.28213.00342.63213.50321.05214.00300.62214.50281.34
215.00263.17215.50246.03216.00229.83216.50214.49217.00199.91217.50186.05
218.00172.92218.50160.51219.00148.90219.50138.17220.00128.41220.50119.75
221.00112.27221.50106.08222.00101.23222.50 97.77223.00 95.69223.50 94.96
224.00 95.47224.50 97.12225.00 99.73225.50103.10226.00107.00226.50111.16
227.00115.34227.50119.22228.00122.57228.50125.13229.00126.67229.50127.01
230.00126.02230.50123.64231.00119.85231.50114.73232.00108.38232.50100.99
233.00 92.80233.50 84.06234.00 75.08234.50 66.13235.00 57.49235.50 49.43
236.00 42.13236.50 35.75237.00 30.40237.50 26.12
[1 9]*
 134    0.5919E+00
181.00 78.60181.50 98.14182.00125.77182.50161.58183.00205.59183.50257.52
184.00316.83184.50382.60185.00453.50185.50527.84186.00603.61186.50678.54
187.00750.27187.50816.47188.00874.94188.50923.81189.00961.54189.50987.10
190.00999.93190.50999.99191.00987.70191.50963.90192.00929.76192.50886.72
193.00836.39193.50780.48194.00720.71194.50658.76195.00596.24195.50534.59
196.00475.13196.50418.97197.00367.06197.50320.10198.00278.63198.50242.92
199.00213.08199.50189.01200.00170.44200.50156.95201.00148.02201.50142.99
202.00141.21202.50141.95203.00144.53203.50148.28204.00152.61204.50156.97
205.00160.89205.50163.99206.00165.96206.50166.56207.00165.61207.50163.01
208.00158.74208.50152.79209.00145.29209.50136.38210.00126.28210.50115.28
211.00103.72211.50 91.97212.00 80.41212.50 69.46213.00 59.50213.50 50.88
214.00 43.86214.50 38.65215.00 35.37215.50 34.02216.00 34.51216.50 36.68
217.00 40.28217.50 45.02218.00 50.55218.50 56.53219.00 62.64219.50 68.57
220.00 74.08220.50 78.99221.00 83.19221.50 86.64222.00 89.38222.50 91.52
223.00 93.21223.50 94.65224.00 96.07224.50 97.74225.00 99.86225.50102.71
226.00106.47226.50111.32227.00117.38227.50124.72228.00133.37228.50143.26
229.00154.30229.50166.32230.00179.08230.50192.33231.00205.73231.50218.95
232.00231.60232.50243.31233.00253.69233.50262.40234.00269.15234.50273.66
235.00275.78235.50275.41236.00272.58236.50267.41237.00260.10237.50250.98
238.00240.46238.50229.00239.00217.10239.50205.31240.00194.12240.50184.02
241.00175.42241.50168.64242.00163.89242.50161.30243.00160.86243.50162.45
244.00165.86244.50170.80245.00176.94245.50183.88246.00191.24246.50198.64
247.00205.73247.50212.19
[5 6]*
  84    0.6418E+00
206.00747.53206.50801.11207.00849.67207.50892.34208.00928.41208.50957.41
209.00979.03209.50993.20210.00999.99210.50999.64211.00992.51211.50979.09
212.00959.91212.50935.59213.00906.79213.50874.19214.00838.51214.50800.47
215.00760.83215.50720.34216.00679.76216.50639.82217.00601.23217.50564.64
218.00530.62218.50499.64219.00472.04219.50448.04220.00427.68220.50410.84
221.00397.28221.50386.58222.00378.25222.50371.69223.00366.29223.50361.39
224.00356.38224.50350.73225.00343.97225.50335.75226.00325.83226.50314.08
227.00300.51227.50285.23228.00268.43228.50250.37229.00231.38229.50211.82
230.00192.08230.50172.56231.00153.62231.50135.66232.00119.01232.50103.97
233.00 90.81233.50 79.77234.00 70.98234.50 64.56235.00 60.52235.50 58.84
236.00 59.40236.50 61.99237.00 66.38237.50 72.26238.00 79.26238.50 87.00
239.00 95.08239.50103.09240.00110.66240.50117.46241.00123.20241.50127.65
242.00130.66242.50132.18243.00132.18243.50130.74244.00127.98244.50124.08
245.00119.27245.50113.79246.00107.89246.50101.87247.00 95.99247.50 90.50
[10 -1]*
  96    0.6410E+00
201.00251.08201.50275.50202.00308.85202.50350.22203.00398.47203.50452.30
204.00510.29204.50570.90205.00632.53205.50693.57206.00752.43206.50807.62
207.00857.73207.50901.57208.00938.12208.50966.60209.00986.52209.50997.63
210.00999.99210.50993.89211.00979.87211.50958.62212.00931.05212.50898.14
213.00860.94213.50820.55214.00778.05214.50734.47215.00690.80215.50647.90
216.00606.56216.50567.42217.00531.00217.50497.70218.00467.75218.50441.31
219.00418.32219.50398.70220.00382.18220.50368.44221.00357.09221.50347.66
222.00339.67222.50332.60223.00325.97223.50319.32224.00312.23224.50304.38
225.00295.49225.50285.38226.00273.95226.50261.21227.00247.21227.50232.10
228.00216.08228.50199.38229.00182.27229.50165.04230.00147.98230.50131.37
231.00115.47231.50100.53232.00 86.76232.50 74.35233.00 63.45233.50 54.16
234.00 46.55234.50 40.66235.00 36.48235.50 33.95236.00 32.99236.50 33.46
237.00 35.21237.50 38.05238.00 41.76238.50 46.10239.00 50.86239.50 55.80
240.00 60.69240.50 65.36241.00 69.62241.50 73.35242.00 76.45242.50 78.86
243.00 80.57243.50 81.57244.00 81.93244.50 81.70245.00 80.96245.50 79.83
246.00 78.40246.50 76.79247.00 75.10247.50 73.46248.00 71.94248.50 70.66
[11 -5]*
  96    0.6883E+00
201.00557.93201.50553.05202.00546.78202.50539.23203.00530.45203.50520.45
204.00509.22204.50496.67205.00482.67205.50467.00206.00449.46206.50429.84
207.00408.02207.50383.92208.00357.60208.50329.31209.00299.46209.50268.69
210.00237.75210.50207.61211.00179.34211.50154.01212.00132.70212.50116.36
213.00105.76213.50101.39214.00103.45214.50111.77215.00125.83215.50144.83
216.00167.60216.50192.84217.00219.11217.50244.91218.00268.88218.50289.81
219.00306.71219.50318.97220.00326.28220.50328.73221.00326.71221.50321.02
222.00312.64222.50302.81223.00292.87223.50284.22224.00278.25224.50276.26
225.00279.35225.50288.46226.00304.23226.50327.02227.00356.91227.50393.64
228.00436.66228.50485.13229.00537.96229.50593.86230.00651.36230.50708.92
231.00764.93231.50817.82232.00866.09232.50908.43233.00943.67233.50970.91
234.00989.55234.50999.25235.00999.99235.50992.08236.00976.08236.50952.87
237.00923.52237.50889.31238.00851.61238.50811.92239.00771.72239.50732.45
240.00695.44240.50661.90241.00632.78241.50608.85242.00590.57242.50578.17
243.00571.57243.50570.47244.00574.33244.50582.41245.00593.87245.50607.77
246.00623.12246.50638.99247.00654.48247.50668.79248.00681.27248.50691.37
 (0 1)*
  46    0.9788E+00
 21.00904.69 21.50884.51 22.00858.59 22.50828.82 23.00797.42 23.50766.87
 24.00739.69 24.50718.30 25.00704.82 25.50700.88 26.00707.43 26.50724.61
 27.00751.65 27.50786.92 28.00827.87 28.50871.32 29.00913.62 29.50950.97
 30.00979.75 30.50996.84 31.00999.99 31.50987.96 32.00960.73 32.50919.50
 33.00866.53 33.50805.04 34.00738.77 34.50671.68 35.00607.60 35.50549.79
 36.00500.69 36.50461.74 37.00433.26 37.50414.53 38.00403.93 38.50399.18
 39.00397.72 39.50396.91 40.00394.47 40.50388.70 41.00378.63 41.50364.17
 42.00346.04 42.50325.65 43.00304.86 43.50285.77
(1 0)*
  46    0.9784E+00
 21.00624.97 21.50632.13 22.00642.25 22.50655.25 23.00671.00 23.50689.39
 24.00710.27 24.50733.45 25.00758.72 25.50785.75 26.00814.13 26.50843.31
 27.00872.60 27.50901.13 28.00927.94 28.50951.98 29.00972.16 29.50987.44
 30.00996.93 30.50999.99 31.00996.28 31.50985.83 32.00969.08 32.50946.85
 33.00920.29 33.50890.78 34.00859.88 34.50829.06 35.00799.68 35.50772.80
 36.00749.09 36.50728.78 37.00711.65 37.50697.06 38.00684.06 38.50671.52
 39.00658.21 39.50643.11 40.00625.39 40.50604.70 41.00581.10 41.50555.18
 42.00527.96 42.50500.86 43.00475.49 43.50453.54
(1 1)*
 250    0.9803E+00
 22.00522.90 22.50539.29 23.00556.90 23.50574.43 24.00590.59 24.50604.27
 25.00614.54 25.50620.81 26.00622.84 26.50620.78 27.00615.16 27.50606.90
 28.00597.20 28.50587.43 29.00579.04 29.50573.39 30.00571.61 30.50574.50
 31.00582.38 31.50595.05 32.00611.73 32.50631.13 33.00651.50 33.50670.75
 34.00686.65 34.50697.00 35.00699.77 35.50693.41 36.00676.86 36.50649.75
 37.00612.44 37.50566.03 38.00512.19 38.50453.17 39.00391.51 39.50329.90
 40.00270.95 40.50216.94 41.00169.76 41.50130.62 42.00100.10 42.50 78.15
 43.00 64.05 43.50 56.62 44.00 54.38 44.50 55.66 45.00 58.91 45.50 62.78
 46.00 66.34 46.50 69.15 47.00 71.29 47.50 73.37 48.00 76.39 48.50 81.63
 49.00 90.50 49.50104.26 50.00123.96 50.50150.14 51.00182.81 51.50221.32
 52.00264.46 52.50310.45 53.00357.18 53.50402.32 54.00443.60 54.50479.06
 55.00507.21 55.50527.22 56.00539.08 56.50543.52 57.00542.05 57.50536.74
 58.00530.06 58.50524.64 59.00522.87 59.50526.82 60.00537.83 60.50556.47
 61.00582.37 61.50614.31 62.00650.27 62.50687.63 63.00723.50 63.50754.89
 64.00779.10 64.50793.95 65.00797.98 65.50790.66 66.00772.35 66.50744.32
 67.00708.55 67.50667.64 68.00624.43 68.50581.83 69.00542.50 69.50508.69
 70.00482.02 70.50463.36 71.00452.87 71.50449.98 72.00453.52 72.50461.90
 73.00473.23 73.50485.58 74.00497.09 74.50506.19 75.00511.68 75.50512.80
 76.00509.27 76.50501.25 77.00489.31 77.50474.31 78.00457.25 78.50439.28
 79.00421.45 79.50404.65 80.00389.59 80.50376.70 81.00366.06 81.50357.53
 82.00350.66 82.50344.81 83.00339.25 83.50333.16 84.00325.81 84.50316.57
 85.00305.04 85.50291.07 86.00274.79 86.50256.66 87.00237.41 87.50218.07
 88.00199.84 88.50184.07 89.00172.19 89.50165.57 90.00165.47 90.50172.94
 91.00188.76 91.50213.37 92.00246.84 92.50288.81 93.00338.59 93.50395.06
 94.00456.80 94.50522.17 95.00589.32 95.50656.35 96.00721.32 96.50782.45
 97.00838.07 97.50886.80 98.00927.53 98.50959.49 99.00982.24 99.50995.66
100.00999.99100.50995.72101.00983.62101.50964.64102.00939.95102.50910.78
103.00878.49103.50844.41104.00809.91104.50776.27105.00744.65105.50716.12
106.00691.50106.50671.42107.00656.27107.50646.16108.00640.93108.50640.17
109.00643.22109.50649.23110.00657.19110.50665.99111.00674.50111.50681.58
112.00686.24112.50687.56113.00684.82113.50677.52114.00665.35114.50648.23
115.00626.29115.50599.85116.00569.41116.50535.57117.00499.07117.50460.73
118.00421.39118.50381.93119.00343.19119.50305.97120.00271.03120.50239.02
121.00210.49121.50185.86122.00165.38122.50149.20123.00137.28123.50129.46
124.00125.43124.50124.77125.00126.99125.50131.49126.00137.69126.50144.97
127.00152.74127.50160.45128.00167.64128.50173.89129.00178.91129.50182.51
130.00184.58130.50185.17131.00184.40131.50182.54132.00179.97132.50177.17
133.00174.75133.50173.36134.00173.74134.50176.62135.00182.77135.50192.81
136.00207.32136.50226.69137.00251.12137.50280.56138.00314.75138.50353.16
139.00395.03139.50439.44140.00485.29140.50531.46141.00576.75141.50620.07
142.00660.42142.50696.96143.00729.08143.50756.37144.00778.65144.50795.98
145.00808.62145.50817.01146.00821.72146.50823.43
(2 -1)*
 184    0.9795E+00
 22.00 60.92 22.50 75.71 23.00 92.71 23.50111.35 24.00130.96 24.50150.90
 25.00170.51 25.50189.22 26.00206.55 26.50222.19 27.00235.97 27.50247.96
 28.00258.35 28.50267.54 29.00275.99 29.50284.24 30.00292.73 30.50301.84
 31.00311.72 31.50322.31 32.00333.27 32.50344.05 33.00353.87 33.50361.85
 34.00367.03 34.50368.60 35.00365.87 35.50358.45 36.00346.27 36.50329.64
 37.00309.22 37.50286.03 38.00261.27 38.50236.30 39.00212.52 39.50191.21
 40.00173.44 40.50159.97 41.00151.25 41.50147.33 42.00147.87 42.50152.27
 43.00159.62 43.50168.89 44.00178.98 44.50188.79 45.00197.41 45.50204.04
 46.00208.22 46.50209.73 47.00208.64 47.50205.32 48.00200.37 48.50194.56
 49.00188.81 49.50184.08 50.00181.28 50.50181.21 51.00184.51 51.50191.59
 52.00202.57 52.50217.34 53.00235.48 53.50256.38 54.00279.20 54.50303.04
 55.00326.94 55.50349.99 56.00371.43 56.50390.68 57.00407.36 57.50421.38
 58.00432.88 58.50442.23 59.00449.93 59.50456.60 60.00462.84 60.50469.20
 61.00476.08 61.50483.72 62.00492.13 62.50501.09 63.00510.20 63.50518.88
 64.00526.47 64.50532.27 65.00535.60 65.50535.91 66.00532.77 66.50525.99
 67.00515.52 67.50501.60 68.00484.62 68.50465.16 69.00443.94 69.50421.75
 70.00399.44 70.50377.84 71.00357.75 71.50339.89 72.00324.83 72.50313.04
 73.00304.79 73.50300.17 74.00299.12 74.50301.35 75.00306.39 75.50313.70
 76.00322.52 76.50332.09 77.00341.60 77.50350.29 78.00357.45 78.50362.53
 79.00365.13 79.50365.08 80.00362.34 80.50357.12 81.00349.76 81.50340.71
 82.00330.49 82.50319.68 83.00308.83 83.50298.48 84.00289.09 84.50281.12
 85.00274.99 85.50271.16 86.00270.10 86.50272.35 87.00278.55 87.50289.37
 88.00305.54 88.50327.74 89.00356.53 89.50392.28 90.00435.03 90.50484.48
 91.00539.82 91.50599.80 92.00662.71 92.50726.43 93.00788.57 93.50846.60
 94.00898.05 94.50940.66 95.00972.60 95.50992.58 96.00999.99 96.50994.96
 97.00978.31 97.50951.57 98.00916.72 98.50876.15 99.00832.42 99.50788.01
100.00745.18100.50705.76101.00671.09101.50641.86102.00618.21102.50599.63
103.00585.23103.50573.72104.00563.65104.50553.54105.00542.05105.50528.09
106.00510.93106.50490.22107.00466.04107.50438.83108.00409.34108.50378.52
109.00347.44109.50317.15110.00288.59110.50262.58111.00239.65111.50220.11
112.00204.04112.50191.30113.00181.62113.50174.64
(0 2)*
 260    0.9816E+00
 20.00 43.63 20.50 45.41 21.00 50.97 21.50 59.96 22.00 71.82 22.50 85.88
 23.00101.33 23.50117.36 24.00133.14 24.50148.00 25.00161.34 25.50172.80
 26.00182.23 26.50189.74 27.00195.66 27.50200.52 28.00204.99 28.50209.79
 29.00215.58 29.50222.91 30.00232.07 30.50243.09 31.00255.64 31.50269.07
 32.00282.43 32.50294.59 33.00304.30 33.50310.34 34.00311.69 34.50307.59
 35.00297.71 35.50282.19 36.00261.64 36.50237.16 37.00210.21 37.50182.54
 38.00156.03 38.50132.52 39.00113.68 39.50100.85 40.00 94.93 40.50 96.30
 41.00104.79 41.50119.70 42.00139.82 42.50163.57 43.00189.08 43.50214.37
 44.00237.48 44.50256.61 45.00270.29 45.50277.50 46.00277.70 46.50270.96
 47.00257.95 47.50239.85 48.00218.38 48.50195.60 49.00173.80 49.50155.38
 50.00142.58 50.50137.39 51.00141.37 51.50155.48 52.00180.03 52.50214.66
 53.00258.31 53.50309.26 54.00365.31 54.50423.89 55.00482.21 55.50537.52
 56.00587.20 56.50629.02 57.00661.24 57.50682.67 58.00692.80 58.50691.78
 59.00680.33 59.50659.76 60.00631.74 60.50598.27 61.00561.49 61.50523.53
 62.00486.39 62.50451.77 63.00421.05 63.50395.14 64.00374.51 64.50359.15
 65.00348.60 65.50342.03 66.00338.33 66.50336.17 67.00334.22 67.50331.15
 68.00325.84 68.50317.47 69.00305.59 69.50290.16 70.00271.61 70.50250.78
 71.00228.86 71.50207.32 72.00187.76 72.50171.80 73.00160.91 73.50156.27
 74.00158.71 74.50168.56 75.00185.64 75.50209.26 76.00238.27 76.50271.12
 77.00305.99 77.50340.92 78.00373.95 78.50403.28 79.00427.35 79.50444.95
 80.00455.35 80.50458.21 81.00453.71 81.50442.43 82.00425.33 82.50403.68
 83.00378.99 83.50352.90 84.00327.10 84.50303.30 85.00283.08 85.50267.93
 86.00259.11 86.50257.67 87.00264.39 87.50279.76 88.00303.90 88.50336.65
 89.00377.47 89.50425.46 90.00479.42 90.50537.84 91.00598.95 91.50660.78
 92.00721.31 92.50778.42 93.00830.17 93.50874.72 94.00910.53 94.50936.41
 95.00951.60 95.50955.75 96.00949.02 96.50931.99 97.00905.67 97.50871.39
 98.00830.78 98.50785.61 99.00737.73 99.50688.95100.00640.92100.50595.07
101.00552.55101.50514.14102.00480.27102.50451.00103.00426.06103.50404.88
104.00386.69104.50370.56105.00355.54105.50340.69106.00325.21106.50308.47
107.00290.06107.50269.87108.00247.99108.50224.79109.00200.84109.50176.86
110.00153.65110.50131.98111.00112.64111.50 96.24112.00 83.27112.50 74.02
113.00 68.59113.50 66.87114.00 68.62114.50 73.46115.00 80.90115.50 90.46
116.00101.67116.50114.09117.00127.41117.50141.39118.00155.93118.50171.04
119.00186.81119.50203.41120.00221.05120.50239.90121.00260.14121.50281.82
122.00304.90122.50329.23123.00354.49123.50380.24124.00405.91124.50430.79
125.00454.16125.50475.24126.00493.29126.50507.64127.00517.80127.50523.44
128.00524.47128.50521.11129.00513.80129.50503.31130.00490.65130.50477.04
131.00463.85131.50452.52132.00444.48132.50441.06133.00443.37133.50452.28
134.00468.31134.50491.59135.00521.89135.50558.55136.00600.58136.50646.70
137.00695.38137.50744.99138.00793.81138.50840.20139.00882.64139.50919.81
140.00950.64140.50974.37141.00990.55141.50999.04142.00999.99142.50993.81
143.00981.14143.50962.78144.00939.69144.50912.87145.00883.40145.50852.40
146.00820.94146.50790.11147.00760.94147.50734.37148.00711.31148.50692.49
149.00678.57149.50670.00
(2 0)*
 392    0.9198E+00
 21.00108.40 21.50147.97 22.00200.25 22.50262.35 23.00330.94 23.50402.43
 24.00473.21 24.50539.88 25.00599.48 25.50649.71 26.00689.15 26.50717.35
 27.00734.83 27.50743.08 28.00744.39 28.50741.64 29.00737.95 29.50736.41
 30.00739.69 30.50749.76 31.00767.68 31.50793.37 32.00825.69 32.50862.49
 33.00900.82 33.50937.22 34.00968.08 34.50989.98 35.00999.99 35.50995.99
 36.00976.81 36.50942.34 37.00893.49 37.50832.07 38.00760.66 38.50682.31
 39.00600.37 39.50518.20 40.00438.95 40.50365.42 41.00299.89 41.50244.09
 42.00199.07 42.50165.28 43.00142.60 43.50130.30 44.00127.18 44.50131.69
 45.00141.91 45.50155.77 46.00171.12 46.50185.92 47.00198.33 47.50206.88
 48.00210.60 48.50209.10 49.00202.61 49.50192.03 50.00178.79 50.50164.78
 51.00152.22 51.50143.35 52.00140.32 52.50144.89 53.00158.30 53.50181.14
 54.00213.23 54.50253.68 55.00300.95 55.50353.01 56.00407.50 56.50462.02
 57.00514.25 57.50562.25 58.00604.50 58.50640.10 59.00668.69 59.50690.47
 60.00706.08 60.50716.45 61.00722.64 61.50725.69 62.00726.46 62.50725.58
 63.00723.30 63.50719.62 64.00714.23 64.50706.69 65.00696.48 65.50683.16
 66.00666.49 66.50646.58 67.00623.83 67.50599.07 68.00573.47 68.50548.46
 69.00525.65 69.50506.66 70.00493.01 70.50485.90 71.00486.18 71.50494.16
 72.00509.61 72.50531.77 73.00559.30 73.50590.49 74.00623.30 74.50655.55
 75.00685.10 75.50709.98 76.00728.60 76.50739.78 77.00742.94 77.50738.01
 78.00725.50 78.50706.41 79.00682.08 79.50654.08 80.00624.08 80.50593.68
 81.00564.23 81.50536.82 82.00512.16 82.50490.53 83.00471.85 83.50455.71
 84.00441.48 84.50428.38 85.00415.61 85.50402.47 86.00388.42 86.50373.15
 87.00356.63 87.50339.03 88.00320.84 88.50302.66 89.00285.25 89.50269.41
 90.00255.89 90.50245.41 91.00238.53 91.50235.67 92.00237.11 92.50242.93
 93.00253.11 93.50267.50 94.00285.83 94.50307.80 95.00332.99 95.50361.00
 96.00391.32 96.50423.45 97.00456.82 97.50490.84 98.00524.88 98.50558.28
 99.00590.42 99.50620.68100.00648.55100.50673.58101.00695.50101.50714.19
102.00729.68102.50742.20103.00752.10103.50759.84104.00765.96104.50770.97
105.00775.33105.50779.38106.00783.32106.50787.13107.00790.64107.50793.52
108.00795.31108.50795.51109.00793.65109.50789.36110.00782.40110.50772.76
111.00760.65111.50746.50112.00730.93112.50714.66113.00698.47113.50683.08
114.00669.08114.50656.81115.00646.37115.50637.56116.00629.88116.50622.63
117.00614.89117.50605.69118.00594.11118.50579.34119.00560.82119.50538.26
120.00511.74120.50481.63121.00448.66121.50413.77122.00378.10122.50342.85
123.00309.17123.50278.12124.00250.56124.50227.09125.00208.00125.50193.34
126.00182.87126.50176.13127.00172.49127.50171.21128.00171.53128.50172.68
129.00173.95129.50174.76130.00174.65130.50173.25131.00170.36131.50165.89
132.00159.85132.50152.35133.00143.56133.50133.79134.00123.36134.50112.72
135.00102.40135.50 93.02136.00 85.32136.50 80.12137.00 78.32137.50 80.86
138.00 88.66138.50102.59139.00123.35139.50151.44140.00187.06140.50230.05
141.00279.88141.50335.57142.00395.79142.50458.83143.00522.73143.50585.37
144.00644.60144.50698.38145.00744.89145.50782.68146.00810.74146.50828.55
147.00836.14147.50833.99148.00823.07148.50804.66149.00780.26149.50751.52
150.00720.03150.50687.28151.00654.55151.50622.88152.00593.03152.50565.50
153.00540.54153.50518.24154.00498.59154.50481.52155.00466.96155.50454.90
156.00445.37156.50438.48157.00434.35157.50433.10158.00434.81158.50439.41
159.00446.72159.50456.37160.00467.83160.50480.35161.00493.05161.50504.97
162.00515.10162.50522.51163.00526.33163.50525.92164.00520.85164.50510.98
165.00496.46165.50477.70166.00455.38166.50430.37167.00403.70167.50376.45
168.00349.70168.50324.44169.00301.51169.50281.59170.00265.10170.50252.23
171.00242.94171.50237.01172.00234.00172.50233.37173.00234.53173.50236.83
174.00239.69174.50242.56175.00245.03175.50246.80176.00247.68176.50247.60
177.00246.60177.50244.79178.00242.31178.50239.34179.00236.03179.50232.52
180.00228.87180.50225.12181.00221.20181.50217.06182.00212.56182.50207.55
183.00201.93183.50195.56184.00188.41184.50180.49185.00171.88185.50162.77
186.00153.42186.50144.17187.00135.43187.50127.67188.00121.35188.50116.93
189.00114.83189.50115.43190.00119.00190.50125.68191.00135.56191.50148.56
192.00164.51192.50183.11193.00204.03193.50226.86194.00251.17194.50276.53
195.00302.51195.50328.76196.00354.96196.50380.86197.00406.27197.50431.02
198.00455.00198.50478.11199.00500.26199.50521.30200.00541.10200.50559.43
201.00576.07201.50590.70202.00603.01202.50612.64203.00619.24203.50622.51
204.00622.17204.50618.02205.00609.98205.50598.04206.00582.38206.50563.24
207.00541.04207.50516.28208.00489.58208.50461.63209.00433.16209.50404.91
210.00377.60210.50351.92211.00328.42211.50307.61212.00289.81212.50275.26
213.00264.00213.50255.99214.00251.01214.50248.80215.00248.95215.50251.02
216.00254.53216.50259.01
(1 2)*
 420    0.9425E+00
 34.00 79.36 34.50109.85 35.00145.19 35.50184.48 36.00226.55 36.50269.96
 37.00313.09 37.50354.24 38.00391.70 38.50423.91 39.00449.53 39.50467.57
 40.00477.40 40.50478.87 41.00472.25 41.50458.34 42.00438.31 42.50413.75
 43.00386.48 43.50358.59 44.00332.20 44.50309.40 45.00292.13 45.50282.05
 46.00280.44 46.50288.07 47.00305.15 47.50331.25 48.00365.33 48.50405.66
 49.00450.00 49.50495.63 50.00539.53 50.50578.58 51.00609.78 51.50630.48
 52.00638.66 52.50633.06 53.00613.45 53.50580.63 54.00536.50 54.50483.94
 55.00426.67 55.50368.95 56.00315.29 56.50270.03 57.00237.05 57.50219.34
 58.00218.75 58.50235.82 59.00269.69 59.50318.17 60.00377.87 60.50444.54
 61.00513.38 61.50579.50 62.00638.27 62.50685.75 63.00719.01 63.50736.30
 64.00737.17 64.50722.43 65.00694.07 65.50654.95 66.00608.56 66.50558.63
 67.00508.82 67.50462.40 68.00421.99 68.50389.39 69.00365.47 69.50350.21
 70.00342.79 70.50341.71 71.00345.04 71.50350.72 72.00356.68 72.50361.22
 73.00363.06 73.50361.62 74.00356.96 74.50349.87 75.00341.74 75.50334.46
 76.00330.21 76.50331.25 77.00339.69 77.50357.25 78.00385.10 78.50423.62
 79.00472.43 79.50530.29 80.00595.14 80.50664.32 81.00734.62 81.50802.62
 82.00864.86 82.50918.13 83.00959.68 83.50987.41 84.00999.99 84.50996.93
 85.00978.58 85.50946.06 86.00901.09 86.50845.94 87.00783.10 87.50715.23
 88.00644.92 88.50574.53 89.00506.17 89.50441.54 90.00381.97 90.50328.41
 91.00281.47 91.50241.47 92.00208.51 92.50182.52 93.00163.31 93.50150.63
 94.00144.15 94.50143.47 95.00148.16 95.50157.75 96.00171.64 96.50189.21
 97.00209.71 97.50232.34 98.00256.23 98.50280.50 99.00304.21 99.50326.48
100.00346.50100.50363.55101.00377.09101.50386.74102.00392.38102.50394.07
103.00392.18103.50387.31104.00380.27104.50372.08105.00363.88105.50356.84
106.00352.17106.50350.92107.00353.99107.50362.01108.00375.34108.50393.98
109.00417.64109.50445.72110.00477.37110.50511.58111.00547.23111.50583.17
112.00618.37112.50651.86113.00682.90113.50710.90114.00735.48114.50756.46
115.00773.78115.50787.53116.00797.85116.50804.99117.00809.17117.50810.69
118.00809.86118.50807.03119.00802.60119.50797.04120.00790.86120.50784.61
121.00778.84121.50774.11122.00770.87122.50769.46123.00770.01123.50772.50
124.00776.62124.50781.84125.00787.45125.50792.54126.00796.13126.50797.23
127.00794.92127.50788.42128.00777.21128.50761.01129.00739.86129.50714.09
130.00684.26130.50651.20131.00615.82131.50579.11132.00542.04132.50505.45
133.00470.01133.50436.22134.00404.32134.50374.33135.00346.11135.50319.34
136.00293.65136.50268.62137.00243.92137.50219.30138.00194.65138.50170.03
139.00145.69139.50122.01140.00 99.48140.50 78.68141.00 60.21141.50 44.62
142.00 32.37142.50 23.80143.00 19.07143.50 18.21144.00 21.06144.50 27.31
145.00 36.56145.50 48.33146.00 62.14146.50 77.49147.00 93.96147.50111.19
148.00128.91148.50146.93149.00165.14149.50183.48150.00201.90150.50220.33
151.00238.68151.50256.74152.00274.26152.50290.85153.00306.07153.50319.37
154.00330.20154.50337.98155.00342.21155.50342.48156.00338.50156.50330.18
157.00317.64157.50301.19158.00281.41158.50259.03159.00234.97159.50210.28
160.00186.09160.50163.51161.00143.65161.50127.47162.00115.80162.50109.26
163.00108.26163.50112.95164.00123.28164.50138.92165.00159.38165.50184.03
166.00212.05166.50242.58167.00274.74167.50307.60168.00340.32168.50372.07
169.00402.12169.50429.87170.00454.78170.50476.44171.00494.56171.50508.92
172.00519.44172.50526.07173.00528.93173.50528.11174.00523.84174.50516.35
175.00505.93175.50492.92176.00477.61176.50460.37177.00441.55177.50421.47
178.00400.48178.50378.90179.00357.07179.50335.29180.00313.87180.50293.11
181.00273.31181.50254.76182.00237.70182.50222.38183.00208.96183.50197.55
184.00188.22184.50180.90185.00175.44185.50171.64186.00169.14186.50167.56
187.00166.45187.50165.35188.00163.80188.50161.37189.00157.73189.50152.65
190.00146.03190.50137.89191.00128.44191.50117.98192.00106.94192.50 95.87
193.00 85.38193.50 76.07194.00 68.60194.50 63.54195.00 61.41195.50 62.62
196.00 67.49196.50 76.18197.00 88.75197.50105.11198.00125.06198.50148.29
199.00174.38199.50202.85200.00233.16200.50264.75201.00297.02201.50329.39
202.00361.29202.50392.17203.00421.53203.50448.90204.00473.85204.50496.01
205.00515.03205.50530.62206.00542.49206.50550.44207.00554.29207.50553.89
208.00549.19208.50540.20209.00526.99209.50509.77210.00488.82210.50464.58
211.00437.56211.50408.39212.00377.79212.50346.55213.00315.50213.50285.50
214.00257.40214.50232.00215.00210.05215.50192.22216.00179.07216.50171.08
217.00168.57217.50171.76218.00180.72218.50195.44219.00215.71219.50241.23
220.00271.52220.50306.01221.00343.96221.50384.52222.00426.74222.50469.58
223.00511.96223.50552.78224.00590.99224.50625.59225.00655.75225.50680.73
226.00700.02226.50713.31227.00720.49227.50721.65228.00717.06228.50707.15
229.00692.47229.50673.65230.00651.35230.50626.26231.00599.04231.50570.32
232.00540.68232.50510.64233.00480.67233.50451.22234.00422.70234.50395.49
235.00369.97235.50346.51236.00325.46236.50307.16237.00291.94237.50280.04
238.00271.66238.50266.89239.00265.77239.50268.16240.00273.86240.50282.53
241.00293.72241.50306.90242.00321.45242.50336.75243.00352.13243.50366.98
(2 1)*
 438    0.9449E+00
 27.00 60.13 27.50 45.28 28.00 31.59 28.50 19.67 29.00 10.11 29.50  3.45
 30.00  0.02 30.50  0.13 31.00  3.85 31.50 11.13 32.00 21.77 32.50 35.40
 33.00 51.55 33.50 69.64 34.00 89.02 34.50109.01 35.00128.96 35.50148.23
 36.00166.27 36.50182.67 37.00197.10 37.50209.37 38.00219.45 38.50227.39
 39.00233.36 39.50237.57 40.00240.25 40.50241.63 41.00241.88 41.50241.12
 42.00239.36 42.50236.59 43.00232.75 43.50227.82 44.00221.80 44.50214.87
 45.00207.35 45.50199.81 46.00193.03 46.50188.05 47.00186.08 47.50188.42
 48.00196.41 48.50211.25 49.00233.87 49.50264.84 50.00304.18 50.50351.36
 51.00405.22 51.50464.00 52.00525.44 52.50586.82 53.00645.26 53.50697.85
 54.00741.84 54.50774.92 55.00795.36 55.50802.19 56.00795.19 56.50775.05
 57.00743.18 57.50701.66 58.00653.10 58.50600.39 59.00546.48 59.50494.17
 60.00445.89 60.50403.57 61.00368.49 61.50341.23 62.00321.71 62.50309.19
 63.00302.43 63.50299.82 64.00299.55 64.50299.83 65.00298.96 65.50295.59
 66.00288.71 66.50277.82 67.00262.90 67.50244.33 68.00222.96 68.50199.87
 69.00176.38 69.50153.81 70.00133.49 70.50116.54 71.00103.89 71.50 96.12
 72.00 93.56 72.50 96.21 73.00103.79 73.50115.84 74.00131.74 74.50150.81
 75.00172.39 75.50195.89 76.00220.86 76.50246.97 77.00274.13 77.50302.38
 78.00331.91 78.50363.01 79.00396.03 79.50431.29 80.00469.07 80.50509.46
 81.00552.44 81.50597.73 82.00644.84 82.50693.07 83.00741.46 83.50788.94
 84.00834.31 84.50876.32 85.00913.75 85.50945.48 86.00970.57 86.50988.28
 87.00998.15 87.50999.99 88.00993.91 88.50980.26 89.00959.65 89.50932.83
 90.00900.71 90.50864.24 91.00824.40 91.50782.18 92.00738.44 92.50694.03
 93.00649.69 93.50606.08 94.00563.81 94.50523.45 95.00485.53 95.50450.55
 96.00419.02 96.50391.39 97.00368.08 97.50349.41 98.00335.61 98.50326.74
 99.00322.68 99.50323.10100.00327.43100.50334.96101.00344.70101.50355.60
102.00366.49102.50376.22103.00383.69103.50387.95104.00388.27104.50384.16
105.00375.45105.50362.21106.00344.87106.50324.01107.00300.48107.50275.23
108.00249.27108.50223.60109.00199.16109.50176.79110.00157.18110.50140.89
111.00128.31111.50119.69112.00115.16112.50114.75113.00118.39113.50125.98
114.00137.30114.50152.13115.00170.17115.50191.06116.00214.40116.50239.72
117.00266.49117.50294.17118.00322.17118.50349.93119.00376.92119.50402.67
120.00426.75120.50448.89121.00468.86121.50486.56122.00501.95122.50515.07
123.00525.99123.50534.80124.00541.57124.50546.35125.00549.15125.50549.92
126.00548.64126.50545.20127.00539.53127.50531.59128.00521.36128.50508.90
129.00494.35129.50477.91130.00459.88130.50440.58131.00420.41131.50399.76
132.00379.04132.50358.59133.00338.70133.50319.61134.00301.47134.50284.33
135.00268.17135.50252.93136.00238.50136.50224.76137.00211.57137.50198.88
138.00186.62138.50174.84139.00163.61139.50153.11140.00143.52140.50135.12
141.00128.16141.50122.90142.00119.58142.50118.36143.00119.35143.50122.57
144.00127.94144.50135.25145.00144.26145.50154.59146.00165.80146.50177.40
147.00188.87147.50199.68148.00209.33148.50217.32149.00223.24149.50226.75
150.00227.59150.50225.60151.00220.72151.50213.03152.00202.67152.50189.93
153.00175.16153.50158.81154.00141.39154.50123.44155.00105.54155.50 88.31
156.00 72.30156.50 58.07157.00 46.14157.50 36.91158.00 30.74158.50 27.89
159.00 28.50159.50 32.59160.00 40.07160.50 50.74161.00 64.29161.50 80.28
162.00 98.25162.50117.62163.00137.79163.50158.18164.00178.16164.50197.21
165.00214.81165.50230.57166.00244.18166.50255.44167.00264.25167.50270.62
168.00274.67168.50276.58169.00276.62169.50275.08170.00272.30170.50268.61
171.00264.33171.50259.75172.00255.13172.50250.69173.00246.55173.50242.82
174.00239.54174.50236.72175.00234.29175.50232.17176.00230.27176.50228.49
177.00226.70177.50224.81178.00222.74178.50220.44179.00217.86179.50215.00
180.00211.88180.50208.56181.00205.07181.50201.53182.00197.97182.50194.49
183.00191.15183.50188.01184.00185.12184.50182.47185.00180.08185.50177.93
186.00175.95186.50174.12187.00172.36187.50170.59188.00168.76188.50166.79
189.00164.61189.50162.19190.00159.50190.50156.51191.00153.23191.50149.68
192.00145.88192.50141.86193.00137.65193.50133.26194.00128.71194.50124.02
195.00119.17195.50114.14196.00108.90196.50103.42197.00 97.67197.50 91.65
198.00 85.36198.50 78.88199.00 72.27199.50 65.65200.00 59.18200.50 53.06
201.00 47.47201.50 42.63202.00 38.74202.50 35.97203.00 34.43203.50 34.20
204.00 35.28204.50 37.59205.00 40.97205.50 45.23206.00 50.07206.50 55.20
207.00 60.25207.50 64.89208.00 68.80208.50 71.68209.00 73.32209.50 73.56
210.00 72.35210.50 69.71211.00 65.79211.50 60.81212.00 55.08212.50 49.00
213.00 42.99213.50 37.54214.00 33.11214.50 30.15215.00 29.06215.50 30.16
216.00 33.68216.50 39.75217.00 48.36217.50 59.37218.00 72.55218.50 87.51
219.00103.81219.50120.94220.00138.33220.50155.41221.00171.63221.50186.50
222.00199.59222.50210.56223.00219.19223.50225.38224.00229.12224.50230.51
225.00229.78225.50227.18226.00223.06226.50217.77227.00211.72227.50205.27
228.00198.77228.50192.53229.00186.78229.50181.73230.00177.47230.50174.10
231.00171.57231.50169.84232.00168.80232.50168.30233.00168.17233.50168.27
234.00168.43234.50168.48235.00168.30235.50167.82236.00166.95236.50165.70
237.00164.07237.50162.10238.00159.86238.50157.42239.00154.87239.50152.29
240.00149.74240.50147.25241.00144.88241.50142.58242.00140.36242.50138.16
243.00135.90243.50133.55244.00131.03244.50128.28245.00125.30245.50122.09
(3 -1)*
 436    0.9225E+00
 21.00  8.95 21.50 12.09 22.00 16.49 22.50 22.10 23.00 28.85 23.50 36.61
 24.00 45.22 24.50 54.38 25.00 63.76 25.50 72.94 26.00 81.45 26.50 88.78
 27.00 94.44 27.50 97.97 28.00 99.01 28.50 97.27 29.00 92.67 29.50 85.27
 30.00 75.35 30.50 63.41 31.00 50.16 31.50 36.47 32.00 23.42 32.50 12.17
 33.00  3.95 33.50  0.00 34.00  1.47 34.50  9.35 35.00 24.39 35.50 47.04
 36.00 77.41 36.50115.20 37.00159.68 37.50209.73 38.00263.84 38.50320.17
 39.00376.66 39.50431.09 40.00481.20 40.50524.85 41.00560.10 41.50585.34
 42.00599.47 42.50601.91 43.00592.74 43.50572.71 44.00543.27 44.50506.55
 45.00465.25 45.50422.58 46.00382.00 46.50347.12 47.00321.38 47.50307.84
 48.00308.91 48.50326.16 49.00360.07 49.50409.96 50.00473.96 50.50549.04
 51.00631.18 51.50715.61 52.00797.15 52.50870.60 53.00931.11 53.50974.61
 54.00998.12 54.50999.99 55.00980.10 55.50939.81 56.00881.93 56.50810.38
 57.00729.94 57.50645.77 58.00563.04 58.50486.47 59.00419.94 59.50366.24
 60.00326.89 60.50302.06 61.00290.73 61.50290.80 62.00299.44 62.50313.38
 63.00329.29 63.50344.12 64.00355.36 64.50361.28 65.00360.99 65.50354.50
 66.00342.60 66.50326.69 67.00308.60 67.50290.30 68.00273.69 68.50260.36
 69.00251.42 69.50247.43 70.00248.31 70.50253.45 71.00261.73 71.50271.75
 72.00281.93 72.50290.78 73.00297.01 73.50299.75 74.00298.56 74.50293.61
 75.00285.60 75.50275.73 76.00265.59 76.50257.07 77.00252.11 77.50252.58
 78.00260.11 78.50275.89 79.00300.64 79.50334.44 80.00376.76 80.50426.48
 81.00481.94 81.50541.07 82.00601.52 82.50660.84 83.00716.61 83.50766.63
 84.00809.01 84.50842.34 85.00865.65 85.50878.50 86.00880.98 86.50873.58
 87.00857.22 87.50833.03 88.00802.38 88.50766.71 89.00727.43 89.50685.91
 90.00643.44 90.50601.08 91.00559.82 91.50520.45 92.00483.63 92.50449.89
 93.00419.65 93.50393.23 94.00370.85 94.50352.63 95.00338.63 95.50328.77
 96.00322.92 96.50320.84 97.00322.16 97.50326.49 98.00333.32 98.50342.12
 99.00352.31 99.50363.26100.00374.41100.50385.14101.00394.91101.50403.21
102.00409.58102.50413.65103.00415.11103.50413.77104.00409.55104.50402.48
105.00392.76105.50380.69106.00366.75106.50351.53107.00335.78107.50320.29
108.00305.96108.50293.69109.00284.38109.50278.90110.00277.99110.50282.29
111.00292.30111.50308.32112.00330.46112.50358.63113.00392.52113.50431.59
114.00475.10114.50522.10115.00571.46115.50621.91116.00672.07116.50720.52
117.00765.86117.50806.81118.00842.27118.50871.37119.00893.63119.50908.92
120.00917.51120.50920.07121.00917.64121.50911.55122.00903.30122.50894.48
123.00886.59123.50880.92124.00878.48124.50879.86125.00885.17125.50894.04
126.00905.70126.50918.94127.00932.34127.50944.30128.00953.25128.50957.75
129.00956.63129.50949.11130.00934.82130.50913.83131.00886.67131.50854.19
132.00817.55132.50778.04133.00737.01133.50695.76134.00655.37134.50616.71
135.00580.35135.50546.53136.00515.25136.50486.24137.00459.05137.50433.17
138.00408.04138.50383.19139.00358.24139.50332.99140.00307.42140.50281.64
141.00255.95141.50230.74142.00206.47142.50183.59143.00162.51143.50143.59
144.00127.05144.50112.99145.00101.43145.50 92.24146.00 85.26146.50 80.25
147.00 76.99147.50 75.24148.00 74.81148.50 75.57149.00 77.43149.50 80.35
150.00 84.33150.50 89.38151.00 95.47151.50102.58152.00110.61152.50119.39
153.00128.68153.50138.16154.00147.48154.50156.22155.00163.94155.50170.23
156.00174.72156.50177.12157.00177.23157.50174.96158.00170.41158.50163.78
159.00155.44159.50145.91160.00135.83160.50125.89161.00116.92161.50109.71
162.00105.07162.50103.70163.00106.23163.50113.12164.00124.63164.50140.83
165.00161.57165.50186.45166.00214.90166.50246.14167.00279.28167.50313.32
168.00347.26168.50380.12169.00411.01169.50439.19170.00464.07170.50485.28
171.00502.65171.50516.19172.00526.10172.50532.67173.00536.29173.50537.37
174.00536.29174.50533.39175.00528.88175.50522.90176.00515.43176.50506.41
177.00495.68177.50483.08178.00468.45178.50451.71179.00432.83179.50411.98
180.00389.42180.50365.55181.00340.89181.50316.05182.00291.68182.50268.45
183.00246.93183.50227.63184.00210.91184.50196.96185.00185.81185.50177.30
186.00171.12186.50166.83187.00163.90187.50161.74188.00159.77188.50157.44
189.00154.26189.50149.86190.00144.02190.50136.62191.00127.71191.50117.48
192.00106.19192.50 94.25193.00 82.12193.50 70.32194.00 59.34194.50 49.71
195.00 41.86195.50 36.23196.00 33.13196.50 32.81197.00 35.40197.50 40.99
198.00 49.53198.50 60.92199.00 75.01199.50 91.55200.00110.28200.50130.93
201.00153.18201.50176.71202.00201.21202.50226.31203.00251.70203.50276.99
204.00301.83204.50325.77205.00348.39205.50369.21206.00387.74206.50403.46
207.00415.88207.50424.49208.00428.90208.50428.75209.00423.83209.50414.08
210.00399.57210.50380.63211.00357.72211.50331.56212.00303.01212.50273.08
213.00242.91213.50213.68214.00186.57214.50162.75215.00143.21215.50128.83
216.00120.28216.50117.97217.00122.11217.50132.61218.00149.20218.50171.41
219.00198.58219.50229.94220.00264.67220.50301.90221.00340.79221.50380.53
222.00420.41222.50459.79223.00498.11223.50534.93224.00569.86224.50602.59
225.00632.87225.50660.49226.00685.25226.50706.99227.00725.54227.50740.77
228.00752.56228.50760.79229.00765.41229.50766.36230.00763.66230.50757.38
231.00747.64231.50734.61232.00718.56232.50699.77233.00678.62233.50655.51
234.00630.89234.50605.23235.00579.02235.50552.77236.00526.92236.50501.94
237.00478.22237.50456.09238.00435.82238.50417.61
(3 -2)*
 454    0.9536E+00
 21.00 27.92 21.50 26.07 22.00 23.58 22.50 20.50 23.00 16.87 23.50 12.86
 24.00  8.72 24.50  4.84 25.00  1.73 25.50  0.00 26.00  0.36 26.50  3.55
 27.00 10.28 27.50 21.20 28.00 36.77 28.50 57.26 29.00 82.66 29.50112.67
 30.00146.64 30.50183.67 31.00222.58 31.50261.99 32.00300.43 32.50336.44
 33.00368.62 33.50395.79 34.00417.07 34.50431.92 35.00440.19 35.50442.14
 36.00438.42 36.50429.96 37.00418.00 37.50403.88 38.00389.02 38.50374.78
 39.00362.30 39.50352.52 40.00346.04 40.50343.14 41.00343.71 41.50347.40
 42.00353.54 42.50361.36 43.00369.95 43.50378.52 44.00386.37 44.50393.03
 45.00398.30 45.50402.30 46.00405.37 46.50408.13 47.00411.34 47.50415.79
 48.00422.23 48.50431.24 49.00443.13 49.50457.91 50.00475.21 50.50494.37
 51.00514.40 51.50534.12 52.00552.26 52.50567.56 53.00578.91 53.50585.45
 54.00586.63 54.50582.29 55.00572.60 55.50558.16 56.00539.79 56.50518.56
 57.00495.65 57.50472.30 58.00449.66 58.50428.75 59.00410.37 59.50395.15
 60.00383.41 60.50375.26 61.00370.57 61.50368.99 62.00370.05 62.50373.07
 63.00377.36 63.50382.14 64.00386.64 64.50390.11 65.00391.98 65.50391.74
 66.00389.11 66.50384.03 67.00376.66 67.50367.40 68.00356.91 68.50345.97
 69.00335.55 69.50326.64 70.00320.21 70.50317.12 71.00318.04 71.50323.43
 72.00333.42 72.50347.88 73.00366.37 73.50388.22 74.00412.55 74.50438.33
 75.00464.52 75.50490.07 76.00514.06 76.50535.66 77.00554.25 77.50569.46
 78.00581.08 78.50589.19 79.00593.99 79.50595.93 80.00595.57 80.50593.57
 81.00590.66 81.50587.59 82.00585.07 82.50583.70 83.00584.00 83.50586.27
 84.00590.62 84.50596.93 85.00604.86 85.50613.84 86.00623.14 86.50631.89
 87.00639.14 87.50643.98 88.00645.61 88.50643.37 89.00636.85 89.50625.97
 90.00610.89 90.50592.15 91.00570.55 91.50547.18 92.00523.30 92.50500.32
 93.00479.67 93.50462.78 94.00450.95 94.50445.35 95.00446.85 95.50456.12
 96.00473.44 96.50498.80 97.00531.78 97.50571.64 98.00617.26 98.50667.18
 99.00719.72 99.50772.92100.00824.73100.50873.05101.00915.85101.50951.29
102.00977.81102.50994.27103.00999.99103.50994.82104.00979.18104.50954.01
105.00920.76105.50881.28106.00837.76106.50792.56107.00748.08107.50706.63
108.00670.33108.50640.96109.00619.88109.50607.95110.00605.54110.50612.50
111.00628.16111.50651.42112.00680.78112.50714.47113.00750.51113.50786.82
114.00821.37114.50852.22115.00877.66115.50896.27116.00906.99116.50909.15
117.00902.51117.50887.24118.00863.88118.50833.32119.00796.71119.50755.38
120.00710.77120.50664.35121.00617.49121.50571.45122.00527.30122.50485.87
123.00447.74123.50413.27124.00382.56124.50355.54125.00331.94125.50311.43
126.00293.55126.50277.89127.00263.97127.50251.42128.00239.86128.50229.02
129.00218.67129.50208.62130.00198.75130.50188.92131.00179.07131.50169.09
132.00158.92132.50148.49133.00137.77133.50126.76134.00115.50134.50104.14
135.00 92.87135.50 82.00136.00 71.91136.50 63.04137.00 55.91137.50 51.05
138.00 48.95138.50 50.06139.00 54.75139.50 63.23140.00 75.57140.50 91.68
141.00111.27141.50133.88142.00158.88142.50185.53143.00213.02143.50240.43
144.00266.86144.50291.47145.00313.45145.50332.11146.00346.90146.50357.41
147.00363.40147.50364.81148.00361.73148.50354.42149.00343.31149.50328.95
150.00312.02150.50293.28151.00273.59151.50253.83152.00234.93152.50217.78
153.00203.30153.50192.31154.00185.58154.50183.79155.00187.49155.50197.14
156.00213.05156.50235.34157.00264.02157.50298.84158.00339.44158.50385.16
159.00435.19159.50488.48160.00543.75160.50599.57161.00654.37161.50706.45
162.00754.12162.50795.70163.00829.66163.50854.65164.00869.63164.50873.92
165.00867.23165.50849.73166.00821.99166.50785.05167.00740.26167.50689.28
168.00633.97168.50576.27169.00518.11169.50461.27170.00407.36170.50357.67
171.00313.20171.50274.54172.00241.97172.50215.44173.00194.59173.50178.87
174.00167.57174.50159.87175.00154.96175.50152.05176.00150.42176.50149.47
177.00148.70177.50147.77178.00146.43178.50144.51179.00141.97179.50138.78
180.00134.96180.50130.55181.00125.59181.50120.11182.00114.15182.50107.74
183.00100.93183.50 93.77184.00 86.37184.50 78.86185.00 71.45185.50 64.35
186.00 57.87186.50 52.32187.00 48.08187.50 45.52188.00 45.00188.50 46.86
189.00 51.35189.50 58.71190.00 69.01190.50 82.27191.00 98.37191.50117.07
192.00138.07192.50160.94193.00185.21193.50210.36194.00235.85194.50261.18
195.00285.88195.50309.53196.00331.79196.50352.39197.00371.14197.50387.94
198.00402.71198.50415.45199.00426.15199.50434.83200.00441.51200.50446.20
201.00448.91201.50449.64202.00448.38202.50445.16203.00440.03203.50433.09
204.00424.48204.50414.39205.00403.11205.50390.93206.00378.19206.50365.30
207.00352.62207.50340.53208.00329.38208.50319.47209.00311.04209.50304.27
210.00299.29210.50296.13211.00294.78211.50295.18212.00297.21212.50300.72
213.00305.52213.50311.40214.00318.15214.50325.51215.00333.27215.50341.16
216.00348.95216.50356.40217.00363.28217.50369.39218.00374.54218.50378.56
219.00381.32219.50382.73220.00382.69220.50381.17221.00378.16221.50373.64
222.00367.67222.50360.26223.00351.49223.50341.43224.00330.15224.50317.75
225.00304.34225.50290.05226.00275.00226.50259.37227.00243.32227.50227.04
228.00210.72228.50194.57229.00178.78229.50163.53230.00148.99230.50135.29
231.00122.55231.50110.83232.00100.19232.50 90.62233.00 82.11233.50 74.61
234.00 68.06234.50 62.38235.00 57.49235.50 53.31236.00 49.73236.50 46.69
237.00 44.11237.50 41.92238.00 40.07238.50 38.48239.00 37.15239.50 36.01
240.00 35.07240.50 34.30241.00 33.72241.50 33.36242.00 33.23242.50 33.38
243.00 33.83243.50 34.63244.00 35.81244.50 37.35245.00 39.27245.50 41.50
246.00 43.98246.50 46.62247.00 49.30247.50 51.89
(0 3)*
 458    0.9380E+00
 21.00 59.24 21.50 58.05 22.00 56.47 22.50 54.58 23.00 52.51 23.50 50.42
 24.00 48.48 24.50 46.92 25.00 45.96 25.50 45.86 26.00 46.85 26.50 49.17
 27.00 53.03 27.50 58.59 28.00 65.97 28.50 75.21 29.00 86.30 29.50 99.10
 30.00113.37 30.50128.81 31.00144.98 31.50161.37 32.00177.39 32.50192.40
 33.00205.76 33.50216.82 34.00225.04 34.50229.94 35.00231.19 35.50228.66
 36.00222.40 36.50212.70 37.00200.04 37.50185.15 38.00168.91 38.50152.35
 39.00136.59 39.50122.76 40.00111.95 40.50105.13 41.00103.10 41.50106.40
 42.00115.33 42.50129.85 43.00149.60 43.50173.93 44.00201.91 44.50232.36
 45.00263.95 45.50295.22 46.00324.73 46.50351.08 47.00373.05 47.50389.63
 48.00400.13 48.50404.23 49.00401.96 49.50393.77 50.00380.49 50.50363.26
 51.00343.49 51.50322.78 52.00302.80 52.50285.14 53.00271.29 53.50262.44
 54.00259.46 54.50262.78 55.00272.44 55.50287.98 56.00308.58 56.50333.06
 57.00359.98 57.50387.77 58.00414.80 58.50439.54 59.00460.61 59.50476.94
 60.00487.72 60.50492.52 61.00491.25 61.50484.13 62.00471.71 62.50454.70
 63.00434.02 63.50410.66 64.00385.65 64.50359.99 65.00334.64 65.50310.42
 66.00288.09 66.50268.26 67.00251.45 67.50238.02 68.00228.22 68.50222.19
 69.00219.94 69.50221.34 70.00226.15 70.50234.01 71.00244.45 71.50256.89
 72.00270.65 72.50285.07 73.00299.43 73.50313.07 74.00325.41 74.50335.96
 75.00344.39 75.50350.56 76.00354.46 76.50356.24 77.00356.22 77.50354.79
 78.00352.40 78.50349.54 79.00346.62 79.50344.01 80.00341.98 80.50340.67
 81.00340.07 81.50340.13 82.00340.65 82.50341.44 83.00342.26 83.50342.93
 84.00343.31 84.50343.37 85.00343.20 85.50342.95 86.00342.91 86.50343.43
 87.00344.88 87.50347.67 88.00352.16 88.50358.68 89.00367.49 89.50378.77
 90.00392.62 90.50409.09 91.00428.17 91.50449.82 92.00474.02 92.50500.69
 93.00529.80 93.50561.27 94.00595.01 94.50630.87 95.00668.59 95.50707.79
 96.00747.94 96.50788.34 97.00828.13 97.50866.31 98.00901.76 98.50933.33
 99.00959.88 99.50980.36100.00993.94100.50999.99101.00998.22101.50988.67
102.00971.75102.50948.22103.00919.12103.50885.76104.00849.60104.50812.17
105.00774.97105.50739.38106.00706.56106.50677.40107.00652.46107.50631.96
108.00615.73108.50603.33109.00593.98109.50586.76110.00580.53110.50574.17
111.00566.56111.50556.70112.00543.82112.50527.34113.00506.99113.50482.81
114.00455.13114.50424.54115.00391.85115.50358.03116.00324.18116.50291.36
117.00260.58117.50232.76118.00208.58118.50188.54119.00172.87119.50161.54
120.00154.29120.50150.69121.00150.11121.50151.83122.00155.07122.50159.07
123.00163.11123.50166.58124.00169.00124.50170.03125.00169.47125.50167.27
126.00163.50126.50158.35127.00152.04127.50144.87128.00137.17128.50129.25
129.00121.41129.50113.94130.00107.08130.50101.09131.00 96.17131.50 92.54
132.00 90.42132.50 90.03133.00 91.61133.50 95.40134.00101.67134.50110.65
135.00122.55135.50137.53136.00155.72136.50177.11137.00201.62137.50229.02
138.00258.97138.50291.03139.00324.61139.50359.07140.00393.69140.50427.72
141.00460.41141.50491.07142.00519.08142.50543.89143.00565.10143.50582.45
144.00595.76144.50605.00145.00610.29145.50611.77146.00609.68146.50604.30
147.00595.94147.50584.88148.00571.47148.50555.99149.00538.74149.50520.02
150.00500.13150.50479.40151.00458.20151.50436.89152.00415.90152.50395.63
153.00376.54153.50359.00154.00343.38154.50329.97155.00318.96155.50310.43
156.00304.32156.50300.47157.00298.56157.50298.19158.00298.85158.50300.00
159.00301.05159.50301.47160.00300.76160.50298.47161.00294.33161.50288.12
162.00279.78162.50269.36163.00257.02163.50243.02164.00227.67164.50211.35
165.00194.42165.50177.28166.00160.27166.50143.72167.00127.89167.50113.03
168.00 99.29168.50 86.83169.00 75.74169.50 66.09170.00 57.91170.50 51.22
171.00 46.05171.50 42.35172.00 40.11172.50 39.25173.00 39.71173.50 41.37
174.00 44.11174.50 47.77175.00 52.18175.50 57.16176.00 62.50176.50 68.04
177.00 73.59177.50 79.01178.00 84.18178.50 89.02179.00 93.49179.50 97.57
180.00101.30180.50104.73181.00107.92181.50110.95182.00113.89182.50116.81
183.00119.78183.50122.83184.00125.97184.50129.22185.00132.58185.50136.03
186.00139.56186.50143.18187.00146.91187.50150.78188.00154.85188.50159.20
189.00163.93189.50169.14190.00174.97190.50181.52191.00188.93191.50197.29
192.00206.69192.50217.22193.00228.90193.50241.76194.00255.77194.50270.90
195.00287.04195.50304.11196.00321.95196.50340.35197.00359.11197.50377.94
198.00396.52198.50414.51199.00431.50199.50447.06200.00460.74200.50472.11
201.00480.72201.50486.17202.00488.14202.50486.38203.00480.72203.50471.14
204.00457.74204.50440.74205.00420.49205.50397.44206.00372.16206.50345.23
207.00317.32207.50289.07208.00261.12208.50234.06209.00208.40209.50184.59
210.00162.95210.50143.75211.00127.17211.50113.25212.00102.02212.50 93.42
213.00 87.30213.50 83.52214.00 81.84214.50 82.04215.00 83.82215.50 86.87
216.00 90.86216.50 95.44217.00100.26217.50104.95218.00109.18218.50112.63
219.00115.03219.50116.14220.00115.83220.50114.00221.00110.65221.50105.85
222.00 99.72222.50 92.49223.00 84.39223.50 75.71224.00 66.74224.50 57.78
225.00 49.13225.50 41.00226.00 33.63226.50 27.17227.00 21.72227.50 17.37
228.00 14.12228.50 11.98229.00 10.89229.50 10.83230.00 11.72230.50 13.51
231.00 16.16231.50 19.62232.00 23.84232.50 28.79233.00 34.40233.50 40.64
234.00 47.39234.50 54.56235.00 62.00235.50 69.54236.00 76.97236.50 84.06
237.00 90.58237.50 96.29238.00100.97238.50104.46239.00106.63239.50107.44
240.00106.90240.50105.14241.00102.36241.50 98.82242.00 94.85242.50 90.80
243.00 87.05243.50 83.92244.00 81.71244.50 80.63245.00 80.79245.50 82.20
246.00 84.75246.50 88.22247.00 92.34247.50 96.74248.00101.03248.50104.84
249.00107.84249.50109.74
(3 0)*
 452    0.9342E+00
 22.00 42.94 22.50 52.23 23.00 64.65 23.50 80.36 24.00 99.38 24.50121.42
 25.00145.92 25.50172.07 26.00198.80 26.50224.92 27.00249.19 27.50270.43
 28.00287.59 28.50299.93 29.00306.98 29.50308.64 30.00305.15 30.50297.05
 31.00285.13 31.50270.30 32.00253.55 32.50235.82 33.00217.92 33.50200.49
 34.00183.92 34.50168.42 35.00153.99 35.50140.49 36.00127.69 36.50115.37
 37.00103.37 37.50 91.61 38.00 80.15 38.50 69.20 39.00 59.10 39.50 50.27
 40.00 43.14 40.50 38.16 41.00 35.64 41.50 35.77 42.00 38.57 42.50 43.86
 43.00 51.30 43.50 60.36 44.00 70.43 44.50 80.91 45.00 91.24 45.50100.95
 46.00109.83 46.50117.93 47.00125.53 47.50133.23 48.00141.87 48.50152.44
 49.00166.05 49.50183.78 50.00206.59 50.50235.17 51.00269.88 51.50310.68
 52.00357.01 52.50407.94 53.00462.01 53.50517.51 54.00572.43 54.50624.68
 55.00672.21 55.50713.18 56.00746.05 56.50769.74 57.00783.66 57.50787.77
 58.00782.54 58.50768.91 59.00748.18 59.50721.94 60.00691.87 60.50659.65
 61.00626.84 61.50594.74 62.00564.32 62.50536.28 63.00510.89 63.50488.12
 64.00467.71 64.50449.20 65.00432.01 65.50415.56 66.00399.34 66.50382.92
 67.00366.03 67.50348.55 68.00330.51 68.50312.05 69.00293.40 69.50274.78
 70.00256.46 70.50238.65 71.00221.50 71.50205.10 72.00189.52 72.50174.78
 73.00160.94 73.50148.08 74.00136.34 74.50125.96 75.00117.26 75.50110.60
 76.00106.40 76.50105.03 77.00106.82 77.50111.96 78.00120.45 78.50132.10
 79.00146.52 79.50163.07 80.00180.97 80.50199.32 81.00217.19 81.50233.72
 82.00248.20 82.50260.16 83.00269.45 83.50276.27 84.00281.21 84.50285.14
 85.00289.27 85.50295.00 86.00303.77 86.50316.99 87.00335.90 87.50361.44
 88.00394.15 88.50434.13 89.00480.98 89.50533.80 90.00591.24 90.50651.61
 91.00712.90 91.50772.98 92.00829.66 92.50880.85 93.00924.67 93.50959.51
 94.00984.14 94.50997.76 95.00999.99 95.50990.94 96.00971.11 96.50941.45
 97.00903.22 97.50857.98 98.00807.54 98.50753.83 99.00698.85 99.50644.56
100.00592.82100.50545.32101.00503.44101.50468.25102.00440.42102.50420.19
103.00407.39103.50401.46104.00401.42104.50406.02105.00413.80105.50423.17
106.00432.51106.50440.29107.00445.17107.50446.06108.00442.18108.50433.08
109.00418.70109.50399.29110.00375.40110.50347.85111.00317.60111.50285.72
112.00253.34112.50221.52113.00191.27113.50163.43114.00138.71114.50117.61
115.00100.49115.50 87.52116.00 78.73116.50 74.03117.00 73.24117.50 76.14
118.00 82.44118.50 91.86119.00104.13119.50118.95120.00136.04120.50155.14
121.00175.97121.50198.17122.00221.41122.50245.28123.00269.29123.50292.92
124.00315.64124.50336.85125.00356.02125.50372.62126.00386.26126.50396.63
127.00403.61127.50407.24128.00407.74128.50405.55129.00401.23129.50395.50
130.00389.20130.50383.17131.00378.25131.50375.23132.00374.75132.50377.32
133.00383.18133.50392.42134.00404.85134.50420.08135.00437.48135.50456.30
136.00475.64136.50494.54137.00512.03137.50527.17138.00539.16138.50547.29
139.00551.10139.50550.28140.00544.79140.50534.80141.00520.70141.50503.05
142.00482.57142.50460.11143.00436.55143.50412.82144.00389.80144.50368.29
145.00348.98145.50332.41146.00318.99146.50308.91147.00302.18147.50298.65
148.00298.00148.50299.76149.00303.33149.50308.03150.00313.13150.50317.89
151.00321.59151.50323.58152.00323.31152.50320.35153.00314.41153.50305.36
154.00293.24154.50278.26155.00260.72155.50241.07156.00219.82156.50197.56
157.00174.89157.50152.37158.00130.56158.50109.95159.00 90.96159.50 73.94
160.00 59.19160.50 46.90161.00 37.23161.50 30.32162.00 26.21162.50 24.93
163.00 26.50163.50 30.88164.00 37.99164.50 47.73165.00 59.92165.50 74.33
166.00 90.66166.50108.56167.00127.60167.50147.31168.00167.18168.50186.65
169.00205.21169.50222.33170.00237.53170.50250.40171.00260.63171.50267.98
172.00272.37172.50273.76173.00272.30173.50268.19174.00261.76174.50253.41
175.00243.59175.50232.78176.00221.48176.50210.18177.00199.30177.50189.24
178.00180.30178.50172.73179.00166.68179.50162.21180.00159.30180.50157.89
181.00157.83181.50158.97182.00161.10182.50164.02183.00167.53183.50171.43
184.00175.56184.50179.76185.00183.90185.50187.88186.00191.62186.50195.02
187.00198.04187.50200.61188.00202.69188.50204.22189.00205.19189.50205.54
190.00205.27190.50204.35191.00202.81191.50200.64192.00197.89192.50194.61
193.00190.86193.50186.70194.00182.22194.50177.48195.00172.56195.50167.55
196.00162.50196.50157.47197.00152.52197.50147.66198.00142.96198.50138.42
199.00134.06199.50129.89200.00125.93200.50122.16201.00118.57201.50115.17
202.00111.91202.50108.77203.00105.69203.50102.64204.00 99.53204.50 96.31
205.00 92.91205.50 89.26206.00 85.29206.50 80.97207.00 76.25207.50 71.13
208.00 65.64208.50 59.80209.00 53.68209.50 47.37210.00 40.98210.50 34.64
211.00 28.48211.50 22.64212.00 17.25212.50 12.42213.00  8.29213.50  4.93
214.00  2.41214.50  0.76215.00  0.00215.50  0.11216.00  1.04216.50  2.72
217.00  5.06217.50  7.93218.00 11.21218.50 14.77219.00 18.43219.50 22.07
220.00 25.55220.50 28.73221.00 31.51221.50 33.81222.00 35.58222.50 36.80
223.00 37.48223.50 37.66224.00 37.41224.50 36.82225.00 36.00225.50 35.07
226.00 34.15226.50 33.36227.00 32.79227.50 32.54228.00 32.66228.50 33.21
229.00 34.20229.50 35.64230.00 37.51230.50 39.80231.00 42.43231.50 45.39
232.00 48.60232.50 52.01233.00 55.56233.50 59.18234.00 62.79234.50 66.34
235.00 69.74235.50 72.91236.00 75.80236.50 78.29237.00 80.33237.50 81.83
238.00 82.74238.50 83.02239.00 82.62239.50 81.55240.00 79.81240.50 77.44
241.00 74.48241.50 71.02242.00 67.14242.50 62.96243.00 58.58243.50 54.11
244.00 49.65244.50 45.32245.00 41.19245.50 37.33246.00 33.82246.50 30.68
247.00 27.94247.50 25.62
(2 2)*
 434    0.9123E+00
 28.00109.34 28.50126.63 29.00143.40 29.50158.93 30.00172.60 30.50183.96
 31.00192.75 31.50198.90 32.00202.49 32.50203.69 33.00202.79 33.50200.09
 34.00195.89 34.50190.53 35.00184.22 35.50177.17 36.00169.51 36.50161.27
 37.00152.53 37.50143.28 38.00133.52 38.50123.28 39.00112.61 39.50101.59
 40.00 90.35 40.50 79.03 41.00 67.83 41.50 56.93 42.00 46.55 42.50 36.87
 43.00 28.13 43.50 20.52 44.00 14.26 44.50  9.58 45.00  6.70 45.50  5.90
 46.00  7.44 46.50 11.60 47.00 18.64 47.50 28.78 48.00 42.23 48.50 59.09
 49.00 79.35 49.50102.92 50.00129.60 50.50159.04 51.00190.78 51.50224.30
 52.00258.99 52.50294.23 53.00329.37 53.50363.85 54.00397.12 54.50428.71
 55.00458.30 55.50485.59 56.00510.42 56.50532.69 57.00552.39 57.50569.49
 58.00584.01 58.50595.97 59.00605.36 59.50612.14 60.00616.26 60.50617.61
 61.00616.12 61.50611.71 62.00604.31 62.50593.96 63.00580.74 63.50564.86
 64.00546.61 64.50526.38 65.00504.71 65.50482.11 66.00459.19 66.50436.53
 67.00414.64 67.50393.94 68.00374.72 68.50357.09 69.00341.00 69.50326.25
 70.00312.48 70.50299.25 71.00286.06 71.50272.44 72.00257.97 72.50242.40
 73.00225.63 73.50207.75 74.00189.08 74.50170.10 75.00151.46 75.50133.89
 76.00118.17 76.50105.04 77.00 95.10 77.50 88.82 78.00 86.43 78.50 87.91
 79.00 93.02 79.50101.26 80.00111.95 80.50124.28 81.00137.41 81.50150.45
 82.00162.69 82.50173.53 83.00182.63 83.50189.91 84.00195.61 84.50200.22
 85.00204.52 85.50209.48 86.00216.21 86.50225.90 87.00239.68 87.50258.55
 88.00283.33 88.50314.55 89.00352.36 89.50396.62 90.00446.76 90.50501.84
 91.00560.63 91.50621.62 92.00683.14 92.50743.38 93.00800.54 93.50852.92
 94.00898.97 94.50937.38 95.00967.15 95.50987.64 96.00998.55 96.50999.99
 97.00992.40 97.50976.56 98.00953.52 98.50924.55 99.00891.04 99.50854.50
100.00816.37100.50778.04101.00740.74101.50705.52102.00673.16102.50644.19
103.00618.87103.50597.20104.00578.94104.50563.63105.00550.70105.50539.43
106.00529.08106.50518.89107.00508.15107.50496.27108.00482.72108.50467.15
109.00449.35109.50429.23110.00406.86110.50382.44111.00356.24111.50328.64
112.00300.10112.50271.05113.00242.00113.50213.43114.00185.82114.50159.62
115.00135.26115.50113.11116.00 93.56116.50 76.87117.00 63.37117.50 53.27
118.00 46.76118.50 43.97119.00 44.99119.50 49.81120.00 58.39120.50 70.56
121.00 86.11121.50104.69122.00125.93122.50149.34123.00174.37123.50200.46
124.00227.00124.50253.37125.00278.98125.50303.32126.00325.87126.50346.24
127.00364.11127.50379.23128.00391.50128.50400.89129.00407.47129.50411.44
130.00413.07130.50412.76131.00411.00131.50408.38132.00405.52132.50403.16
133.00402.04133.50402.92134.00406.47134.50413.35135.00424.00135.50438.75
136.00457.66136.50480.53137.00506.92137.50536.10138.00567.10138.50598.72
139.00629.62139.50658.41140.00683.67140.50704.12141.00718.62141.50726.30
142.00726.64142.50719.44143.00704.86143.50683.45144.00656.06144.50623.82
145.00588.03145.50550.12146.00511.54146.50473.64147.00437.69147.50404.69
148.00375.46148.50350.49149.00330.03149.50314.05150.00302.30150.50294.30
151.00289.47151.50287.10152.00286.47152.50286.80153.00287.42153.50287.69
154.00287.06154.50285.12155.00281.49155.50275.98156.00268.43156.50258.81
157.00247.12157.50233.48158.00218.05158.50201.04159.00182.72159.50163.44
160.00143.55160.50123.53161.00103.81161.50 84.94162.00 67.46162.50 51.91
163.00 38.83163.50 28.72164.00 22.03164.50 19.09165.00 20.16165.50 25.30
166.00 34.53166.50 47.63167.00 64.30167.50 84.07168.00106.38168.50130.59
169.00155.99169.50181.86170.00207.51170.50232.23171.00255.43171.50276.57
172.00295.22172.50311.03173.00323.76173.50333.26174.00339.46174.50342.38
175.00342.10175.50338.78176.00332.64176.50323.94177.00313.03177.50300.27
178.00286.11178.50271.02179.00255.51179.50240.12180.00225.36180.50211.75
181.00199.75181.50189.76182.00182.08182.50176.92183.00174.36183.50174.35
184.00176.76184.50181.28185.00187.58185.50195.21186.00203.71186.50212.55
187.00221.27187.50229.42188.00236.57188.50242.41189.00246.70189.50249.25
190.00250.01190.50248.97191.00246.21191.50241.89192.00236.19192.50229.35
193.00221.62193.50213.27194.00204.56194.50195.73195.00187.00195.50178.57
196.00170.56196.50163.09197.00156.21197.50149.96198.00144.28198.50139.16
199.00134.51199.50130.24200.00126.30200.50122.59201.00119.05201.50115.62
202.00112.27202.50108.99203.00105.76203.50102.58204.00 99.46204.50 96.40
205.00 93.36205.50 90.36206.00 87.32206.50 84.23207.00 81.03207.50 77.66
208.00 74.06208.50 70.19209.00 66.02209.50 61.54210.00 56.76210.50 51.69
211.00 46.40211.50 40.98212.00 35.52212.50 30.11213.00 24.90213.50 20.00
214.00 15.54214.50 11.64215.00  8.41215.50  5.93216.00  4.30216.50  3.54
217.00  3.71217.50  4.79218.00  6.76218.50  9.58219.00 13.17219.50 17.46
220.00 22.33220.50 27.67221.00 33.34221.50 39.25222.00 45.23222.50 51.18
223.00 56.98223.50 62.51224.00 67.66224.50 72.35225.00 76.48225.50 79.99
226.00 82.81226.50 84.89227.00 86.24227.50 86.85228.00 86.74228.50 86.00
229.00 84.71229.50 82.99230.00 80.99230.50 78.89231.00 76.86231.50 75.08
232.00 73.74232.50 73.00233.00 72.97233.50 73.77234.00 75.43234.50 77.96
235.00 81.29235.50 85.33236.00 89.93236.50 94.93237.00100.10237.50105.25
238.00110.15238.50114.62239.00118.48239.50121.60240.00123.89240.50125.32
241.00125.87241.50125.62242.00124.66242.50123.12243.00121.15243.50118.91
244.00116.55244.50114.21
(4 -2)*
 428    0.9190E+00
 33.00 55.69 33.50 61.08 34.00 67.53 34.50 75.09 35.00 83.71 35.50 93.32
 36.00103.81 36.50115.05 37.00126.86 37.50139.11 38.00151.63 38.50164.28
 39.00176.88 39.50189.29 40.00201.33 40.50212.84 41.00223.59 41.50233.38
 42.00241.98 42.50249.13 43.00254.62 43.50258.26 44.00259.87 44.50259.37
 45.00256.71 45.50251.92 46.00245.08 46.50236.34 47.00225.92 47.50214.05
 48.00201.02 48.50187.15 49.00172.80 49.50158.41 50.00144.43 50.50131.44
 51.00120.05 51.50110.97 52.00104.91 52.50102.66 53.00104.91 53.50112.30
 54.00125.29 54.50144.12 55.00168.78 55.50198.89 56.00233.77 56.50272.41
 57.00313.49 57.50355.47 58.00396.66 58.50435.35 59.00469.86 59.50498.67
 60.00520.56 60.50534.61 61.00540.30 61.50537.53 62.00526.57 62.50508.12
 63.00483.19 63.50453.06 64.00419.20 64.50383.22 65.00346.74 65.50311.32
 66.00278.43 66.50249.35 67.00225.12 67.50206.49 68.00193.88 68.50187.43
 69.00186.93 69.50191.85 70.00201.41 70.50214.62 71.00230.31 71.50247.27
 72.00264.26 72.50280.15 73.00293.95 73.50304.91 74.00312.50 74.50316.48
 75.00316.90 75.50314.01 76.00308.31 76.50300.41 77.00291.02 77.50280.87
 78.00270.64 78.50260.94 79.00252.22 79.50244.82 80.00238.93 80.50234.60
 81.00231.77 81.50230.34 82.00230.10 82.50230.90 83.00232.59 83.50235.03
 84.00238.20 84.50242.09 85.00246.80 85.50252.43 86.00259.16 86.50267.17
 87.00276.64 87.50287.76 88.00300.64 88.50315.38 89.00331.99 89.50350.47
 90.00370.73 90.50392.63 91.00415.98 91.50440.59 92.00466.21 92.50492.60
 93.00519.55 93.50546.83 94.00574.26 94.50601.71 95.00629.07 95.50656.25
 96.00683.24 96.50710.02 97.00736.57 97.50762.92 98.00789.00 98.50814.79
 99.00840.15 99.50864.93100.00888.86100.50911.61101.00932.81101.50951.99
102.00968.64102.50982.25103.00992.31103.50998.36104.00999.99104.50996.95
105.00989.10105.50976.49106.00959.29106.50937.89107.00912.80107.50884.68
108.00854.21108.50822.16109.00789.23109.50756.07110.00723.21110.50691.00
111.00659.65111.50629.16112.00599.41112.50570.11113.00540.90113.50511.41
114.00481.26114.50450.19115.00418.03115.50384.79116.00350.64116.50315.95
117.00281.23117.50247.15118.00214.46118.50183.90119.00156.25119.50132.18
120.00112.25120.50 96.81121.00 86.07121.50 79.95122.00 78.25122.50 80.49
123.00 86.04123.50 94.15124.00103.98124.50114.66125.00125.32125.50135.18
126.00143.62126.50150.11127.00154.38127.50156.35128.00156.13128.50154.05
129.00150.60129.50146.38130.00142.09130.50138.47131.00136.22131.50135.94
132.00138.16132.50143.26133.00151.43133.50162.70134.00176.99134.50194.07
135.00213.60135.50235.23136.00258.54136.50283.17137.00308.79137.50335.08
138.00361.82138.50388.82139.00415.91139.50442.94140.00469.70140.50496.00
141.00521.52141.50545.93142.00568.86142.50589.89143.00608.59143.50624.59
144.00637.59144.50647.38145.00653.93145.50657.30146.00657.74146.50655.60
147.00651.33147.50645.44148.00638.47148.50630.85149.00622.99149.50615.15
150.00607.45150.50599.89151.00592.30151.50584.47152.00576.09152.50566.81
153.00556.38153.50544.57154.00531.24154.50516.42155.00500.19155.50482.81
156.00464.58156.50445.87157.00427.06157.50408.51158.00390.54158.50373.37
159.00357.12159.50341.81160.00327.36160.50313.60161.00300.29161.50287.18
162.00274.00162.50260.50163.00246.49163.50231.84164.00216.52164.50200.56
165.00184.09165.50167.30166.00150.46166.50133.86167.00117.83167.50102.67
168.00 88.69168.50 76.15169.00 65.26169.50 56.17170.00 48.95170.50 43.64
171.00 40.16171.50 38.43172.00 38.28172.50 39.55173.00 42.02173.50 45.50
174.00 49.80174.50 54.75175.00 60.22175.50 66.10176.00 72.34176.50 78.89
177.00 85.74177.50 92.93178.00100.45178.50108.34179.00116.58179.50125.17
180.00134.07180.50143.21181.00152.50181.50161.83182.00171.08182.50180.14
183.00188.86183.50197.16184.00204.92184.50212.08185.00218.59185.50224.41
186.00229.55186.50234.00187.00237.77187.50240.89188.00243.38188.50245.27
189.00246.60189.50247.41190.00247.77190.50247.74191.00247.45191.50247.02
192.00246.64192.50246.49193.00246.81193.50247.82194.00249.79194.50252.93
195.00257.45195.50263.51196.00271.21196.50280.57197.00291.55197.50304.04
198.00317.83198.50332.65199.00348.16199.50363.99200.00379.75200.50394.99
201.00409.31201.50422.28202.00433.50202.50442.63203.00449.33203.50453.33
204.00454.40204.50452.38205.00447.16205.50438.68206.00426.97206.50412.15
207.00394.40207.50373.99208.00351.26208.50326.63209.00300.59209.50273.68
210.00246.46210.50219.51211.00193.40211.50168.64212.00145.72212.50125.04
213.00106.87213.50 91.44214.00 78.82214.50 69.01215.00 61.88215.50 57.22
216.00 54.75216.50 54.11217.00 54.92217.50 56.77218.00 59.26218.50 61.99
219.00 64.59219.50 66.74220.00 68.21220.50 68.76221.00 68.28221.50 66.72
222.00 64.06222.50 60.40223.00 55.84223.50 50.56224.00 44.78224.50 38.73
225.00 32.64225.50 26.77226.00 21.34226.50 16.57227.00 12.63227.50  9.67
228.00  7.79228.50  7.06229.00  7.49229.50  9.07230.00 11.74230.50 15.44
231.00 20.07231.50 25.51232.00 31.66232.50 38.41233.00 45.63233.50 53.23
234.00 61.11234.50 69.17235.00 77.37235.50 85.60236.00 93.81236.50101.92
237.00109.83237.50117.47238.00124.72238.50131.45239.00137.55239.50142.87
240.00147.30240.50150.71241.00153.01241.50154.14242.00154.08242.50152.85
243.00150.51243.50147.16244.00142.95244.50138.06245.00132.68245.50127.02
246.00121.29246.50115.69
(1 3)*
 436    0.9492E+00
 29.00 56.50 29.50 62.64 30.00 68.57 30.50 74.16 31.00 79.22 31.50 83.53
 32.00 86.84 32.50 88.83 33.00 89.31 33.50 88.05 34.00 84.95 34.50 80.03
 35.00 73.48 35.50 65.65 36.00 57.03 36.50 48.26 37.00 40.06 37.50 33.22
 38.00 28.47 38.50 26.47 39.00 27.77 39.50 32.67 40.00 41.30 40.50 53.48
 41.00 68.87 41.50 86.86 42.00106.68 42.50127.48 43.00148.34 43.50168.32
 44.00186.56 44.50202.34 45.00215.07 45.50224.31 46.00229.83 46.50231.57
 47.00229.63 47.50224.25 48.00215.85 48.50204.89 49.00191.95 49.50177.71
 50.00162.85 50.50148.12 51.00134.25 51.50121.94 52.00111.85 52.50104.53
 53.00100.37 53.50 99.61 54.00102.26 54.50108.09 55.00116.64 55.50127.21
 56.00138.95 56.50150.83 57.00161.83 57.50170.92 58.00177.28 58.50180.27
 59.00179.57 59.50175.27 60.00167.78 60.50157.95 61.00146.89 61.50136.00
 62.00126.75 62.50120.63 63.00118.95 63.50122.80 64.00132.84 64.50149.26
 65.00171.79 65.50199.61 66.00231.48 66.50265.77 67.00300.58 67.50333.92
 68.00363.81 68.50388.43 69.00406.28 69.50416.26 70.00417.77 70.50410.74
 71.00395.68 71.50373.57 72.00345.88 72.50314.43 73.00281.30 73.50248.68
 74.00218.74 74.50193.49 75.00174.65 75.50163.55 76.00161.01 76.50167.33
 77.00182.24 77.50204.89 78.00233.98 78.50267.77 79.00304.29 79.50341.41
 80.00377.03 80.50409.25 81.00436.51 81.50457.69 82.00472.25 82.50480.19
 83.00482.11 83.50479.16 84.00472.85 84.50465.03 85.00457.64 85.50452.60
 86.00451.59 86.50455.97 87.00466.64 87.50483.97 88.00507.77 88.50537.36
 89.00571.60 89.50609.00 90.00647.87 90.50686.42 91.00722.92 91.50755.78
 92.00783.71 92.50805.69 93.00821.07 93.50829.52 94.00831.05 94.50825.91
 95.00814.53 95.50797.49 96.00775.44 96.50749.04 97.00718.91 97.50685.64
 98.00649.76 98.50611.72 99.00571.97 99.50530.93100.00489.03100.50446.70
101.00404.43101.50362.76102.00322.23102.50283.45103.00246.99103.50213.43
104.00183.28104.50156.98105.00134.83105.50117.04106.00103.62106.50 94.43
107.00 89.15107.50 87.32108.00 88.34108.50 91.51109.00 96.08109.50101.27
110.00106.34110.50110.67111.00113.74111.50115.22112.00114.98112.50113.10
113.00109.87113.50105.73114.00101.32114.50 97.33115.00 94.51115.50 93.60
116.00 95.27116.50100.06117.00108.36117.50120.34118.00136.01118.50155.16
119.00177.39119.50202.17120.00228.81120.50256.61121.00284.79121.50312.64
122.00339.49122.50364.80123.00388.20123.50409.44124.00428.48124.50445.48
125.00460.72125.50474.65126.00487.77126.50500.67127.00513.88127.50527.88
128.00543.00128.50559.41129.00577.02129.50595.58130.00614.57130.50633.27
131.00650.83131.50666.30132.00678.71132.50687.15133.00690.85133.50689.26
134.00682.02134.50669.10135.00650.69135.50627.26136.00599.48136.50568.16
137.00534.21137.50498.53138.00462.03138.50425.47139.00389.51139.50354.66
140.00321.25140.50289.54141.00259.59141.50231.46142.00205.11142.50180.54
143.00157.70143.50136.61144.00117.34144.50 99.99145.00 84.67145.50 71.55
146.00 60.79146.50 52.56147.00 46.97147.50 44.15148.00 44.14148.50 46.96
149.00 52.55149.50 60.80150.00 71.54150.50 84.50151.00 99.42151.50115.87
152.00133.42152.50151.58153.00169.79153.50187.48154.00204.05154.50218.95
155.00231.64155.50241.67156.00248.66156.50252.38157.00252.72157.50249.69
158.00243.49158.50234.39159.00222.85159.50209.40160.00194.65160.50179.31
161.00164.09161.50149.76162.00137.06162.50126.72163.00119.49163.50116.01
164.00116.93164.50122.77165.00134.03165.50151.06166.00174.13166.50203.36
167.00238.68167.50279.89168.00326.59168.50378.20169.00433.93169.50492.83
170.00553.77170.50615.54171.00676.77171.50736.09172.00792.13172.50843.53
173.00889.09173.50927.74174.00958.63174.50981.15175.00994.94175.50999.99
176.00996.53176.50985.09177.00966.49177.50941.71178.00911.97178.50878.52
179.00842.74179.50805.93180.00769.30180.50733.95181.00700.73181.50670.30
182.00643.04182.50619.08183.00598.32183.50580.42184.00564.88184.50551.07
185.00538.31185.50525.86186.00513.08186.50499.34187.00484.19187.50467.30
188.00448.52188.50427.82189.00405.37189.50381.46190.00356.46190.50330.84
191.00305.11191.50279.78192.00255.32192.50232.15193.00210.63193.50191.02
194.00173.44194.50157.96195.00144.53195.50133.00196.00123.18196.50114.82
197.00107.63197.50101.34198.00 95.67198.50 90.38199.00 85.27199.50 80.20
200.00 75.08200.50 69.86201.00 64.58201.50 59.28202.00 54.08202.50 49.10
203.00 44.49203.50 40.38204.00 36.94204.50 34.28205.00 32.51205.50 31.70
206.00 31.91206.50 33.11207.00 35.27207.50 38.32208.00 42.12208.50 46.54
209.00 51.39209.50 56.47210.00 61.59210.50 66.52211.00 71.07211.50 75.07
212.00 78.36212.50 80.82213.00 82.34213.50 82.92214.00 82.52214.50 81.20
215.00 79.00215.50 76.04216.00 72.45216.50 68.38217.00 63.99217.50 59.47
218.00 55.00218.50 50.76219.00 46.96219.50 43.75220.00 41.33220.50 39.82
221.00 39.34221.50 40.00222.00 41.82222.50 44.86223.00 49.05223.50 54.33
224.00 60.59224.50 67.67225.00 75.39225.50 83.54226.00 91.93226.50100.35
227.00108.64227.50116.66228.00124.32228.50131.60229.00138.52229.50145.13
230.00151.57230.50157.95231.00164.42231.50171.13232.00178.14232.50185.53
233.00193.26233.50201.24234.00209.32234.50217.27235.00224.81235.50231.64
236.00237.43236.50241.89237.00244.74237.50245.79238.00244.93238.50242.08
239.00237.32239.50230.76240.00222.61240.50213.15241.00202.66241.50191.47
242.00179.90242.50168.25243.00156.79243.50145.76244.00135.31244.50125.59
245.00116.68245.50108.62246.00101.43246.50 95.13
(4 -1)*
 438    0.9302E+00
 29.00 41.07 29.50 45.68 30.00 50.38 30.50 54.71 31.00 58.26 31.50 60.73
 32.00 61.94 32.50 61.92 33.00 60.88 33.50 59.27 34.00 57.77 34.50 57.20
 35.00 58.56 35.50 62.89 36.00 71.16 36.50 84.21 37.00102.65 37.50126.74
 38.00156.29 38.50190.72 39.00229.03 39.50269.78 40.00311.29 40.50351.70
 41.00389.10 41.50421.73 42.00448.06 42.50466.95 43.00477.74 43.50480.20
 44.00474.64 44.50461.76 45.00442.59 45.50418.43 46.00390.62 46.50360.53
 47.00329.38 47.50298.24 48.00267.93 48.50239.07 49.00212.07 49.50187.17
 50.00164.57 50.50144.37 51.00126.69 51.50111.63 52.00 99.29 52.50 89.72
 53.00 82.89 53.50 78.65 54.00 76.64 54.50 76.36 55.00 77.11 55.50 78.10
 56.00 78.54 56.50 77.70 57.00 75.17 57.50 70.84 58.00 65.12 58.50 58.95
 59.00 53.79 59.50 51.59 60.00 54.59 60.50 65.15 61.00 85.53 61.50117.57
 62.00162.49 62.50220.64 63.00291.37 63.50373.03 64.00462.92 64.50557.48
 65.00652.58 65.50743.69 66.00826.30 66.50896.27 67.00950.08 67.50985.15
 68.00999.99 68.50994.29 69.00968.96 69.50925.98 70.00868.28 70.50799.49
 71.00723.68 71.50645.10 72.00567.93 72.50495.98 73.00432.56 73.50380.31
 74.00341.08 74.50315.94 75.00305.10 75.50308.05 76.00323.58 76.50349.94
 77.00384.93 77.50426.15 78.00471.05 78.50517.14 79.00562.15 79.50604.14
 80.00641.59 80.50673.46 81.00699.25 81.50718.94 82.00732.98 82.50742.15
 83.00747.54 83.50750.38 84.00751.93 84.50753.36 85.00755.73 85.50759.83
 86.00766.21 86.50775.11 87.00786.54 87.50800.24 88.00815.74 88.50832.45
 89.00849.60 89.50866.38 90.00881.91 90.50895.27 91.00905.59 91.50911.95
 92.00913.53 92.50909.55 93.00899.33 93.50882.35 94.00858.23 94.50826.83
 95.00788.23 95.50742.81 96.00691.18 96.50634.22 97.00573.05 97.50508.98
 98.00443.49 98.50378.11 99.00314.41 99.50253.90100.00198.01100.50147.95
101.00104.77101.50 69.25102.00 41.90102.50 22.97103.00 12.39103.50  9.85
104.00 14.77104.50 26.31105.00 43.49105.50 65.14106.00 90.02106.50116.82
107.00144.28107.50171.20108.00196.54108.50219.42109.00239.20109.50255.51
110.00268.19110.50277.41111.00283.50111.50287.02112.00288.66112.50289.17
113.00289.37113.50289.99114.00291.71114.50295.06115.00300.38115.50307.88
116.00317.51116.50329.10117.00342.27117.50356.55118.00371.33118.50385.99
119.00399.89119.50412.45120.00423.19120.50431.77121.00438.05121.50442.06
122.00444.10122.50444.65123.00444.39123.50444.16124.00444.89124.50447.56
125.00453.05125.50462.16126.00475.42126.50493.14127.00515.28127.50541.45
128.00570.94128.50602.70129.00635.44129.50667.69130.00697.89130.50724.50
131.00746.07131.50761.35132.00769.36132.50769.44133.00761.28133.50744.88
134.00720.59134.50689.05135.00651.12135.50607.85136.00560.37136.50509.94
137.00457.77137.50405.07138.00353.02138.50302.70139.00255.13139.50211.26
140.00171.95140.50138.00141.00110.10141.50 88.86142.00 74.78142.50 68.25
143.00 69.47143.50 78.51144.00 95.24144.50119.30145.00150.19145.50187.13
146.00229.20146.50275.33147.00324.30147.50374.86148.00425.68148.50475.51
149.00523.16149.50567.52150.00607.70150.50642.92151.00672.64151.50696.46
152.00714.23152.50725.89153.00731.61153.50731.65154.00726.36154.50716.21
155.00701.69155.50683.34156.00661.73156.50637.38157.00610.84157.50582.61
158.00553.15158.50522.89159.00492.21159.50461.46160.00430.99160.50401.14
161.00372.30161.50344.89162.00319.42162.50296.48163.00276.75163.50260.99
164.00249.99164.50244.57165.00245.48165.50253.35166.00268.63166.50291.54
167.00321.99167.50359.56168.00403.51168.50452.75169.00505.98169.50561.66
170.00618.16170.50673.83171.00727.12171.50776.68172.00821.42172.50860.55
173.00893.63173.50920.60174.00941.65174.50957.29175.00968.15175.50975.01
176.00978.64176.50979.73177.00978.85177.50976.38178.00972.47178.50967.09
179.00960.00179.50950.79180.00938.98180.50924.03181.00905.50181.50883.00
182.00856.32182.50825.46183.00790.66183.50752.37184.00711.27184.50668.17
185.00624.05185.50579.89186.00536.64186.50495.19187.00456.24187.50420.30
188.00387.62188.50358.25189.00332.00189.50308.46190.00287.16190.50267.48
191.00248.86191.50230.73192.00212.66192.50194.37193.00175.74193.50156.80
194.00137.73194.50118.86195.00100.57195.50 83.29196.00 67.43196.50 53.34
197.00 41.30197.50 31.49198.00 23.96198.50 18.69199.00 15.55199.50 14.35
200.00 14.88200.50 16.86201.00 20.10201.50 24.34202.00 29.39202.50 35.11
203.00 41.33203.50 47.95204.00 54.82204.50 61.83205.00 68.84205.50 75.73
206.00 82.30206.50 88.42207.00 93.93207.50 98.68208.00102.53208.50105.44
209.00107.32209.50108.20210.00108.09210.50107.09211.00105.29211.50102.81
212.00 99.78212.50 96.33213.00 92.57213.50 88.59214.00 84.44214.50 80.17
215.00 75.78215.50 71.26216.00 66.60216.50 61.76217.00 56.72217.50 51.45
218.00 45.97218.50 40.31219.00 34.53219.50 28.74220.00 23.05220.50 17.61
221.00 12.60221.50  8.20222.00  4.59222.50  1.93223.00  0.37223.50  0.00
224.00  0.89224.50  3.05225.00  6.43225.50 10.92226.00 16.38226.50 22.60
227.00 29.39227.50 36.50228.00 43.70228.50 50.79229.00 57.56229.50 63.89
230.00 69.67230.50 74.88231.00 79.50231.50 83.61232.00 87.28232.50 90.65
233.00 93.82233.50 96.91234.00100.01234.50103.17235.00106.41235.50109.70
236.00112.96236.50116.06237.00118.84237.50121.12238.00122.72238.50123.46
239.00123.19239.50121.81240.00119.24240.50115.50241.00110.65241.50104.81
242.00 98.12242.50 90.80243.00 83.08243.50 75.20244.00 67.38244.50 59.84
245.00 52.75245.50 46.26246.00 40.46246.50 35.41247.00 31.14247.50 27.62
(0 4)*
 414    0.8974E+00
 40.00197.04 40.50217.95 41.00239.66 41.50261.32 42.00282.11 42.50301.26
 43.00318.12 43.50332.03 44.00342.57 44.50349.38 45.00352.28 45.50351.29
 46.00346.56 46.50338.44 47.00327.39 47.50314.01 48.00298.98 48.50283.02
 49.00266.81 49.50251.01 50.00236.14 50.50222.60 51.00210.63 51.50200.31
 52.00191.54 52.50184.10 53.00177.70 53.50171.96 54.00166.53 54.50161.12
 55.00155.55 55.50149.76 56.00143.86 56.50138.11 57.00132.92 57.50128.76
 58.00126.17 58.50125.69 59.00127.78 59.50132.77 60.00140.81 60.50151.90
 61.00165.80 61.50182.09 62.00200.19 62.50219.39 63.00238.93 63.50258.03
 64.00275.99 64.50292.17 65.00306.10 65.50317.49 66.00326.19 66.50332.25
 67.00335.90 67.50337.48 68.00337.45 68.50336.36 69.00334.77 69.50333.28
 70.00332.43 70.50332.74 71.00334.63 71.50338.41 72.00344.28 72.50352.28
 73.00362.27 73.50373.98 74.00386.98 74.50400.65 75.00414.27 75.50427.04
 76.00438.14 76.50446.74 77.00452.17 77.50453.86 78.00451.53 78.50445.11
 79.00434.88 79.50421.38 80.00405.42 80.50388.06 81.00370.48 81.50353.90
 82.00339.51 82.50328.29 83.00321.02 83.50318.11 84.00319.60 84.50325.16
 85.00334.04 85.50345.27 86.00357.56 86.50369.57 87.00379.93 87.50387.44
 88.00391.11 88.50390.31 89.00384.78 89.50374.73 90.00360.74 90.50343.77
 91.00325.08 91.50306.06 92.00288.19 92.50272.82 93.00261.14 93.50254.02
 94.00251.94 94.50255.01 95.00262.90 95.50274.93 96.00290.15 96.50307.41
 97.00325.52 97.50343.37 98.00360.02 98.50374.85 99.00387.55 99.50398.25
100.00407.42100.50415.85101.00424.63101.50434.92102.00447.93102.50464.72
103.00486.16103.50512.76104.00544.66104.50581.60105.00622.91105.50667.57
106.00714.25106.50761.49107.00807.71107.50851.40108.00891.15108.50925.77
109.00954.34109.50976.24110.00991.13110.50998.97111.00999.99111.50994.60
112.00983.37112.50967.01113.00946.25113.50921.88114.00894.67114.50865.37
115.00834.69115.50803.32116.00771.84116.50740.80117.00710.66117.50681.82
118.00654.53118.50628.95119.00605.12119.50582.97120.00562.30120.50542.82
121.00524.18121.50506.02122.00487.92122.50469.56123.00450.69123.50431.13
124.00410.85124.50389.88125.00368.44125.50346.71126.00325.01126.50303.61
127.00282.77127.50262.68128.00243.45128.50225.12129.00207.66129.50190.98
130.00174.97130.50159.57131.00144.74131.50130.56132.00117.21132.50104.98
133.00 94.24133.50 85.47134.00 79.12134.50 75.64135.00 75.36135.50 78.51
136.00 85.09136.50 94.94137.00107.67137.50122.74138.00139.46138.50157.08
139.00174.88139.50192.20140.00208.57140.50223.74141.00237.74141.50250.86
142.00263.63142.50276.82143.00291.31143.50308.03144.00327.84144.50351.44
145.00379.26145.50411.42146.00447.67146.50487.38147.00529.58147.50573.01
148.00616.25148.50657.78149.00696.11149.50729.98150.00758.32150.50780.47
151.00796.15151.50805.54152.00809.20152.50808.04153.00803.28153.50796.27
154.00788.44154.50781.14155.00775.54155.50772.53156.00772.68156.50776.18
157.00782.80157.50791.96158.00802.80158.50814.21159.00824.97159.50833.84
160.00839.67160.50841.52161.00838.77161.50831.12162.00818.66162.50801.88
163.00781.61163.50758.99164.00735.32164.50711.98165.00690.32165.50671.51
166.00656.42166.50645.59167.00639.11167.50636.62168.00637.37168.50640.21
169.00643.75169.50646.44170.00646.73170.50643.19171.00634.62171.50620.18
172.00599.45172.50572.47173.00539.72173.50502.05174.00460.66174.50416.93
175.00372.37175.50328.42176.00286.44176.50247.53177.00212.49177.50181.82
178.00155.72178.50134.05179.00116.44179.50102.35180.00 91.14180.50 82.13
181.00 74.69181.50 68.30182.00 62.54182.50 57.19183.00 52.13183.50 47.40
184.00 43.13184.50 39.54185.00 36.83185.50 35.21186.00 34.81186.50 35.70
187.00 37.86187.50 41.14188.00 45.34188.50 50.16189.00 55.27189.50 60.31
190.00 64.90190.50 68.77191.00 71.65191.50 73.38192.00 73.91192.50 73.29
193.00 71.66193.50 69.28194.00 66.47194.50 63.64195.00 61.23195.50 59.68
196.00 59.42196.50 60.86197.00 64.34197.50 70.11198.00 78.36198.50 89.17
199.00102.52199.50118.33200.00136.40200.50156.50201.00178.30201.50201.52
202.00225.78202.50250.75203.00276.09203.50301.50204.00326.69204.50351.36
205.00375.30205.50398.26206.00420.01206.50440.33207.00459.01207.50475.78
208.00490.43208.50502.72209.00512.42209.50519.31210.00523.22210.50524.02
211.00521.65211.50516.07212.00507.38212.50495.72213.00481.30213.50464.44
214.00445.46214.50424.78215.00402.81215.50380.00216.00356.77216.50333.54
217.00310.70217.50288.60218.00267.54218.50247.77219.00229.51219.50212.90
220.00198.06220.50185.05221.00173.87221.50164.50222.00156.84222.50150.76
223.00146.09223.50142.62224.00140.07224.50138.17225.00136.61225.50135.07
226.00133.25226.50130.90227.00127.75227.50123.65228.00118.47228.50112.18
229.00104.83229.50 96.52230.00 87.43230.50 77.79231.00 67.87231.50 57.93
232.00 48.27232.50 39.13233.00 30.75233.50 23.31234.00 16.92234.50 11.68
235.00  7.61235.50  4.71236.00  2.91236.50  2.15237.00  2.35237.50  3.44
238.00  5.30238.50  7.88239.00 11.10239.50 14.89240.00 19.19240.50 23.95
241.00 29.08241.50 34.50242.00 40.12242.50 45.85243.00 51.55243.50 57.11
244.00 62.42244.50 67.37245.00 71.86245.50 75.82246.00 79.21246.50 82.03
(4 0)*
 424    0.8801E+00
 36.00106.30 36.50 99.98 37.00 92.21 37.50 83.50 38.00 74.33 38.50 65.26
 39.00 56.79 39.50 49.37 40.00 43.40 40.50 39.16 41.00 36.78 41.50 36.29
 42.00 37.58 42.50 40.43 43.00 44.51 43.50 49.44 44.00 54.78 44.50 60.14
 45.00 65.10 45.50 69.35 46.00 72.64 46.50 74.82 47.00 75.90 47.50 75.98
 48.00 75.27 48.50 74.04 49.00 72.71 49.50 71.69 50.00 71.42 50.50 72.36
 51.00 74.96 51.50 79.59 52.00 86.61 52.50 96.27 53.00108.75 53.50124.13
 54.00142.33 54.50163.19 55.00186.39 55.50211.47 56.00237.83 56.50264.73
 57.00291.40 57.50316.89 58.00340.31 58.50360.76 59.00377.43 59.50389.63
 60.00396.88 60.50398.91 61.00395.71 61.50387.55 62.00374.94 62.50358.60
 63.00339.45 63.50318.52 64.00296.86 64.50275.50 65.00255.40 65.50237.32
 66.00221.83 66.50209.27 67.00199.78 67.50193.22 68.00189.30 68.50187.60
 69.00187.56 69.50188.61 70.00190.17 70.50191.71 71.00192.77 71.50193.04
 72.00192.26 72.50190.31 73.00187.19 73.50182.98 74.00177.80 74.50171.87
 75.00165.42 75.50158.73 76.00152.07 76.50145.74 77.00140.05 77.50135.28
 78.00131.77 78.50129.78 79.00129.58 79.50131.42 80.00135.48 80.50141.86
 81.00150.65 81.50161.81 82.00175.26 82.50190.83 83.00208.37 83.50227.64
 84.00248.46 84.50270.70 85.00294.30 85.50319.26 86.00345.71 86.50373.84
 87.00403.90 87.50436.17 88.00470.89 88.50508.18 89.00548.07 89.50590.37
 90.00634.70 90.50680.42 91.00726.72 91.50772.57 92.00816.87 92.50858.47
 93.00896.22 93.50929.11 94.00956.31 94.50977.23 95.00991.50 95.50999.04
 96.00999.99 96.50994.72 97.00983.72 97.50967.60 98.00946.99 98.50922.53
 99.00894.79 99.50864.32100.00831.62100.50797.13101.00761.30101.50724.57
102.00687.43102.50650.38103.00613.96103.50578.72104.00545.18104.50513.78
105.00484.85105.50458.62106.00435.07106.50414.03107.00395.15107.50377.91
108.00361.72108.50345.92109.00329.86109.50313.01110.00294.97110.50275.49
111.00254.57111.50232.37112.00209.28112.50185.78113.00162.49113.50140.04
114.00119.04114.50100.08115.00 83.55115.50 69.81116.00 59.02116.50 51.21
117.00 46.30117.50 44.15118.00 44.55118.50 47.29119.00 52.17119.50 59.04
120.00 67.83120.50 78.51121.00 91.16121.50105.90122.00122.87122.50142.26
123.00164.20123.50188.81124.00216.12124.50246.11125.00278.60125.50313.34
126.00349.99126.50388.12127.00427.17127.50466.59128.00505.78128.50544.13
129.00581.09129.50616.15130.00648.84130.50678.81131.00705.81131.50729.66
132.00750.28132.50767.69133.00781.94133.50793.15134.00801.45134.50806.99
135.00809.92135.50810.29136.00808.19136.50803.62137.00796.50137.50786.74
138.00774.20138.50758.70139.00740.07139.50718.14140.00692.81140.50664.02
141.00631.82141.50596.37142.00557.94142.50516.96143.00473.96143.50429.61
144.00384.68144.50340.03145.00296.56145.50255.19146.00216.81146.50182.27
147.00152.29147.50127.51148.00108.36148.50 95.12149.00 87.86149.50 86.45
150.00 90.58150.50 99.73151.00113.21151.50130.18152.00149.68152.50170.69
153.00192.13153.50212.92154.00232.04154.50248.56155.00261.65155.50270.68
156.00275.16156.50274.83157.00269.65157.50259.76158.00245.54158.50227.52
159.00206.40159.50183.01160.00158.24160.50133.08161.00108.48161.50 85.39
162.00 64.72162.50 47.26163.00 33.72163.50 24.66164.00 20.53164.50 21.59
165.00 28.00165.50 39.73166.00 56.66166.50 78.48167.00104.82167.50135.22
168.00169.13168.50206.00169.00245.22169.50286.22170.00328.46170.50371.44
171.00414.73171.50457.94172.00500.78172.50542.97173.00584.30173.50624.55
174.00663.52174.50700.97175.00736.65175.50770.23176.00801.39176.50829.71
177.00854.81177.50876.28178.00893.76178.50906.95179.00915.64179.50919.73
180.00919.23180.50914.31181.00905.22181.50892.35182.00876.15182.50857.12
183.00835.79183.50812.67184.00788.21184.50762.81185.00736.81185.50710.47
186.00683.97186.50657.45187.00631.02187.50604.76188.00578.75188.50553.10
189.00527.91189.50503.32190.00479.46190.50456.45191.00434.42191.50413.42
192.00393.48192.50374.57193.00356.59193.50339.37194.00322.71194.50306.40
195.00290.20195.50273.88196.00257.30196.50240.31197.00222.88197.50205.05
198.00186.95198.50168.76199.00150.73199.50133.17200.00116.38200.50100.68
201.00 86.38201.50 73.72202.00 62.92202.50 54.15203.00 47.47203.50 42.91
204.00 40.41204.50 39.85205.00 41.07205.50 43.84206.00 47.88206.50 52.90
207.00 58.55207.50 64.48208.00 70.33208.50 75.77209.00 80.46209.50 84.10
210.00 86.47210.50 87.37211.00 86.72211.50 84.49212.00 80.75212.50 75.67
213.00 69.48213.50 62.49214.00 55.08214.50 47.64215.00 40.60215.50 34.37
216.00 29.34216.50 25.84217.00 24.13217.50 24.38218.00 26.70218.50 31.07
219.00 37.41219.50 45.53220.00 55.17220.50 66.01221.00 77.69221.50 89.81
222.00101.97222.50113.77223.00124.84223.50134.84224.00143.49224.50150.56
225.00155.92225.50159.47226.00161.24226.50161.31227.00159.81227.50157.00
228.00153.12228.50148.51229.00143.48229.50138.39230.00133.54230.50129.28
231.00125.81231.50123.38232.00122.11232.50122.10233.00123.35233.50125.83
234.00129.44234.50134.07235.00139.55235.50145.72236.00152.43236.50159.51
237.00166.85237.50174.33238.00181.85238.50189.36239.00196.76239.50204.02
240.00211.04240.50217.74241.00224.01241.50229.72242.00234.71242.50238.83
243.00241.91243.50243.81244.00244.42244.50243.67245.00241.58245.50238.24
246.00233.81246.50228.57247.00222.83247.50217.00
(2 3)*
 374    0.9150E+00
 45.00117.60 45.50142.83 46.00170.20 46.50198.36 47.00225.75 47.50250.73
 48.00271.76 48.50287.47 49.00296.83 49.50299.21 50.00294.43 50.50282.77
 51.00264.98 51.50242.09 52.00215.43 52.50186.44 53.00156.56 53.50127.16
 54.00 99.40 54.50 74.23 55.00 52.30 55.50 34.05 56.00 19.67 56.50  9.23
 57.00  2.70 57.50  0.00 58.00  1.09 58.50  5.98 59.00 14.66 59.50 27.20
 60.00 43.58 60.50 63.70 61.00 87.32 61.50113.97 62.00142.97 62.50173.41
 63.00204.17 63.50234.02 64.00261.67 64.50285.95 65.00305.86 65.50320.74
 66.00330.29 66.50334.70 67.00334.59 67.50331.04 68.00325.45 68.50319.49
 69.00314.85 69.50313.22 70.00315.96 70.50324.12 71.00338.23 71.50358.30
 72.00383.75 72.50413.50 73.00446.05 73.50479.57 74.00512.12 74.50541.73
 75.00566.63 75.50585.35 76.00596.82 76.50600.45 77.00596.14 77.50584.25
 78.00565.57 78.50541.17 79.00512.35 79.50480.47 80.00446.91 80.50412.92
 81.00379.56 81.50347.71 82.00317.96 82.50290.70 83.00266.14 83.50244.29
 84.00225.07 84.50208.32 85.00193.86 85.50181.50 86.00171.05 86.50162.34
 87.00155.23 87.50149.55 88.00145.15 88.50141.84 89.00139.38 89.50137.55
 90.00136.06 90.50134.63 91.00132.99 91.50130.89 92.00128.09 92.50124.44
 93.00119.84 93.50114.26 94.00107.77 94.50100.49 95.00 92.60 95.50 84.39
 96.00 76.16 96.50 68.28 97.00 61.17 97.50 55.27 98.00 51.02 98.50 48.94
 99.00 49.48 99.50 53.10100.00 60.21100.50 71.11101.00 86.07101.50105.18
102.00128.41102.50155.58103.00186.34103.50220.22104.00256.60104.50294.79
105.00334.08105.50373.74106.00413.07106.50451.52107.00488.64107.50524.11
108.00557.77108.50589.56109.00619.55109.50647.79110.00674.38110.50699.31
111.00722.48111.50743.63112.00762.39112.50778.17113.00790.35113.50798.22
114.00801.08114.50798.35115.00789.60115.50774.67116.00753.67116.50727.05
117.00695.56117.50660.21118.00622.26118.50583.05119.00543.97119.50506.30
120.00471.15120.50439.35121.00411.37121.50387.35122.00367.05122.50349.91
123.00335.13123.50321.72124.00308.67124.50295.00125.00279.87125.50262.73
126.00243.29126.50221.61127.00198.09127.50173.43128.00148.62128.50124.78
129.00103.17129.50 84.97130.00 71.29130.50 63.05131.00 60.86131.50 65.01
132.00 75.45132.50 91.78133.00113.23133.50138.77134.00167.12134.50196.84
135.00226.46135.50254.47136.00279.50136.50300.30137.00315.89137.50325.57
138.00328.93138.50325.88139.00316.69139.50301.89140.00282.30140.50259.01
141.00233.24141.50206.37142.00179.86142.50155.17143.00133.73143.50116.87
144.00105.79144.50101.46145.00104.68145.50115.92146.00135.43146.50163.13
147.00198.64147.50241.33148.00290.27148.50344.36149.00402.30149.50462.68
150.00524.09150.50585.09151.00644.40151.50700.81152.00753.37152.50801.30
153.00844.09153.50881.45154.00913.29154.50939.68155.00960.88155.50977.17
156.00988.90156.50996.40157.00999.99157.50999.92158.00996.37158.50989.49
159.00979.38159.50966.12160.00949.80160.50930.54161.00908.52161.50883.97
162.00857.22162.50828.62163.00798.59163.50767.58164.00736.04164.50704.39
165.00673.03165.50642.30166.00612.47166.50583.72167.00556.17167.50529.88
168.00504.84168.50480.98169.00458.25169.50436.58170.00415.88170.50396.13
171.00377.32171.50359.50172.00342.75172.50327.23173.00313.10173.50300.58
174.00289.87174.50281.17175.00274.63175.50270.33176.00268.25176.50268.29
177.00270.19177.50273.61178.00278.09178.50283.09179.00288.01179.50292.25
180.00295.24180.50296.50181.00295.63181.50292.43182.00286.83182.50278.96
183.00269.10183.50257.68184.00245.22184.50232.33185.00219.59185.50207.57
186.00196.73186.50187.44187.00179.90187.50174.15188.00170.06188.50167.39
189.00165.78189.50164.76190.00163.85190.50162.57191.00160.49191.50157.25
192.00152.62192.50146.50193.00138.94193.50130.11194.00120.35194.50110.07
195.00 99.82195.50 90.17196.00 81.73196.50 75.09197.00 70.81197.50 69.39
198.00 71.21198.50 76.55199.00 85.60199.50 98.39200.00114.84200.50134.76
201.00157.85201.50183.72202.00211.94202.50241.99203.00273.32203.50305.37
204.00337.54204.50369.26205.00399.93205.50429.02206.00455.95206.50480.24
207.00501.41207.50519.04208.00532.75208.50542.25209.00547.33209.50547.86
210.00543.83210.50535.32211.00522.55211.50505.84212.00485.65212.50462.53
213.00437.12213.50410.14214.00382.37214.50354.56215.00327.51215.50301.94
216.00278.48216.50257.65217.00239.87217.50225.36218.00214.23218.50206.36
219.00201.52219.50199.33220.00199.29220.50200.80221.00203.24221.50205.96
222.00208.33222.50209.80223.00209.91223.50208.31224.00204.76224.50199.22
225.00191.72225.50182.43226.00171.63226.50159.68227.00146.99227.50133.98
228.00121.06228.50108.62229.00 96.99229.50 86.45230.00 77.15230.50 69.21
231.00 62.66231.50 57.45
(3 2)*
 414    0.9271E+00
 43.00 75.11 43.50 75.55 44.00 78.06 44.50 82.27 45.00 87.73 45.50 93.83
 46.00 99.96 46.50105.56 47.00110.07 47.50113.15 48.00114.55 48.50114.25
 49.00112.36 49.50109.17 50.00105.09 50.50100.61 51.00 96.27 51.50 92.58
 52.00 90.01 52.50 88.96 53.00 89.68 53.50 92.35 54.00 97.01 54.50103.53
 55.00111.73 55.50121.35 56.00132.03 56.50143.42 57.00155.11 57.50166.74
 58.00177.94 58.50188.37 59.00197.75 59.50205.80 60.00212.31 60.50217.10
 61.00220.05 61.50221.06 62.00220.12 62.50217.29 63.00212.69 63.50206.52
 64.00199.07 64.50190.68 65.00181.78 65.50172.80 66.00164.21 66.50156.43
 67.00149.89 67.50144.87 68.00141.62 68.50140.23 69.00140.67 69.50142.80
 70.00146.38 70.50151.07 71.00156.51 71.50162.28 72.00167.97 72.50173.22
 73.00177.71 73.50181.18 74.00183.47 74.50184.44 75.00184.03 75.50182.23
 76.00179.07 76.50174.61 77.00168.95 77.50162.20 78.00154.56 78.50146.25
 79.00137.61 79.50129.03 80.00121.02 80.50114.18 81.00109.22 81.50106.86
 82.00107.91 82.50113.12 83.00123.22 83.50138.80 84.00160.34 84.50188.07
 85.00222.04 85.50262.03 86.00307.61 86.50358.10 87.00412.60 87.50470.07
 88.00529.29 88.50589.02 89.00647.92 89.50704.73 90.00758.24 90.50807.32
 91.00851.03 91.50888.58 92.00919.41 92.50943.13 93.00959.57 93.50968.80
 94.00971.07 94.50966.78 95.00956.51 95.50940.94 96.00920.81 96.50896.91
 97.00870.05 97.50840.99 98.00810.42 98.50779.00 99.00747.23 99.50715.59
100.00684.43100.50654.01101.00624.55101.50596.19102.00569.04102.50543.19
103.00518.71103.50495.62104.00473.98104.50453.79105.00435.03105.50417.64
106.00401.54106.50386.57107.00372.57107.50359.29108.00346.49108.50333.91
109.00321.27109.50308.34110.00294.94110.50280.93111.00266.24111.50250.91
112.00235.03112.50218.79113.00202.40113.50186.13114.00170.24114.50155.01
115.00140.66115.50127.39116.00115.31116.50104.48117.00 94.94117.50 86.64
118.00 79.51118.50 73.50119.00 68.54119.50 64.63120.00 61.82120.50 60.22
121.00 60.01121.50 61.46122.00 64.91122.50 70.74123.00 79.40123.50 91.28
124.00106.87124.50126.51125.00150.55125.50179.22126.00212.66126.50250.83
127.00293.57127.50340.52128.00391.19128.50444.88129.00500.75129.50557.81
130.00615.00130.50671.15131.00725.15131.50775.89132.00822.40132.50863.85
133.00899.59133.50929.22134.00952.55134.50969.62135.00980.60135.50985.88
136.00985.89136.50981.07137.00971.83137.50958.51138.00941.35138.50920.41
139.00895.70139.50867.09140.00834.47140.50797.70141.00756.75141.50711.74
142.00662.96142.50610.88143.00556.26143.50499.99144.00443.15144.50386.92
145.00332.53145.50281.12146.00233.80146.50191.47147.00154.86147.50124.43
148.00100.43148.50 82.85149.00 71.51149.50 65.99150.00 65.79150.50 70.22
151.00 78.58151.50 90.12152.00104.06152.50119.61153.00136.04153.50152.60
154.00168.64154.50183.52155.00196.66155.50207.56156.00215.83156.50221.12
157.00223.23157.50222.06158.00217.60158.50210.00159.00199.50159.50186.44
160.00171.30160.50154.57161.00136.84161.50118.74162.00100.92162.50 84.00
163.00 68.64163.50 55.43164.00 44.91164.50 37.61165.00 33.94165.50 34.28
166.00 38.91166.50 48.04167.00 61.79167.50 80.22168.00103.26168.50130.79
169.00162.59169.50198.36170.00237.74170.50280.26171.00325.40171.50372.60
172.00421.23172.50470.67173.00520.25173.50569.34174.00617.34174.50663.70
175.00707.93175.50749.60176.00788.40176.50824.08177.00856.50177.50885.55
178.00911.21178.50933.50179.00952.46179.50968.19180.00980.70180.50990.10
181.00996.42181.50999.71182.00999.99182.50997.31183.00991.71183.50983.25
184.00972.02184.50958.13185.00941.74185.50923.01186.00902.18186.50879.47
187.00855.12187.50829.38188.00802.52188.50774.75189.00746.29189.50717.34
190.00688.07190.50658.59191.00629.04191.50599.50192.00570.04192.50540.74
193.00511.66193.50482.88194.00454.46194.50426.49195.00399.07195.50372.31
196.00346.30196.50321.17197.00297.02197.50273.93198.00251.97198.50231.20
199.00211.63199.50193.24200.00176.02200.50159.87201.00144.73201.50130.49
202.00117.09202.50104.43203.00 92.48203.50 81.21204.00 70.64204.50 60.82
205.00 51.84205.50 43.84206.00 36.94206.50 31.31207.00 27.05207.50 24.29
208.00 23.09208.50 23.44209.00 25.30209.50 28.51210.00 32.89210.50 38.16
211.00 44.01211.50 50.07212.00 55.99212.50 61.41213.00 66.01213.50 69.50
214.00 71.69214.50 72.47215.00 71.80215.50 69.75216.00 66.47216.50 62.19
217.00 57.20217.50 51.86218.00 46.51218.50 41.58219.00 37.41219.50 34.35
220.00 32.71220.50 32.71221.00 34.54221.50 38.29222.00 43.95222.50 51.44
223.00 60.59223.50 71.17224.00 82.82224.50 95.17225.00107.81225.50120.24
226.00132.05226.50142.79227.00152.04227.50159.49228.00164.89228.50168.08
229.00169.02229.50167.77230.00164.51230.50159.49231.00153.10231.50145.73
232.00137.84232.50129.91233.00122.42233.50115.80234.00110.43234.50106.63
235.00104.61235.50104.55236.00106.47236.50110.33237.00116.05237.50123.39
238.00132.10238.50141.90239.00152.43239.50163.37240.00174.35240.50185.07
241.00195.24241.50204.59242.00212.94242.50220.15243.00226.11243.50230.82
244.00234.29244.50236.56245.00237.76245.50238.01246.00237.49246.50236.37
247.00234.86247.50233.15248.00231.44248.50229.88249.00228.66249.50227.86
(5 -2)*
 404    0.8547E+00
 46.00 79.54 46.50 73.49 47.00 65.82 47.50 57.04 48.00 47.75 48.50 38.63
 49.00 30.45 49.50 24.02 50.00 20.13 50.50 19.50 51.00 22.75 51.50 30.35
 52.00 42.54 52.50 59.33 53.00 80.42 53.50105.26 54.00132.99 54.50162.57
 55.00192.78 55.50222.32 56.00249.91 56.50274.40 57.00294.81 57.50310.46
 58.00320.96 58.50326.27 59.00326.69 59.50322.76 60.00315.29 60.50305.18
 61.00293.34 61.50280.70 62.00267.98 62.50255.73 63.00244.27 63.50233.67
 64.00223.81 64.50214.39 65.00205.05 65.50195.37 66.00185.01 66.50173.70
 67.00161.40 67.50148.17 68.00134.30 68.50120.21 69.00106.43 69.50 93.53
 70.00 82.08 70.50 72.57 71.00 65.34 71.50 60.61 72.00 58.40 72.50 58.54
 73.00 60.70 73.50 64.42 74.00 69.13 74.50 74.26 75.00 79.17 75.50 83.37
 76.00 86.39 76.50 87.93 77.00 87.81 77.50 86.07 78.00 82.87 78.50 78.56
 79.00 73.65 79.50 68.74 80.00 64.58 80.50 61.96 81.00 61.73 81.50 64.68
 82.00 71.59 82.50 83.16 83.00 99.94 83.50122.32 84.00150.52 84.50184.54
 85.00224.18 85.50269.01 86.00318.42 86.50371.61 87.00427.62 87.50485.40
 88.00543.81 88.50601.72 89.00658.05 89.50711.77 90.00761.98 90.50807.96
 91.00849.17 91.50885.26 92.00916.08 92.50941.64 93.00962.11 93.50977.81
 94.00989.06 94.50996.26 95.00999.80 95.50999.99 96.00997.09 96.50991.28
 97.00982.65 97.50971.22 98.00956.99 98.50939.92 99.00920.02 99.50897.32
100.00871.92100.50844.02101.00813.89101.50781.88102.00748.40102.50713.89
103.00678.76103.50643.43104.00608.25104.50573.48105.00539.33105.50505.93
106.00473.34106.50441.57107.00410.63107.50380.51108.00351.25108.50322.88
109.00295.51109.50269.25110.00244.27110.50220.73111.00198.79111.50178.59
112.00160.23112.50143.71113.00129.02113.50116.07114.00104.69114.50 94.66
115.00 85.75115.50 77.70116.00 70.24116.50 63.15117.00 56.25117.50 49.37
118.00 42.48118.50 35.59119.00 28.78119.50 22.25120.00 16.24120.50 11.11
121.00  7.25121.50  5.10122.00  5.12122.50  7.81123.00 13.66123.50 23.08
124.00 36.50124.50 54.23125.00 76.52125.50103.56126.00135.37126.50171.93
127.00213.07127.50258.51128.00307.87128.50360.63129.00416.17129.50473.71
130.00532.39130.50591.22131.00649.08131.50704.83132.00757.23132.50805.06
133.00847.14133.50882.37134.00909.86134.50928.86135.00938.97135.50940.04
136.00932.26136.50916.16137.00892.56137.50862.57138.00827.48138.50788.69
139.00747.66139.50705.83140.00664.45140.50624.61141.00587.13141.50552.56
142.00521.15142.50492.88143.00467.46143.50444.45144.00423.22144.50403.12
145.00383.47145.50363.66146.00343.20146.50321.71147.00299.04147.50275.18
148.00250.34148.50224.87149.00199.27149.50174.15150.00150.14150.50127.92
151.00108.13151.50 91.31152.00 77.92152.50 68.24153.00 62.41153.50 60.40
154.00 62.00154.50 66.86155.00 74.52155.50 84.39156.00 95.88156.50108.34
157.00121.18157.50133.83158.00145.83158.50156.78159.00166.39159.50174.47
160.00180.90160.50185.59161.00188.55161.50189.78162.00189.29162.50187.09
163.00183.21163.50177.67164.00170.49164.50161.75165.00151.54165.50140.06
166.00127.51166.50114.25167.00100.68167.50 87.28168.00 74.62168.50 63.27
169.00 53.83169.50 46.90170.00 43.00170.50 42.57171.00 45.93171.50 53.28
172.00 64.62172.50 79.88173.00 98.75173.50120.86174.00145.73174.50172.76
175.00201.39175.50231.05176.00261.19176.50291.36177.00321.19177.50350.43
178.00378.91178.50406.55179.00433.31179.50459.24180.00484.30180.50508.49
181.00531.68181.50553.70182.00574.27182.50593.03183.00609.52183.50623.28
184.00633.83184.50640.75185.00643.66185.50642.39186.00636.88186.50627.27
187.00613.88187.50597.24188.00578.04188.50557.03189.00535.09189.50513.07
190.00491.78190.50471.92191.00454.02191.50438.48192.00425.45192.50414.90
193.00406.62193.50400.24194.00395.29194.50391.24195.00387.55195.50383.72
196.00379.32196.50374.06197.00367.75197.50360.33198.00351.87198.50342.54
199.00332.58199.50322.27200.00311.90200.50301.70201.00291.90201.50282.60
202.00273.85202.50265.61203.00257.75203.50250.08204.00242.40204.50234.45
205.00225.99205.50216.85206.00206.87206.50195.95207.00184.11207.50171.40
208.00157.98208.50144.03209.00129.81209.50115.58210.00101.62210.50 88.21
211.00 75.58211.50 63.94212.00 53.43212.50 44.14213.00 36.12213.50 29.35
214.00 23.77214.50 19.28215.00 15.77215.50 13.11216.00 11.16216.50  9.79
217.00  8.87217.50  8.30218.00  7.98218.50  7.83219.00  7.79219.50  7.81
220.00  7.83220.50  7.81221.00  7.71221.50  7.51222.00  7.17222.50  6.68
223.00  6.02223.50  5.21224.00  4.26224.50  3.24225.00  2.20225.50  1.24
226.00  0.46226.50  0.00227.00  0.00227.50  0.63228.00  2.02228.50  4.33
229.00  7.71229.50 12.29230.00 18.15230.50 25.36231.00 33.94231.50 43.88
232.00 55.10232.50 67.47233.00 80.83233.50 94.94234.00109.53234.50124.29
235.00138.89235.50152.98236.00166.21236.50178.26237.00188.84237.50197.69
238.00204.64238.50209.54239.00212.36239.50213.11240.00211.86240.50208.75
241.00203.96241.50197.70242.00190.19242.50181.68243.00172.40243.50162.56
244.00152.38244.50142.05245.00131.77245.50121.70246.00112.01246.50102.89
247.00 94.52247.50 87.04
(5 -3)*
 412    0.9207E+00
 42.00136.58 42.50167.51 43.00201.64 43.50237.25 44.00272.74 44.50306.58
 45.00337.54 45.50364.66 46.00387.32 46.50405.24 47.00418.41 47.50427.14
 48.00431.89 48.50433.27 49.00431.92 49.50428.45 50.00423.34 50.50416.89
 51.00409.27 51.50400.40 52.00390.05 52.50377.95 53.00363.72 53.50347.08
 54.00327.87 54.50306.12 55.00282.07 55.50256.25 56.00229.39 56.50202.40
 57.00176.30 57.50152.14 58.00130.90 58.50113.39 59.00100.19 59.50 91.54
 60.00 87.44 60.50 87.52 61.00 91.17 61.50 97.57 62.00105.75 62.50114.76
 63.00123.66 63.50131.66 64.00138.18 64.50142.84 65.00145.57 65.50146.49
 66.00145.96 66.50144.50 67.00142.69 67.50141.21 68.00140.68 68.50141.67
 69.00144.64 69.50149.94 70.00157.76 70.50168.21 71.00181.25 71.50196.77
 72.00214.56 72.50234.38 73.00255.93 73.50278.89 74.00302.90 74.50327.54
 75.00352.41 75.50377.01 76.00400.89 76.50423.52 77.00444.39 77.50463.02
 78.00479.01 78.50492.06 79.00501.95 79.50508.65 80.00512.30 80.50513.19
 81.00511.76 81.50508.58 82.00504.30 82.50499.59 83.00495.06 83.50491.25
 84.00488.57 84.50487.21 85.00487.18 85.50488.24 86.00490.01 86.50491.89
 87.00493.26 87.50493.38 88.00491.54 88.50487.15 89.00479.75 89.50469.04
 90.00454.95 90.50437.63 91.00417.44 91.50394.91 92.00370.72 92.50345.69
 93.00320.61 93.50296.31 94.00273.57 94.50253.06 95.00235.33 95.50220.81
 96.00209.77 96.50202.30 97.00198.42 97.50197.98 98.00200.75 98.50206.41
 99.00214.63 99.50225.03100.00237.24100.50250.93101.00265.84101.50281.76
102.00298.55102.50316.19103.00334.73103.50354.29104.00375.06104.50397.24
105.00421.07105.50446.75106.00474.43106.50504.16107.00535.93107.50569.55
108.00604.79108.50641.26109.00678.48109.50715.92110.00752.99110.50789.08
111.00823.61111.50856.00112.00885.73112.50912.34113.00935.41113.50954.59
114.00969.57114.50980.08115.00985.91115.50986.89116.00982.90116.50973.89
117.00959.90117.50941.11118.00917.76118.50890.30119.00859.30119.50825.43
120.00789.52120.50752.48121.00715.22121.50678.70122.00643.77122.50611.15
123.00581.45123.50555.01124.00531.98124.50512.28125.00495.58125.50481.40
126.00469.10126.50457.93127.00447.14127.50435.95128.00423.72128.50409.91
129.00394.13129.50376.19130.00356.08130.50333.95131.00310.15131.50285.12
132.00259.41132.50233.61133.00208.34133.50184.18134.00161.65134.50141.20
135.00123.19135.50107.84136.00 95.32136.50 85.62137.00 78.71137.50 74.47
138.00 72.70138.50 73.22139.00 75.81139.50 80.25140.00 86.39140.50 94.12
141.00103.39141.50114.18142.00126.60142.50140.76143.00156.83143.50175.01
144.00195.49144.50218.45145.00244.00145.50272.17146.00302.94146.50336.14
147.00371.50147.50408.66148.00447.17148.50486.48149.00526.03149.50565.23
150.00603.49150.50640.31151.00675.24151.50707.91152.00738.06152.50765.56
153.00790.33153.50812.43154.00831.96154.50849.07155.00863.94155.50876.75
156.00887.70156.50896.95157.00904.66157.50910.95158.00915.97158.50919.85
159.00922.72159.50924.79160.00926.23160.50927.31161.00928.30161.50929.48
162.00931.15162.50933.60163.00937.03163.50941.62164.00947.39164.50954.27
165.00962.06165.50970.40166.00978.82166.50986.70167.00993.35167.50998.04
168.00999.99168.50998.49169.00992.88169.50982.62170.00967.34170.50946.81
171.00921.01171.50890.10172.00854.44172.50814.54173.00771.05173.50724.73
174.00676.42174.50626.97175.00577.26175.50528.09176.00480.22176.50434.28
177.00390.83177.50350.27178.00312.85178.50278.71179.00247.84179.50220.16
180.00195.45180.50173.44181.00153.82181.50136.26182.00120.42182.50106.03
183.00 92.83183.50 80.66184.00 69.38184.50 58.95185.00 49.37185.50 40.69
186.00 32.98186.50 26.33187.00 20.81187.50 16.46188.00 13.30188.50 11.27
189.00 10.32189.50 10.30190.00 11.07190.50 12.43191.00 14.18191.50 16.14
192.00 18.11192.50 19.97193.00 21.60193.50 22.93194.00 23.95194.50 24.70
195.00 25.26195.50 25.76196.00 26.37196.50 27.26197.00 28.67197.50 30.83
198.00 33.99198.50 38.39199.00 44.27199.50 51.84200.00 61.33200.50 72.88
201.00 86.63201.50102.68202.00121.04202.50141.71203.00164.58203.50189.51
204.00216.26204.50244.57205.00274.07205.50304.38206.00335.08206.50365.69
207.00395.76207.50424.83208.00452.46208.50478.27209.00501.92209.50523.16
210.00541.80210.50557.73211.00570.91211.50581.38212.00589.23212.50594.54
213.00597.47213.50598.15214.00596.68214.50593.16215.00587.65215.50580.16
216.00570.71216.50559.28217.00545.85217.50530.42218.00513.05218.50493.84
219.00472.93219.50450.57220.00427.03220.50402.70221.00377.98221.50353.30
222.00329.10222.50305.80223.00283.78223.50263.36224.00244.77224.50228.17
225.00213.60225.50201.02226.00190.32226.50181.27227.00173.65227.50167.12
228.00161.39228.50156.13229.00151.03229.50145.83230.00140.29230.50134.22
231.00127.50231.50120.08232.00111.95232.50103.15233.00 93.80233.50 84.06
234.00 74.08234.50 64.07235.00 54.26235.50 44.88236.00 36.10236.50 28.14
237.00 21.13237.50 15.23238.00 10.49238.50  6.98239.00  4.70239.50  3.62
240.00  3.65240.50  4.71241.00  6.67241.50  9.38242.00 12.70242.50 16.47
243.00 20.54243.50 24.77244.00 29.01244.50 33.15245.00 37.09245.50 40.76
246.00 44.09246.50 47.04247.00 49.60247.50 51.73
(1 4)*
 390    0.8554E+00
 50.00 68.84 50.50 56.13 51.00 45.28 51.50 37.48 52.00 33.78 52.50 35.12
 53.00 42.15 53.50 55.18 54.00 74.18 54.50 98.70 55.00127.88 55.50160.51
 56.00195.14 56.50230.14 57.00263.86 57.50294.78 58.00321.61 58.50343.41
 59.00359.71 59.50370.43 60.00375.95 60.50376.99 61.00374.56 61.50369.73
 62.00363.57 62.50356.98 63.00350.60 63.50344.74 64.00339.33 64.50334.02
 65.00328.17 65.50321.03 66.00311.83 66.50299.95 67.00284.99 67.50266.87
 68.00245.93 68.50222.84 69.00198.58 69.50174.40 70.00151.59 70.50131.46
 71.00115.10 71.50103.32 72.00 96.56 72.50 94.81 73.00 97.66 73.50104.27
 74.00113.51 74.50124.07 75.00134.51 75.50143.52 76.00149.89 76.50152.77
 77.00151.60 77.50146.28 78.00137.08 78.50124.68 79.00110.08 79.50 94.55
 80.00 79.50 80.50 66.43 81.00 56.79 81.50 51.89 82.00 52.88 82.50 60.56
 83.00 75.49 83.50 97.86 84.00127.52 84.50164.05 85.00206.72 85.50254.58
 86.00306.53 86.50361.34 87.00417.75 87.50474.49 88.00530.35 88.50584.22
 89.00635.11 89.50682.17 90.00724.72 90.50762.25 91.00794.44 91.50821.13
 92.00842.33 92.50858.24 93.00869.17 93.50875.62 94.00878.13 94.50877.39
 95.00874.13 95.50869.08 96.00863.00 96.50856.58 97.00850.48 97.50845.27
 98.00841.44 98.50839.38 99.00839.40 99.50841.73100.00846.50100.50853.78
101.00863.52101.50875.60102.00889.77102.50905.65103.00922.70103.50940.23
104.00957.35104.50973.05105.00986.20105.50995.58106.00999.99106.50998.34
107.00989.70107.50973.44108.00949.22108.50917.16109.00877.73109.50831.86
110.00780.82110.50726.14111.00669.56111.50612.83112.00557.63112.50505.48
113.00457.55113.50414.69114.00377.28114.50345.33115.00318.44115.50295.92
116.00276.81116.50260.08117.00244.64117.50229.50118.00213.88118.50197.19
119.00179.16119.50159.80120.00139.40120.50118.51121.00 97.82121.50 78.24
122.00 60.66122.50 46.01123.00 35.14123.50 28.80124.00 27.59124.50 31.96
125.00 42.18125.50 58.36126.00 80.41126.50108.14127.00141.20127.50179.10
128.00221.28128.50267.05129.00315.67129.50366.33130.00418.14130.50470.19
131.00521.59131.50571.41132.00618.81132.50662.99133.00703.26133.50739.03
134.00769.86134.50795.43135.00815.55135.50830.21136.00839.46136.50843.47
137.00842.50137.50836.86138.00826.88138.50812.96139.00795.54139.50775.04
140.00751.96140.50726.82141.00700.19141.50672.69142.00644.94142.50617.60
143.00591.27143.50566.53144.00543.86144.50523.58145.00505.89145.50490.75
146.00477.97146.50467.12147.00457.63147.50448.80148.00439.83148.50429.96
149.00418.48149.50404.79150.00388.48150.50369.41151.00347.64151.50323.55
152.00297.70152.50270.90153.00244.06153.50218.20154.00194.30154.50173.33
155.00156.05155.50143.09156.00134.83156.50131.42157.00132.75157.50138.54
158.00148.28158.50161.34159.00177.01159.50194.48160.00213.00160.50231.79
161.00250.15161.50267.45162.00283.09162.50296.60163.00307.53163.50315.49
164.00320.18164.50321.32165.00318.70165.50312.23166.00301.86166.50287.69
167.00269.94167.50249.01168.00225.42168.50199.86169.00173.19169.50146.36
170.00120.42170.50 96.47171.00 75.60171.50 58.84172.00 47.12172.50 41.23
173.00 41.76173.50 49.11174.00 63.47174.50 84.76175.00112.75175.50146.95
176.00186.74176.50231.36177.00279.91177.50331.43178.00384.91178.50439.33
179.00493.64179.50546.87180.00598.07180.50646.34181.00690.90181.50731.06
182.00766.24182.50795.97183.00819.95183.50837.99184.00850.06184.50856.26
185.00856.84185.50852.15186.00842.71186.50829.09187.00811.96187.50792.02
188.00770.03188.50746.77189.00722.96189.50699.33190.00676.52190.50655.09
191.00635.55191.50618.25192.00603.45192.50591.31193.00581.82193.50574.92
194.00570.40194.50567.98195.00567.29195.50567.95196.00569.52196.50571.56
197.00573.65197.50575.41198.00576.50198.50576.64199.00575.59199.50573.20
200.00569.33200.50563.89201.00556.82201.50548.04202.00537.50202.50525.13
203.00510.86203.50494.61204.00476.32204.50455.93205.00433.46205.50408.95
206.00382.55206.50354.50207.00325.12207.50294.85208.00264.20208.50233.78
209.00204.24209.50176.23210.00150.40210.50127.33211.00107.53211.50 91.36
212.00 79.05212.50 70.65213.00 66.09213.50 65.09214.00 67.24214.50 72.03
215.00 78.83215.50 86.98216.00 95.80216.50104.63217.00112.84217.50119.94
218.00125.47218.50129.14219.00130.77219.50130.30220.00127.79220.50123.37
221.00117.29221.50109.84222.00101.33222.50 92.11223.00 82.51223.50 72.83
224.00 63.33224.50 54.25225.00 45.73225.50 37.91226.00 30.84226.50 24.57
227.00 19.10227.50 14.41228.00 10.51228.50  7.39229.00  5.07229.50  3.58
230.00  3.01230.50  3.43231.00  4.93231.50  7.63232.00 11.63232.50 16.99
233.00 23.75233.50 31.91234.00 41.41234.50 52.12235.00 63.83235.50 76.32
236.00 89.28236.50102.41237.00115.34237.50127.74238.00139.28238.50149.67
239.00158.69239.50166.15240.00171.93240.50176.03241.00178.44241.50179.29
242.00178.72242.50176.91243.00174.07243.50170.43244.00166.22244.50161.64
(-1 5)*
 388    0.9016E+00
 51.00424.46 51.50427.77 52.00430.11 52.50430.97 53.00429.78 53.50426.05
 54.00419.28 54.50409.08 55.00395.14 55.50377.35 56.00355.78 56.50330.69
 57.00302.60 57.50272.20 58.00240.42 58.50208.27 59.00176.85 59.50147.26
 60.00120.49 60.50 97.39 61.00 78.56 61.50 64.34 62.00 54.79 62.50 49.66
 63.00 48.47 63.50 50.50 64.00 54.92 64.50 60.86 65.00 67.45 65.50 73.90
 66.00 79.63 66.50 84.20 67.00 87.42 67.50 89.33 68.00 90.14 68.50 90.28
 69.00 90.27 69.50 90.73 70.00 92.29 70.50 95.57 71.00101.12 71.50109.38
 72.00120.66 72.50135.12 73.00152.81 73.50173.57 74.00197.14 74.50223.15
 75.00251.10 75.50280.48 76.00310.69 76.50341.16 77.00371.33 77.50400.64
 78.00428.63 78.50454.86 79.00478.95 79.50500.55 80.00519.38 80.50535.16
 81.00547.63 81.50556.57 82.00561.76 82.50563.03 83.00560.26 83.50553.41
 84.00542.58 84.50527.95 85.00509.92 85.50489.02 86.00465.94 86.50441.50
 87.00416.61 87.50392.19 88.00369.18 88.50348.35 89.00330.34 89.50315.56
 90.00304.14 90.50295.96 91.00290.60 91.50287.42 92.00285.61 92.50284.29
 93.00282.50 93.50279.44 94.00274.44 94.50267.05 95.00257.12 95.50244.82
 96.00230.61 96.50215.21 97.00199.59 97.50184.86 98.00172.19 98.50162.76
 99.00157.63 99.50157.68100.00163.58100.50175.68101.00194.04101.50218.40
102.00248.19102.50282.55103.00320.41103.50360.50104.00401.42104.50441.73
105.00480.00105.50514.86106.00545.10106.50569.72107.00587.94107.50599.32
108.00603.72108.50601.34109.00592.71109.50578.72110.00560.48110.50539.36
111.00516.90111.50494.70112.00474.32112.50457.27113.00444.84113.50438.10
114.00437.75114.50444.17115.00457.37115.50476.98116.00502.30116.50532.35
117.00565.93117.50601.70118.00638.20118.50674.02119.00707.79119.50738.22
120.00764.21120.50784.81121.00799.26121.50806.98122.00807.60122.50800.88
123.00786.83123.50765.56124.00737.39124.50702.80125.00662.44125.50617.13
126.00567.83126.50515.63127.00461.78127.50407.52128.00354.16128.50302.98
129.00255.14129.50211.67130.00173.41130.50140.98131.00114.74131.50 94.81
132.00 81.08132.50 73.19133.00 70.65133.50 72.82134.00 78.97134.50 88.36
135.00100.27135.50114.02136.00129.02136.50144.77137.00160.92137.50177.21
138.00193.52138.50209.84139.00226.25139.50242.98140.00260.30140.50278.59
141.00298.26141.50319.77142.00343.58142.50370.13143.00399.80143.50432.84
144.00469.36144.50509.33145.00552.46145.50598.27146.00646.02146.50694.83
147.00743.59147.50791.10148.00836.11148.50877.39149.00913.84149.50944.49
150.00968.67150.50985.97151.00996.33151.50999.99152.00997.52152.50989.74
153.00977.67153.50962.48154.00945.33154.50927.40155.00909.69155.50893.06
156.00878.13156.50865.27157.00854.59157.50846.01158.00839.19158.50833.71
159.00829.03159.50824.60160.00819.93160.50814.57161.00808.22161.50800.72
162.00792.08162.50782.43163.00772.03163.50761.21164.00750.36164.50739.86
165.00730.07165.50721.20166.00713.42166.50706.73167.00700.97167.50695.87
168.00691.02168.50685.95169.00680.12169.50672.96170.00663.98170.50652.75
171.00638.93171.50622.34172.00602.93172.50580.83173.00556.26173.50529.59
174.00501.26174.50471.77175.00441.61175.50411.25176.00381.14176.50351.60
177.00322.91177.50295.24178.00268.68178.50243.25179.00218.96179.50195.77
180.00173.64180.50152.56181.00132.57181.50113.75182.00 96.19182.50 80.07
183.00 65.58183.50 52.89184.00 42.19184.50 33.65185.00 27.36185.50 23.38
186.00 21.70186.50 22.22187.00 24.80187.50 29.19188.00 35.13188.50 42.29
189.00 50.28189.50 58.77190.00 67.36190.50 75.70191.00 83.45191.50 90.35
192.00 96.16192.50100.72193.00103.94193.50105.83194.00106.45194.50105.97
195.00104.64195.50102.75196.00100.67196.50 98.82197.00 97.62197.50 97.51
198.00 98.90198.50102.15199.00107.56199.50115.38200.00125.72200.50138.60
201.00153.94201.50171.56202.00191.16202.50212.38203.00234.75203.50257.79
204.00280.95204.50303.69205.00325.50205.50345.86206.00364.35206.50380.59
207.00394.30207.50405.31208.00413.51208.50418.93209.00421.69209.50421.98
210.00420.08210.50416.34211.00411.12211.50404.84212.00397.89212.50390.64
213.00383.42213.50376.50214.00370.06214.50364.25215.00359.06215.50354.44
216.00350.29216.50346.37217.00342.47217.50338.30218.00333.57218.50328.02
219.00321.43219.50313.60220.00304.45220.50293.93221.00282.11221.50269.13
222.00255.19222.50240.58223.00225.58223.50210.54224.00195.76224.50181.52
225.00168.05225.50155.54226.00144.06226.50133.63227.00124.19227.50115.63
228.00107.79228.50100.48229.00 93.51229.50 86.69230.00 79.88230.50 72.99
231.00 65.95231.50 58.77232.00 51.50232.50 44.22233.00 37.06233.50 30.16
234.00 23.67234.50 17.74235.00 12.50235.50  8.06236.00  4.53236.50  1.98
237.00  0.46237.50  0.00238.00  0.62238.50  2.34239.00  5.13239.50  8.99
240.00 13.89240.50 19.80241.00 26.66241.50 34.41242.00 42.95242.50 52.21
243.00 62.03243.50 72.29244.00 82.81244.50 93.40
(4 1)*
 374    0.8478E+00
 47.00277.87 47.50271.75 48.00263.83 48.50253.87 49.00241.68 49.50227.23
 50.00210.70 50.50192.54 51.00173.38 51.50154.12 52.00135.78 52.50119.42
 53.00106.06 53.50 96.56 54.00 91.52 54.50 91.17 55.00 95.44 55.50103.82
 56.00115.50 56.50129.42 57.00144.33 57.50159.00 58.00172.22 58.50183.00
 59.00190.66 59.50194.81 60.00195.48 60.50193.01 61.00188.09 61.50181.56
 62.00174.48 62.50167.87 63.00162.70 63.50159.74 64.00159.55 64.50162.39
 65.00168.23 65.50176.76 66.00187.45 66.50199.55 67.00212.29 67.50224.80
 68.00236.35 68.50246.28 69.00254.14 69.50259.66 70.00262.78 70.50263.67
 71.00262.62 71.50260.04 72.00256.41 72.50252.22 73.00247.92 73.50243.86
 74.00240.29 74.50237.36 75.00235.03 75.50233.23 76.00231.73 76.50230.24
 77.00228.47 77.50226.07 78.00222.75 78.50218.24 79.00212.36 79.50204.97
 80.00196.07 80.50185.78 81.00174.32 81.50162.05 82.00149.54 82.50137.44
 83.00126.64 83.50118.14 84.00113.06 84.50112.62 85.00118.06 85.50130.54
 86.00151.12 86.50180.58 87.00219.36 87.50267.50 88.00324.52 88.50389.40
 89.00460.63 89.50536.18 90.00613.64 90.50690.31 91.00763.39 91.50830.15
 92.00888.10 92.50935.19 93.00969.92 93.50991.53 94.00999.99 94.50995.98
 95.00980.96 95.50956.90 96.00926.26 96.50891.71 97.00856.00 97.50821.74
 98.00791.21 98.50766.24 99.00748.10 99.50737.48100.00734.48100.50738.64
101.00749.08101.50764.59102.00783.74102.50805.04103.00827.02103.50848.35
104.00867.88104.50884.66105.00897.99105.50907.34106.00912.37106.50912.84
107.00908.61107.50899.61108.00885.79108.50867.16109.00843.76109.50815.73
110.00783.34110.50746.93111.00707.08111.50664.45112.00619.91112.50574.43
113.00529.07113.50484.86114.00442.83114.50403.88115.00368.73115.50337.87
116.00311.54116.50289.71117.00272.12117.50258.25118.00247.44118.50238.88
119.00231.70119.50225.09120.00218.22120.50210.45121.00201.24121.50190.25
122.00177.33122.50162.49123.00145.96123.50128.09124.00109.47124.50 90.73
125.00 72.68125.50 56.21126.00 42.27126.50 31.88127.00 26.03127.50 25.76
128.00 31.95128.50 45.43129.00 66.82129.50 96.54130.00134.70130.50181.09
131.00235.17131.50296.02132.00362.37132.50432.64133.00505.01133.50577.45
134.00647.92134.50714.38135.00774.96135.50828.04136.00872.36136.50907.04
137.00931.66137.50946.24138.00951.18138.50947.26139.00935.47139.50916.98
140.00892.99140.50864.66141.00833.01141.50798.87142.00762.87142.50725.42
143.00686.75143.50646.99144.00606.19144.50564.47145.00522.04145.50479.28
146.00436.78146.50395.35147.00356.00147.50319.87148.00288.20148.50262.20
149.00242.93149.50231.27150.00227.76150.50232.59151.00245.53151.50265.91
152.00292.67152.50324.44153.00359.57153.50396.25154.00432.65154.50467.00
155.00497.70155.50523.41156.00543.10156.50556.11157.00562.14157.50561.21
158.00553.67158.50540.12159.00521.33159.50498.19160.00471.59160.50442.45
161.00411.58161.50379.70162.00347.42162.50315.21163.00283.45163.50252.45
164.00222.45164.50193.71165.00166.52165.50141.20166.00118.16166.50 97.89
167.00 80.96167.50 67.99168.00 59.60168.50 56.39169.00 58.89169.50 67.49
170.00 82.40170.50103.59171.00130.80171.50163.55172.00201.06172.50242.41
173.00286.50173.50332.19174.00378.31174.50423.82175.00467.81175.50509.59
176.00548.71176.50584.99177.00618.48177.50649.38178.00678.04178.50704.86
179.00730.16179.50754.13180.00776.83180.50798.05181.00817.36181.50834.12
182.00847.57182.50856.86183.00861.13183.50859.68184.00851.98184.50837.78
185.00817.19185.50790.65186.00758.96186.50723.19187.00684.67187.50644.87
188.00605.27188.50567.35189.00532.40189.50501.47190.00475.37190.50454.55
191.00439.14191.50428.99192.00423.63192.50422.41193.00424.49193.50428.95
194.00434.84194.50441.25195.00447.34195.50452.38196.00455.81196.50457.20
197.00456.28197.50452.94198.00447.20198.50439.17199.00429.07199.50417.15
200.00403.73200.50389.11201.00373.60201.50357.47202.00340.95202.50324.27
203.00307.58203.50291.01204.00274.64204.50258.54205.00242.79205.50227.40
206.00212.45206.50197.96207.00184.03207.50170.71208.00158.08208.50146.23
209.00135.24209.50125.16210.00116.05210.50107.93211.00100.80211.50 94.60
212.00 89.30212.50 84.79213.00 80.97213.50 77.74214.00 74.97214.50 72.55
215.00 70.36215.50 68.31216.00 66.31216.50 64.29217.00 62.17217.50 59.91
218.00 57.45218.50 54.77219.00 51.83219.50 48.62220.00 45.14220.50 41.38
221.00 37.41221.50 33.24222.00 28.96222.50 24.63223.00 20.36223.50 16.23
224.00 12.36224.50  8.86225.00  5.82225.50  3.33226.00  1.49226.50  0.35
227.00  0.00227.50  0.47228.00  1.79228.50  4.01229.00  7.10229.50 11.06
230.00 15.85230.50 21.39231.00 27.59231.50 34.29232.00 41.37232.50 48.61
233.00 55.83233.50 62.82
(5 -1)*
 400    0.9062E+00
 48.00 10.89 48.50  8.74 49.00  6.67 49.50  4.75 50.00  3.09 50.50  1.76
 51.00  0.79 51.50  0.20 52.00  0.00 52.50  0.13 53.00  0.56 53.50  1.18
 54.00  1.90 54.50  2.62 55.00  3.23 55.50  3.64 56.00  3.81 56.50  3.69
 57.00  3.31 57.50  2.75 58.00  2.13 58.50  1.60 59.00  1.40 59.50  1.74
 60.00  2.84 60.50  4.93 61.00  8.16 61.50 12.62 62.00 18.37 62.50 25.32
 63.00 33.37 63.50 42.27 64.00 51.78 64.50 61.59 65.00 71.39 65.50 80.91
 66.00 89.92 66.50 98.24 67.00105.81 67.50112.61 68.00118.74 68.50124.35
 69.00129.65 69.50134.85 70.00140.14 70.50145.72 71.00151.73 71.50158.23
 72.00165.21 72.50172.59 73.00180.26 73.50188.00 74.00195.64 74.50202.93
 75.00209.64 75.50215.56 76.00220.50 76.50224.29 77.00226.79 77.50227.88
 78.00227.45 78.50225.46 79.00221.83 79.50216.54 80.00209.58 80.50201.00
 81.00190.87 81.50179.32 82.00166.52 82.50152.75 83.00138.25 83.50123.42
 84.00108.59 84.50 94.19 85.00 80.60 85.50 68.16 86.00 57.21 86.50 47.99
 87.00 40.67 87.50 35.32 88.00 31.93 88.50 30.38 89.00 30.48 89.50 31.97
 90.00 34.51 90.50 37.77 91.00 41.36 91.50 44.92 92.00 48.12 92.50 50.64
 93.00 52.26 93.50 52.79 94.00 52.17 94.50 50.38 95.00 47.56 95.50 43.90
 96.00 39.74 96.50 35.52 97.00 31.77 97.50 29.13 98.00 28.32 98.50 30.10
 99.00 35.27 99.50 44.59100.00 58.80100.50 78.51101.00104.18101.50136.05
102.00174.15102.50218.21103.00267.67103.50321.68104.00379.12104.50438.60
105.00498.61105.50557.52106.00613.65106.50665.43107.00711.49107.50750.69
108.00782.22108.50805.67109.00820.97109.50828.50110.00828.91110.50823.16
111.00812.40111.50797.84112.00780.70112.50762.09113.00742.97113.50724.02
114.00705.69114.50688.21115.00671.53115.50655.44116.00639.62116.50623.68
117.00607.23117.50589.97118.00571.66118.50552.18119.00531.54119.50509.81
120.00487.11120.50463.63121.00439.53121.50414.89122.00389.80122.50364.26
123.00338.22123.50311.63124.00284.45124.50256.69125.00228.45125.50199.96
126.00171.59126.50143.81127.00117.27127.50 92.67128.00 70.78128.50 52.34
129.00 38.05129.50 28.47130.00 23.97130.50 24.72131.00 30.69131.50 41.51
132.00 56.66132.50 75.38133.00 96.74133.50119.70134.00143.17134.50166.08
135.00187.43135.50206.33136.00222.10136.50234.24137.00242.48137.50246.77
138.00247.30138.50244.41139.00238.65139.50230.63140.00221.07140.50210.73
141.00200.32141.50190.53142.00182.00142.50175.26143.00170.77143.50168.90
144.00169.94144.50174.12145.00181.63145.50192.61146.00207.19146.50225.47
147.00247.52147.50273.39148.00303.05148.50336.44149.00373.40149.50413.65
150.00456.83150.50502.42151.00549.82151.50598.32152.00647.10152.50695.31
153.00742.11153.50786.66154.00828.18154.50866.02155.00899.62155.50928.58
156.00952.67156.50971.76157.00985.88157.50995.16158.00999.78158.50999.99
159.00996.05159.50988.22160.00976.71160.50961.73161.00943.44161.50921.98
162.00897.49162.50870.09163.00839.95163.50807.26164.00772.27164.50735.27
165.00696.60165.50656.65166.00615.84166.50574.58167.00533.30167.50492.42
168.00452.27168.50413.21169.00375.51169.50339.37170.00305.01170.50272.57
171.00242.17171.50213.91172.00187.88172.50164.17173.00142.87173.50124.02
174.00107.69174.50 93.89175.00 82.61175.50 73.79176.00 67.30176.50 62.98
177.00 60.57177.50 59.77178.00 60.26178.50 61.64179.00 63.56179.50 65.64
180.00 67.56180.50 69.06181.00 69.97181.50 70.21182.00 69.78182.50 68.80
183.00 67.46183.50 66.03184.00 64.82184.50 64.15185.00 64.30185.50 65.52
186.00 67.99186.50 71.79187.00 76.85187.50 83.04188.00 90.08188.50 97.61
189.00105.18189.50112.33190.00118.55190.50123.37191.00126.40191.50127.32
192.00125.92192.50122.15193.00116.08193.50107.92194.00 98.03194.50 86.91
195.00 75.08195.50 63.23196.00 52.01196.50 42.12197.00 34.24197.50 28.98
198.00 26.93198.50 28.56199.00 34.26199.50 44.28200.00 58.83200.50 77.92
201.00101.52201.50129.43202.00161.35202.50196.93203.00235.61203.50276.84
204.00319.94204.50364.11205.00408.58205.50452.46206.00494.90206.50535.04
207.00572.06207.50605.21208.00633.85208.50657.45209.00675.65209.50688.25
210.00695.18210.50696.56211.00692.66211.50683.86212.00670.66212.50653.61
213.00633.34213.50610.43214.00585.50214.50559.09215.00531.72215.50503.81
216.00475.74216.50447.81217.00420.31217.50393.43218.00367.33218.50342.20
219.00318.15219.50295.29220.00273.73220.50253.54221.00234.76221.50217.45
222.00201.56222.50187.05223.00173.84223.50161.81224.00150.79224.50140.61
225.00131.08225.50122.04226.00113.29226.50104.72227.00 96.22227.50 87.73
228.00 79.23228.50 70.77229.00 62.40229.50 54.27230.00 46.48230.50 39.21
231.00 32.61231.50 26.82232.00 22.00232.50 18.24233.00 15.62233.50 14.18
234.00 13.94234.50 14.84235.00 16.82235.50 19.75236.00 23.52236.50 27.95
237.00 32.90237.50 38.17238.00 43.61238.50 49.08239.00 54.45239.50 59.66
240.00 64.63240.50 69.38241.00 73.92241.50 78.33242.00 82.70242.50 87.15
243.00 91.76243.50 96.63244.00101.84244.50107.41245.00113.33245.50119.52
246.00125.88246.50132.22247.00138.36247.50144.08
(0 5)*
 376    0.8718E+00
 58.00144.76 58.50131.40 59.00116.89 59.50101.65 60.00 86.19 60.50 71.13
 61.00 57.27 61.50 45.44 62.00 36.61 62.50 31.72 63.00 31.70 63.50 37.34
 64.00 49.26 64.50 67.79 65.00 92.93 65.50124.28 66.00161.06 66.50202.08
 67.00245.78 67.50290.37 68.00333.82 68.50374.13 69.00409.33 69.50437.71
 70.00457.88 70.50468.90 71.00470.34 71.50462.29 72.00445.35 72.50420.60
 73.00389.50 73.50353.75 74.00315.23 74.50275.85 75.00237.40 75.50201.53
 76.00169.60 76.50142.68 77.00121.48 77.50106.42 78.00 97.55 78.50 94.69
 79.00 97.37 79.50104.98 80.00116.70 80.50131.63 81.00148.80 81.50167.21
 82.00185.86 82.50203.76 83.00220.02 83.50233.80 84.00244.40 84.50251.24
 85.00253.92 85.50252.20 86.00246.07 86.50235.68 87.00221.44 87.50203.90
 88.00183.87 88.50162.27 89.00140.20 89.50118.82 90.00 99.36 90.50 83.01
 91.00 70.90 91.50 63.98 92.00 63.07 92.50 68.63 93.00 80.87 93.50 99.66
 94.00124.52 94.50154.64 95.00188.95 95.50226.15 96.00264.82 96.50303.51
 97.00340.82 97.50375.52 98.00406.60 98.50433.37 99.00455.39 99.50472.59
100.00485.14100.50493.40101.00497.88101.50499.14102.00497.69102.50493.96
103.00488.23103.50480.61104.00471.13104.50459.68105.00446.11105.50430.38
106.00412.50106.50392.70107.00371.42107.50349.30108.00327.23108.50306.22
109.00287.34109.50271.63110.00260.00110.50253.09111.00251.24111.50254.41
112.00262.16112.50273.67113.00287.83113.50303.28114.00318.56114.50332.21
115.00342.92115.50349.60116.00351.48116.50348.19117.00339.75117.50326.52
118.00309.24118.50288.89119.00266.61119.50243.60120.00221.06120.50200.03
121.00181.40121.50165.79122.00153.56122.50144.80123.00139.36123.50136.85
124.00136.75124.50138.42125.00141.22125.50144.53126.00147.83126.50150.75
127.00153.13127.50154.97128.00156.54128.50158.29129.00160.84129.50164.95
130.00171.46130.50181.23131.00195.10131.50213.77132.00237.79132.50267.53
133.00303.08133.50344.31134.00390.82134.50441.95135.00496.82135.50554.40
136.00613.44136.50672.66137.00730.67137.50786.10138.00837.58138.50883.81
139.00923.62139.50955.92140.00979.83140.50994.67141.00999.99141.50995.65
142.00981.83142.50959.10143.00928.38143.50891.02144.00848.72144.50803.56
145.00757.80145.50713.95146.00674.46146.50641.68147.00617.69147.50604.06
148.00601.84148.50611.34149.00632.10149.50662.93150.00701.90150.50746.46
151.00793.64151.50840.19152.00882.89152.50918.69153.00945.02153.50959.89
154.00962.07154.50951.17155.00927.61155.50892.53156.00847.78156.50795.59
157.00738.47157.50679.01158.00619.58158.50562.25159.00508.63159.50459.81
160.00416.29160.50378.06161.00344.69161.50315.40162.00289.24162.50265.17
163.00242.29163.50219.80164.00197.25164.50174.43165.00151.42165.50128.61
166.00106.56166.50 86.00167.00 67.62167.50 52.14168.00 40.10168.50 31.88
169.00 27.64169.50 27.26170.00 30.39170.50 36.50171.00 44.86171.50 54.65
172.00 65.00172.50 75.07173.00 84.06173.50 91.32174.00 96.36174.50 98.88
175.00 98.72175.50 95.96176.00 90.78176.50 83.55177.00 74.70177.50 64.70
178.00 54.09178.50 43.40179.00 33.07179.50 23.57180.00 15.28180.50  8.51
181.00  3.55181.50  0.64182.00  0.00182.50  1.83183.00  6.29183.50 13.59
184.00 23.87184.50 37.28185.00 53.89185.50 73.76186.00 96.83186.50122.95
187.00151.87187.50183.22188.00216.49188.50251.09189.00286.30189.50321.40
190.00355.56190.50388.04191.00418.06191.50444.98192.00468.26192.50487.49
193.00502.41193.50512.97194.00519.24194.50521.46195.00519.99195.50515.34
196.00508.05196.50498.73197.00487.96197.50476.36198.00464.44198.50452.67
199.00441.39199.50430.88200.00421.32200.50412.75201.00405.19201.50398.58
202.00392.78202.50387.64203.00383.01203.50378.70204.00374.55204.50370.40
205.00366.09205.50361.48206.00356.43206.50350.80207.00344.42207.50337.13
208.00328.77208.50319.21209.00308.29209.50295.92210.00282.05210.50266.67
211.00249.88211.50231.87212.00212.90212.50193.34213.00173.63213.50154.27
214.00135.79214.50118.74215.00103.64215.50 90.92216.00 80.96216.50 73.97
217.00 70.05217.50 69.15218.00 71.04218.50 75.39219.00 81.72219.50 89.50
220.00 98.11220.50106.95221.00115.45221.50123.09222.00129.43222.50134.20
223.00137.19223.50138.38224.00137.83224.50135.73225.00132.32225.50127.93
226.00122.88226.50117.52227.00112.17227.50107.11228.00102.56228.50 98.74
229.00 95.81229.50 93.89230.00 93.12230.50 93.60231.00 95.48231.50 98.91
232.00104.04232.50111.04233.00120.07233.50131.28234.00144.74234.50160.47
235.00178.39235.50198.31236.00219.89236.50242.71237.00266.23237.50289.83
238.00312.82238.50334.54239.00354.34239.50371.64240.00386.01240.50397.18
241.00405.02241.50409.60242.00411.19242.50410.15243.00406.99243.50402.29
244.00396.64244.50390.58245.00384.62245.50379.14
(5 0)*
 382    0.9201E+00
 57.00 59.92 57.50 66.36 58.00 74.29 58.50 83.57 59.00 93.91 59.50104.96
 60.00116.17 60.50126.98 61.00136.72 61.50144.76 62.00150.46 62.50153.38
 63.00153.17 63.50149.70 64.00143.06 64.50133.53 65.00121.58 65.50107.87
 66.00 93.11 66.50 78.08 67.00 63.57 67.50 50.25 68.00 38.73 68.50 29.47
 69.00 22.76 69.50 18.72 70.00 17.32 70.50 18.41 71.00 21.72 71.50 26.87
 72.00 33.49 72.50 41.16 73.00 49.46 73.50 58.04 74.00 66.57 74.50 74.81
 75.00 82.57 75.50 89.72 76.00 96.23 76.50102.11 77.00107.44 77.50112.34
 78.00116.96 78.50121.50 79.00126.15 79.50131.13 80.00136.64 80.50142.85
 81.00149.95 81.50158.03 82.00167.17 82.50177.36 83.00188.55 83.50200.60
 84.00213.33 84.50226.47 85.00239.73 85.50252.76 86.00265.22 86.50276.77
 87.00287.08 87.50295.92 88.00303.04 88.50308.37 89.00311.86 89.50313.56
 90.00313.58 90.50312.11 91.00309.37 91.50305.57 92.00300.94 92.50295.65
 93.00289.83 93.50283.52 94.00276.72 94.50269.34 95.00261.26 95.50252.30
 96.00242.30 96.50231.10 97.00218.60 97.50204.76 98.00189.65 98.50173.45
 99.00156.42 99.50138.97100.00121.56100.50104.77101.00 89.19101.50 75.44
102.00 64.12102.50 55.77103.00 50.88103.50 49.79104.00 52.74104.50 59.77
105.00 70.81105.50 85.60106.00103.73106.50124.64107.00147.66107.50172.03
108.00196.95108.50221.61109.00245.25109.50267.18110.00286.88110.50303.96
111.00318.24111.50329.75112.00338.69112.50345.48113.00350.65113.50354.83
114.00358.68114.50362.86115.00367.92115.50374.27116.00382.14116.50391.57
117.00402.38117.50414.21118.00426.53118.50438.71119.00450.08119.50459.98
120.00467.87120.50473.32121.00476.11121.50476.21122.00473.84122.50469.42
123.00463.51123.50456.84124.00450.20124.50444.37125.00440.08125.50438.01
126.00438.62126.50442.26127.00449.06127.50458.98128.00471.82128.50487.20
129.00504.68129.50523.67130.00543.57130.50563.74131.00583.53131.50602.33
132.00619.52132.50634.53133.00646.85133.50656.01134.00661.59134.50663.25
135.00660.70135.50653.81136.00642.49136.50626.82137.00606.99137.50583.32
138.00556.25138.50526.34139.00494.23139.50460.61140.00426.22140.50391.73
141.00357.81141.50325.00142.00293.77142.50264.44143.00237.22143.50212.17
144.00189.31144.50168.48145.00149.58145.50132.41146.00116.80146.50102.63
147.00 89.82147.50 78.31148.00 68.15148.50 59.36149.00 52.02149.50 46.19
150.00 41.92150.50 39.21151.00 37.99151.50 38.14152.00 39.49152.50 41.80
153.00 44.85153.50 48.41154.00 52.29154.50 56.42155.00 60.79155.50 65.53
156.00 70.87156.50 77.17157.00 84.87157.50 94.46158.00106.39158.50121.12
159.00138.93159.50159.99160.00184.28160.50211.54161.00241.32161.50272.94
162.00305.60162.50338.34163.00370.14163.50399.98164.00426.90164.50450.03
165.00468.70165.50482.37166.00490.77166.50493.80167.00491.57167.50484.42
168.00472.79168.50457.27169.00438.55169.50417.38170.00394.52170.50370.73
171.00346.76171.50323.29172.00300.97172.50280.33173.00261.85173.50245.89
174.00232.76174.50222.60175.00215.53175.50211.53176.00210.53176.50212.41
177.00216.93177.50223.86178.00232.92178.50243.78179.00256.10179.50269.50
180.00283.56180.50297.85181.00311.89181.50325.16182.00337.14182.50347.26
183.00354.98183.50359.82184.00361.32184.50359.16185.00353.13185.50343.19
186.00329.47186.50312.29187.00292.10187.50269.55188.00245.34188.50220.28
189.00195.16189.50170.72190.00147.64190.50126.45191.00107.52191.50 91.05
192.00 77.08192.50 65.49193.00 56.08193.50 48.51194.00 42.44194.50 37.53
195.00 33.49195.50 30.07196.00 27.14196.50 24.67197.00 22.71197.50 21.41
198.00 20.99198.50 21.71199.00 23.84199.50 27.63200.00 33.29200.50 40.97
201.00 50.72201.50 62.52202.00 76.20202.50 91.56203.00108.26203.50125.91
204.00144.09204.50162.38205.00180.36205.50197.72206.00214.24206.50229.83
207.00244.57207.50258.70208.00272.65208.50286.98209.00302.39209.50319.63
210.00339.48210.50362.63211.00389.72211.50421.11212.00457.01212.50497.30
213.00541.60213.50589.23214.00639.26214.50690.53215.00741.74215.50791.50
216.00838.43216.50881.18217.00918.62217.50949.73218.00973.78218.50990.28
219.00999.00219.50999.99220.00993.51220.50980.00221.00960.07221.50934.45
222.00903.90222.50869.23223.00831.23223.50790.67224.00748.24224.50704.62
225.00660.38225.50616.01226.00571.95226.50528.58227.00486.19227.50445.03
228.00405.30228.50367.15229.00330.69229.50296.02230.00263.21230.50232.33
231.00203.43231.50176.56232.00151.80232.50129.22233.00108.90233.50 90.91
234.00 75.31234.50 62.14235.00 51.40235.50 43.07236.00 37.05236.50 33.19
237.00 31.31237.50 31.15238.00 32.43238.50 34.84239.00 38.07239.50 41.84
240.00 45.88240.50 49.98241.00 54.00241.50 57.88242.00 61.58242.50 65.16
243.00 68.71243.50 72.32244.00 76.13244.50 80.20245.00 84.60245.50 89.32
246.00 94.31246.50 99.43247.00104.54247.50109.41
(3 3)*
 372    0.9144E+00
 64.00 89.18 64.50 84.06 65.00 77.59 65.50 69.98 66.00 61.58 66.50 52.78
 67.00 44.07 67.50 35.95 68.00 28.94 68.50 23.52 69.00 20.08 69.50 18.93
 70.00 20.23 70.50 24.00 71.00 30.14 71.50 38.40 72.00 48.41 72.50 59.75
 73.00 71.92 73.50 84.42 74.00 96.79 74.50108.54 75.00119.32 75.50128.85
 76.00136.90 76.50143.35 77.00148.19 77.50151.44 78.00153.16 78.50153.51
 79.00152.63 79.50150.67 80.00147.81 80.50144.21 81.00140.02 81.50135.37
 82.00130.38 82.50125.16 83.00119.80 83.50114.37 84.00108.97 84.50103.62
 85.00 98.41 85.50 93.37 86.00 88.55 86.50 83.98 87.00 79.71 87.50 75.78
 88.00 72.22 88.50 69.06 89.00 66.36 89.50 64.14 90.00 62.43 90.50 61.23
 91.00 60.53 91.50 60.34 92.00 60.59 92.50 61.26 93.00 62.27 93.50 63.58
 94.00 65.16 94.50 66.95 95.00 68.98 95.50 71.27 96.00 73.90 96.50 76.94
 97.00 80.50 97.50 84.67 98.00 89.53 98.50 95.08 99.00101.32 99.50108.11
100.00115.29100.50122.61101.00129.80101.50136.60102.00142.75102.50148.13
103.00152.71103.50156.63104.00160.25104.50164.06105.00168.74105.50175.04
106.00183.80106.50195.77107.00211.60107.50231.69108.00256.18108.50284.85
109.00317.15109.50352.15110.00388.67110.50425.32111.00460.60111.50493.05
112.00521.33112.50544.36113.00561.45113.50572.23114.00576.79114.50575.62
115.00569.50115.50559.54116.00546.89116.50532.84117.00518.54117.50504.99
118.00492.92118.50482.80119.00474.78119.50468.72120.00464.24120.50460.77
121.00457.64121.50454.14122.00449.60122.50443.49123.00435.40123.50425.12
124.00412.66124.50398.22125.00382.15125.50364.94126.00347.17126.50329.44
127.00312.33127.50296.33128.00281.84128.50269.10129.00258.20129.50249.02
130.00241.33130.50234.74131.00228.76131.50222.86132.00216.49132.50209.13
133.00200.38133.50189.96134.00177.72134.50163.72135.00148.18135.50131.48
136.00114.16136.50 96.82137.00 80.15137.50 64.84138.00 51.53138.50 40.76
139.00 32.97139.50 28.41140.00 27.16140.50 29.14141.00 34.03141.50 41.42
142.00 50.73142.50 61.29143.00 72.38143.50 83.27144.00 93.26144.50101.74
145.00108.21145.50112.33146.00113.92146.50112.99147.00109.72147.50104.47
148.00 97.75148.50 90.15149.00 82.34149.50 75.03150.00 68.87150.50 64.43
151.00 62.19151.50 62.48152.00 65.45152.50 71.13153.00 79.35153.50 89.87
154.00102.32154.50116.34155.00131.54155.50147.58156.00164.23156.50181.31
157.00198.82157.50216.81158.00235.45158.50254.97159.00275.60159.50297.52
160.00320.90160.50345.74161.00371.94161.50399.22162.00427.16162.50455.21
163.00482.69163.50508.83164.00532.83164.50553.89165.00571.26165.50584.29
166.00592.41166.50595.23167.00592.53167.50584.22168.00570.42168.50551.39
169.00527.55169.50499.45170.00467.75170.50433.18171.00396.54171.50358.67
172.00320.36172.50282.40173.00245.51173.50210.30174.00177.33174.50146.99
175.00119.58175.50 95.25176.00 74.08176.50 56.03177.00 40.99177.50 28.81
178.00 19.31178.50 12.27179.00  7.49179.50  4.75180.00  3.86180.50  4.60
181.00  6.76181.50 10.08182.00 14.29182.50 19.10183.00 24.17183.50 29.14
184.00 33.69184.50 37.49185.00 40.27185.50 41.84186.00 42.12186.50 41.13
187.00 39.05187.50 36.15188.00 32.80188.50 29.44189.00 26.59189.50 24.72
190.00 24.27190.50 25.60191.00 28.93191.50 34.36192.00 41.81192.50 51.09
193.00 61.82193.50 73.53194.00 85.70194.50 97.75195.00109.12195.50119.30
196.00127.89196.50134.58197.00139.21197.50141.80198.00142.51198.50141.64
199.00139.63199.50137.02200.00134.42200.50132.52201.00131.97201.50133.43
202.00137.50202.50144.67203.00155.31203.50169.67204.00187.85204.50209.77
205.00235.23205.50263.85206.00295.14206.50328.54207.00363.37207.50398.97
208.00434.68208.50469.87209.00504.02209.50536.68210.00567.57210.50596.50
211.00623.45211.50648.50212.00671.83212.50693.74213.00714.51213.50734.48
214.00753.97214.50773.23215.00792.48215.50811.82216.00831.33216.50850.93
217.00870.48217.50889.80218.00908.60218.50926.60219.00943.45219.50958.77
220.00972.23220.50983.44221.00992.04221.50997.67222.00999.99222.50998.66
223.00993.36223.50983.81224.00969.77224.50951.05225.00927.51225.50899.14
226.00865.98226.50828.24227.00786.20227.50740.32228.00691.13228.50639.32
229.00585.63229.50530.89230.00475.95230.50421.69231.00368.91231.50318.40
232.00270.83232.50226.75233.00186.60233.50150.69234.00119.16234.50 92.10
235.00 69.40235.50 50.92236.00 36.44236.50 25.68237.00 18.30237.50 14.00
238.00 12.41238.50 13.19239.00 16.01239.50 20.54240.00 26.43240.50 33.37
241.00 41.02241.50 49.07242.00 57.20242.50 65.12243.00 72.55243.50 79.26
244.00 85.04244.50 89.76245.00 93.35245.50 95.79246.00 97.15246.50 97.56
247.00 97.21247.50 96.31248.00 95.12248.50 93.89249.00 92.82249.50 92.10
(6 -3)*
 372    0.8773E+00
 62.00 45.98 62.50 43.01 63.00 39.80 63.50 36.56 64.00 33.47 64.50 30.80
 65.00 28.78 65.50 27.65 66.00 27.67 66.50 29.01 67.00 31.82 67.50 36.22
 68.00 42.22 68.50 49.76 69.00 58.72 69.50 68.88 70.00 79.96 70.50 91.64
 71.00103.48 71.50115.11 72.00126.09 72.50136.02 73.00144.53 73.50151.32
 74.00156.14 74.50158.86 75.00159.41 75.50157.88 76.00154.43 76.50149.35
 77.00142.99 77.50135.82 78.00128.32 78.50121.03 79.00114.46 79.50109.08
 80.00105.33 80.50103.51 81.00103.82 81.50106.35 82.00111.02 82.50117.64
 83.00125.90 83.50135.38 84.00145.57 84.50155.94 85.00165.90 85.50174.91
 86.00182.45 86.50188.07 87.00191.41 87.50192.19 88.00190.28 88.50185.63
 89.00178.32 89.50168.57 90.00156.65 90.50143.01 91.00128.14 91.50112.59
 92.00 97.01 92.50 82.05 93.00 68.35 93.50 56.57 94.00 47.26 94.50 40.94
 95.00 38.01 95.50 38.71 96.00 43.20 96.50 51.43 97.00 63.24 97.50 78.30
 98.00 96.21 98.50116.38 99.00138.22 99.50161.09100.00184.28100.50207.16
101.00229.12101.50249.59102.00268.13102.50284.37103.00298.06103.50309.04
104.00317.32104.50322.96105.00326.20105.50327.33106.00326.75106.50324.98
107.00322.56107.50320.06108.00318.08108.50317.21109.00317.92109.50320.64
110.00325.62110.50333.01111.00342.74111.50354.61112.00368.21112.50383.00
113.00398.35113.50413.52114.00427.77114.50440.36115.00450.62115.50458.00
116.00462.08116.50462.59117.00459.41117.50452.59118.00442.35118.50428.95
119.00412.83119.50394.47120.00374.36120.50353.03121.00331.01121.50308.80
122.00286.83122.50265.54123.00245.24123.50226.23124.00208.70124.50192.76
125.00178.46125.50165.74126.00154.49126.50144.49127.00135.50127.50127.26
128.00119.50128.50111.99129.00104.52129.50 97.04130.00 89.55130.50 82.19
131.00 75.23131.50 69.02132.00 64.03132.50 60.77133.00 59.75133.50 61.46
134.00 66.34134.50 74.67135.00 86.62135.50102.16136.00121.13136.50143.12
137.00167.62137.50193.92138.00221.23138.50248.70139.00275.42139.50300.55
140.00323.26140.50342.91141.00358.96141.50371.07142.00379.14142.50383.28
143.00383.80143.50381.26144.00376.39144.50370.11145.00363.39145.50357.31
146.00352.91146.50351.18147.00353.00147.50359.05148.00369.83148.50385.62
149.00406.45149.50432.15150.00462.34150.50496.48151.00533.89151.50573.86
152.00615.60152.50658.34153.00701.32153.50743.84154.00785.21154.50824.78
155.00861.93155.50896.03156.00926.44156.50952.48157.00973.51157.50988.84
158.00997.84158.50999.99159.00994.83159.50982.12160.00961.83160.50934.15
161.00899.58161.50858.82162.00812.86162.50762.86163.00710.11163.50655.97
164.00601.76164.50548.73165.00497.97165.50450.38166.00406.60166.50367.04
167.00331.88167.50301.08168.00274.42168.50251.58169.00232.15169.50215.68
170.00201.73170.50189.88171.00179.75171.50171.01172.00163.38172.50156.61
173.00150.46173.50144.73174.00139.22174.50133.73175.00128.08175.50122.12
176.00115.70176.50108.75177.00101.21177.50 93.09178.00 84.47178.50 75.45
179.00 66.19179.50 56.89180.00 47.72180.50 38.93181.00 30.68181.50 23.16
182.00 16.53182.50 10.90183.00  6.36183.50  3.00184.00  0.87184.50  0.00
185.00  0.42185.50  2.14186.00  5.15186.50  9.45187.00 14.98187.50 21.71
188.00 29.54188.50 38.35189.00 48.01189.50 58.36190.00 69.21190.50 80.38
191.00 91.69191.50102.95192.00114.04192.50124.82193.00135.23193.50145.19
194.00154.74194.50163.86195.00172.59195.50181.00196.00189.14196.50197.03
197.00204.71197.50212.17198.00219.38198.50226.31199.00232.87199.50238.98
200.00244.57200.50249.56201.00253.91201.50257.55202.00260.52202.50262.81
203.00264.51203.50265.66204.00266.37204.50266.73205.00266.81205.50266.67
206.00266.32206.50265.75207.00264.89207.50263.62208.00261.79208.50259.21
209.00255.69209.50251.00210.00244.96210.50237.45211.00228.33211.50217.59
212.00205.29212.50191.55213.00176.59213.50160.69214.00144.21214.50127.54
215.00111.11215.50 95.32216.00 80.59216.50 67.26217.00 55.62217.50 45.88
218.00 38.18218.50 32.55219.00 28.94219.50 27.21220.00 27.17220.50 28.58
221.00 31.13221.50 34.53222.00 38.47222.50 42.66223.00 46.83223.50 50.76
224.00 54.27224.50 57.23225.00 59.56225.50 61.22226.00 62.20226.50 62.54
227.00 62.31227.50 61.59228.00 60.46228.50 59.04229.00 57.44229.50 55.74
230.00 54.08230.50 52.56231.00 51.28231.50 50.34232.00 49.85232.50 49.92
233.00 50.62233.50 52.05234.00 54.25234.50 57.29235.00 61.18235.50 65.87
236.00 71.35236.50 77.49237.00 84.18237.50 91.24238.00 98.48238.50105.71
239.00112.71239.50119.31240.00125.33240.50130.66241.00135.25241.50139.08
242.00142.18242.50144.69243.00146.72243.50148.44244.00150.00244.50151.56
245.00153.24245.50155.11246.00157.21246.50159.49247.00161.88247.50164.26
(2 4)*
 358    0.8778E+00
 64.00211.39 64.50215.60 65.00219.30 65.50221.75 66.00222.26 66.50220.27
 67.00215.39 67.50207.46 68.00196.55 68.50182.91 69.00167.04 69.50149.60
 70.00131.34 70.50113.12 71.00 95.79 71.50 80.13 72.00 66.81 72.50 56.40
 73.00 49.27 73.50 45.60 74.00 45.37 74.50 48.41 75.00 54.43 75.50 62.96
 76.00 73.56 76.50 85.66 77.00 98.80 77.50112.51 78.00126.42 78.50140.24
 79.00153.80 79.50167.00 80.00179.87 80.50192.49 81.00204.98 81.50217.59
 82.00230.52 82.50244.04 83.00258.43 83.50273.98 84.00290.98 84.50309.72
 85.00330.49 85.50353.50 86.00378.96 86.50406.95 87.00437.43 87.50470.20
 88.00504.91 88.50540.96 89.00577.55 89.50613.72 90.00648.31 90.50680.07
 91.00707.73 91.50730.06 92.00746.00 92.50754.74 93.00755.78 93.50749.02
 94.00734.76 94.50713.72 95.00687.02 95.50656.08 96.00622.56 96.50588.23
 97.00554.86 97.50524.09 98.00497.32 98.50475.61 99.00459.63 99.50449.64
100.00445.43100.50446.40101.00451.57101.50459.71102.00469.37102.50479.00
103.00487.09103.50492.20104.00493.10104.50488.82105.00478.70105.50462.42
106.00440.07106.50412.04107.00379.16107.50342.44108.00303.22108.50262.95
109.00223.19109.50185.51110.00151.34110.50121.99111.00 98.51111.50 81.65
112.00 71.82112.50 69.06113.00 73.06113.50 83.16114.00 98.45114.50117.71
115.00139.64115.50162.80116.00185.78116.50207.25117.00226.05117.50241.25
118.00252.23118.50258.68119.00260.62119.50258.47120.00252.92120.50244.97
121.00235.82121.50226.84122.00219.42122.50214.92123.00214.60123.50219.43
124.00230.14124.50247.06125.00270.17125.50299.05126.00332.94126.50370.76
127.00411.22127.50452.93128.00494.50128.50534.61129.00572.14129.50606.28
130.00636.45130.50662.47131.00684.41131.50702.60132.00717.55132.50729.81
133.00739.92133.50748.32134.00755.24134.50760.73135.00764.57135.50766.35
136.00765.56136.50761.60137.00753.93137.50742.12138.00726.04138.50705.78
139.00681.81139.50654.87140.00625.98140.50596.35141.00567.26141.50539.94
142.00515.46142.50494.57143.00477.69143.50464.81144.00455.49144.50448.92
145.00443.98145.50439.34146.00433.62146.50425.48147.00413.76147.50397.66
148.00376.67148.50350.80149.00320.40149.50286.29150.00249.60150.50211.70
151.00174.14151.50138.50152.00106.32152.50 79.00153.00 57.75153.50 43.57
154.00 37.15154.50 38.99155.00 49.32155.50 68.15156.00 95.29156.50130.45
157.00173.13157.50222.72158.00278.49158.50339.57159.00404.95159.50473.46
160.00543.76160.50614.42161.00683.81161.50750.26162.00812.01162.50867.38
163.00914.74163.50952.67164.00980.00164.50995.91165.00999.99165.50992.27
166.00973.25166.50943.89167.00905.53167.50859.91168.00808.98168.50754.89
169.00699.78169.50645.76170.00594.73170.50548.30171.00507.79171.50474.06
172.00447.63172.50428.60173.00416.73173.50411.51174.00412.21174.50417.96
175.00427.85175.50440.98176.00456.56176.50473.88177.00492.42177.50511.79
178.00531.74178.50552.16179.00573.02179.50594.34180.00616.12180.50638.39
181.00661.09181.50684.12182.00707.25182.50730.24183.00752.74183.50774.38
184.00794.74184.50813.42185.00830.07185.50844.38186.00856.13186.50865.21
187.00871.59187.50875.37188.00876.78188.50876.08189.00873.64189.50869.85
190.00865.12190.50859.78191.00854.17191.50848.48192.00842.80192.50837.11
193.00831.25193.50824.90194.00817.68194.50809.08195.00798.56195.50785.58
196.00769.60196.50750.17197.00726.97197.50699.79198.00668.60198.50633.56
199.00594.96199.50553.34200.00509.29200.50463.60201.00417.10201.50370.67
202.00325.22202.50281.61203.00240.63203.50202.99204.00169.26204.50139.92
205.00115.26205.50 95.45206.00 80.53206.50 70.36207.00 64.72207.50 63.25
208.00 65.49208.50 70.92209.00 78.95209.50 88.94210.00100.23210.50112.17
211.00124.14211.50135.55212.00145.90212.50154.76213.00161.80213.50166.82
214.00169.71214.50170.51215.00169.33215.50166.39216.00161.99216.50156.45
217.00150.12217.50143.38218.00136.54218.50129.88219.00123.62219.50117.93
220.00112.91220.50108.58221.00104.95221.50101.97222.00 99.58222.50 97.75
223.00 96.41223.50 95.57224.00 95.23224.50 95.44225.00 96.24225.50 97.71
226.00 99.91226.50102.89227.00106.68227.50111.25228.00116.55228.50122.46
229.00128.82229.50135.44230.00142.08230.50148.51231.00154.49231.50159.81
232.00164.25232.50167.69233.00170.04233.50171.28234.00171.44234.50170.67
235.00169.15235.50167.11236.00164.85236.50162.71237.00161.01237.50160.10
238.00160.31238.50161.88239.00165.03239.50169.86240.00176.42240.50184.62
241.00194.30241.50205.19242.00216.94242.50229.14
(4 2)*
 344    0.8786E+00
 77.00120.69 77.50128.48 78.00135.80 78.50142.78 79.00149.58 79.50156.34
 80.00163.15 80.50170.10 81.00177.24 81.50184.59 82.00192.18 82.50200.01
 83.00208.16 83.50216.69 84.00225.75 84.50235.52 85.00246.22 85.50258.14
 86.00271.53 86.50286.63 87.00303.67 87.50322.74 88.00343.81 88.50366.73
 89.00391.19 89.50416.69 90.00442.57 90.50468.10 91.00492.39 91.50514.55
 92.00533.67 92.50548.90 93.00559.53 93.50564.98 94.00564.87 94.50559.03
 95.00547.53 95.50530.65 96.00508.84 96.50482.78 97.00453.23 97.50421.05
 98.00387.14 98.50352.40 99.00317.67 99.50283.71100.00251.17100.50220.59
101.00192.33101.50166.66102.00143.69102.50123.42103.00105.74103.50 90.46
104.00 77.36104.50 66.16105.00 56.58105.50 48.38106.00 41.32106.50 35.24
107.00 30.03107.50 25.66108.00 22.16108.50 19.64109.00 18.26109.50 18.19
110.00 19.66110.50 22.82111.00 27.83111.50 34.79112.00 43.66112.50 54.37
113.00 66.70113.50 80.37114.00 94.96114.50110.01115.00125.02115.50139.44
116.00152.76116.50164.52117.00174.32117.50181.84118.00186.97118.50189.62
119.00189.92119.50188.11120.00184.59120.50179.86121.00174.53121.50169.29
122.00164.89122.50162.11123.00161.74123.50164.49124.00171.05124.50181.99
125.00197.75125.50218.63126.00244.75126.50276.06127.00312.32127.50353.15
128.00397.97128.50446.11129.00496.75129.50549.04130.00602.08130.50654.93
131.00706.69131.50756.47132.00803.43132.50846.76133.00885.73133.50919.63
134.00947.84134.50969.78135.00984.97135.50993.00136.00993.62136.50986.67
137.00972.21137.50950.44138.00921.82138.50886.94139.00846.64139.50801.90
140.00753.81140.50703.55141.00652.33141.50601.30142.00551.53142.50503.91
143.00459.19143.50417.88144.00380.30144.50346.57145.00316.60145.50290.17
146.00266.97146.50246.59147.00228.62147.50212.67148.00198.39148.50185.50
149.00173.83149.50163.30150.00153.94150.50145.88151.00139.35151.50134.68
152.00132.23152.50132.46153.00135.83153.50142.85154.00153.97154.50169.60
155.00190.09155.50215.64156.00246.35156.50282.11157.00322.68157.50367.57
158.00416.18158.50467.70159.00521.22159.50575.72160.00630.15160.50683.48
161.00734.71161.50782.95162.00827.42162.50867.50163.00902.71163.50932.72
164.00957.30164.50976.34165.00989.81165.50997.69166.00999.99166.50996.73
167.00987.94167.50973.62168.00953.83168.50928.63169.00898.18169.50862.74
170.00822.67170.50778.46171.00730.77171.50680.37172.00628.20172.50575.23
173.00522.56173.50471.26174.00422.42174.50377.05175.00336.07175.50300.25
176.00270.20176.50246.38177.00229.04177.50218.26178.00213.93178.50215.82
179.00223.52179.50236.53180.00254.28180.50276.12181.00301.39181.50329.40
182.00359.49182.50391.00183.00423.32183.50455.88184.00488.10184.50519.48
185.00549.47185.50577.62186.00603.41186.50626.37187.00646.04187.50661.95
188.00673.69188.50680.89189.00683.27189.50680.62190.00672.88190.50660.08
191.00642.44191.50620.30192.00594.18192.50564.67193.00532.51193.50498.51
194.00463.50194.50428.31195.00393.72195.50360.44196.00329.05196.50300.02
197.00273.64197.50250.08198.00229.34198.50211.34199.00195.84199.50182.59
200.00171.27200.50161.56201.00153.17201.50145.86202.00139.43202.50133.75
203.00128.79203.50124.55204.00121.10204.50118.53205.00116.99205.50116.60
206.00117.49206.50119.76207.00123.49207.50128.74208.00135.51208.50143.80
209.00153.57209.50164.77210.00177.31210.50191.14211.00206.18211.50222.37
212.00239.64212.50257.93213.00277.21213.50297.44214.00318.55214.50340.49
215.00363.17215.50386.47216.00410.23216.50434.23217.00458.20217.50481.81
218.00504.65218.50526.31219.00546.30219.50564.12220.00579.30220.50591.42
221.00600.07221.50604.95222.00605.90222.50602.82223.00595.77223.50584.93
224.00570.55224.50553.00225.00532.71225.50510.15226.00485.78226.50460.08
227.00433.48227.50406.36228.00379.11228.50352.03229.00325.43229.50299.58
230.00274.75230.50251.24231.00229.33231.50209.36232.00191.61232.50176.42
233.00164.06233.50154.78234.00148.74234.50145.98235.00146.48235.50150.05
236.00156.41236.50165.14237.00175.69237.50187.50238.00199.88238.50212.16
239.00223.71239.50233.90240.00242.21240.50248.24241.00251.68241.50252.34
242.00250.22242.50245.39243.00238.04243.50228.46244.00217.04244.50204.17
245.00190.33245.50175.98246.00161.59246.50147.62247.00134.52247.50122.68
248.00112.46248.50104.17
(6 -2)*
 362    0.8757E+00
 67.00109.70 67.50102.67 68.00 94.48 68.50 85.37 69.00 75.65 69.50 65.73
 70.00 56.06 70.50 47.19 71.00 39.66 71.50 33.98 72.00 30.59 72.50 29.82
 73.00 31.85 73.50 36.71 74.00 44.20 74.50 54.02 75.00 65.69 75.50 78.64
 76.00 92.27 76.50105.95 77.00119.12 77.50131.31 78.00142.16 78.50151.46
 79.00159.11 79.50165.14 80.00169.69 80.50172.95 81.00175.21 81.50176.69
 82.00177.70 82.50178.49 83.00179.31 83.50180.38 84.00181.93 84.50184.17
 85.00187.29 85.50191.49 86.00196.95 86.50203.79 87.00212.12 87.50221.91
 88.00233.05 88.50245.34 89.00258.44 89.50271.87 90.00285.07 90.50297.43
 91.00308.28 91.50317.02 92.00323.09 92.50326.08 93.00325.74 93.50322.00
 94.00314.97 94.50304.97 95.00292.43 95.50277.92 96.00262.04 96.50245.40
 97.00228.57 97.50211.97 98.00195.95 98.50180.70 99.00166.27 99.50152.59
100.00139.51100.50126.85101.00114.45101.50102.18102.00 90.02102.50 78.07
103.00 66.58103.50 55.92104.00 46.59104.50 39.17105.00 34.30105.50 32.62
106.00 34.71106.50 41.06107.00 52.02107.50 67.76108.00 88.23108.50113.18
109.00142.17109.50174.51110.00209.39110.50245.82111.00282.73111.50319.00
112.00353.51112.50385.21113.00413.16113.50436.53114.00454.75114.50467.40
115.00474.36115.50475.71116.00471.79116.50463.16117.00450.54117.50434.83
118.00416.98118.50397.98119.00378.84119.50360.42120.00343.50120.50328.65
121.00316.26121.50306.48122.00299.25122.50294.33123.00291.27123.50289.52
124.00288.47124.50287.46125.00285.88125.50283.26126.00279.20126.50273.51
127.00266.17127.50257.36128.00247.39128.50236.75129.00225.96129.50215.65
130.00206.36130.50198.61131.00192.79131.50189.15132.00187.79132.50188.60
133.00191.34133.50195.62134.00200.97134.50206.85135.00212.70135.50218.04
136.00222.43136.50225.54137.00227.16137.50227.23138.00225.77138.50222.91
139.00218.83139.50213.76140.00207.92140.50201.48141.00194.57141.50187.26
142.00179.55142.50171.37143.00162.65143.50153.28144.00143.20144.50132.38
145.00120.87145.50108.82146.00 96.47146.50 84.14147.00 72.21147.50 61.13
148.00 51.35148.50 43.32149.00 37.46149.50 34.12150.00 33.63150.50 36.22
151.00 42.15151.50 51.59152.00 64.75152.50 81.88153.00103.22153.50129.07
154.00159.75154.50195.55155.00236.71155.50283.35156.00335.40156.50392.56
157.00454.20157.50519.42158.00586.93158.50655.13159.00722.20159.50786.14
160.00844.85160.50896.34161.00938.83161.50970.84162.00991.39162.50999.99
163.00996.75163.50982.34164.00958.01164.50925.41165.00886.55165.50843.66
166.00798.96166.50754.55167.00712.31167.50673.73168.00639.84168.50611.19
169.00587.84169.50569.40170.00555.15170.50544.05171.00534.95171.50526.63
172.00517.94172.50507.90173.00495.76173.50481.01174.00463.45174.50443.16
175.00420.40175.50395.68176.00369.59176.50342.79177.00315.97177.50289.75
178.00264.65178.50241.11179.00219.42179.50199.79180.00182.30180.50166.95
181.00153.71181.50142.51182.00133.29182.50126.02183.00120.67183.50117.28
184.00115.90184.50116.61185.00119.47185.50124.55186.00131.84186.50141.28
187.00152.74187.50165.95188.00180.60188.50196.25189.00212.38189.50228.42
190.00243.74190.50257.73191.00269.76191.50279.28192.00285.83192.50288.99
193.00288.55193.50284.37194.00276.48194.50265.07195.00250.43195.50232.99
196.00213.28196.50191.91197.00169.55197.50146.88198.00124.60198.50103.34
199.00 83.70199.50 66.21200.00 51.26200.50 39.18201.00 30.14201.50 24.21
202.00 21.33202.50 21.35203.00 24.03203.50 29.04204.00 35.98204.50 44.47
205.00 54.06205.50 64.35206.00 74.96206.50 85.54207.00 95.79207.50105.49
208.00114.46208.50122.61209.00129.86209.50136.23210.00141.75210.50146.49
211.00150.54211.50154.00212.00156.99212.50159.59213.00161.90213.50164.00
214.00165.94214.50167.74215.00169.44215.50171.00216.00172.38216.50173.54
217.00174.40217.50174.88218.00174.88218.50174.34219.00173.19219.50171.37
220.00168.88220.50165.74221.00162.01221.50157.82222.00153.28222.50148.57
223.00143.91223.50139.51224.00135.55224.50132.22225.00129.67225.50127.99
226.00127.24226.50127.37227.00128.30227.50129.89228.00131.91228.50134.14
229.00136.29229.50138.11230.00139.30230.50139.66231.00138.98231.50137.10
232.00133.96232.50129.55233.00123.91233.50117.18234.00109.53234.50101.18
235.00 92.41235.50 83.53236.00 74.82236.50 66.61237.00 59.19237.50 52.85
238.00 47.81238.50 44.30239.00 42.45239.50 42.37240.00 44.08240.50 47.55
241.00 52.72241.50 59.41242.00 67.46242.50 76.64243.00 86.67243.50 97.26
244.00108.13244.50119.01245.00129.60245.50139.68246.00149.02246.50157.49
247.00164.95247.50171.30
(6 -4)*
 370    0.8604E+00
 63.00184.17 63.50176.96 64.00168.16 64.50157.80 65.00145.96 65.50132.89
 66.00118.91 66.50104.39 67.00 89.81 67.50 75.57 68.00 62.10 68.50 49.76
 69.00 38.85 69.50 29.56 70.00 22.06 70.50 16.42 71.00 12.66 71.50 10.72
 72.00 10.56 72.50 12.05 73.00 15.01 73.50 19.29 74.00 24.60 74.50 30.67
 75.00 37.16 75.50 43.69 76.00 49.92 76.50 55.51 77.00 60.16 77.50 63.69
 78.00 66.07 78.50 67.39 79.00 67.91 79.50 68.07 80.00 68.41 80.50 69.57
 81.00 72.20 81.50 76.97 82.00 84.40 82.50 94.86 83.00108.52 83.50125.31
 84.00144.92 84.50166.78 85.00190.18 85.50214.21 86.00237.93 86.50260.41
 87.00280.77 87.50298.31 88.00312.51 88.50323.10 89.00330.09 89.50333.71
 90.00334.50 90.50333.16 91.00330.60 91.50327.83 92.00325.92 92.50325.96
 93.00328.97 93.50335.86 94.00347.38 94.50364.06 95.00386.23 95.50413.93
 96.00446.93 96.50484.75 97.00526.62 97.50571.56 98.00618.39 98.50665.74
 99.00712.20 99.50756.28100.00796.52100.50831.56101.00860.16101.50881.29
102.00894.15102.50898.18103.00893.11103.50878.96104.00856.02104.50824.84
105.00786.21105.50741.13106.00690.78106.50636.43107.00579.47107.50521.32
108.00463.34108.50406.88109.00353.14109.50303.18110.00257.91110.50218.00
111.00183.91111.50155.87112.00133.90112.50117.83113.00107.28113.50101.74
114.00100.61114.50103.17115.00108.72115.50116.53116.00125.92116.50136.26
117.00147.03117.50157.78118.00168.23118.50178.14119.00187.44119.50196.14
120.00204.30120.50212.10121.00219.67121.50227.20122.00234.83122.50242.65
123.00250.71123.50258.94124.00267.28124.50275.60125.00283.73125.50291.60
126.00299.14126.50306.43127.00313.67127.50321.19128.00329.50128.50339.20
129.00350.99129.50365.56130.00383.56130.50405.48131.00431.66131.50462.10
132.00496.54132.50534.40133.00574.80133.50616.63134.00658.58134.50699.28
135.00737.40135.50771.73136.00801.32136.50825.52137.00844.05137.50857.03
138.00864.99138.50868.80139.00869.57139.50868.61140.00867.34140.50867.05
141.00868.90141.50873.76142.00882.16142.50894.17143.00909.40143.50927.07
144.00945.94144.50964.45145.00980.87145.50993.32146.00999.99146.50999.27
147.00989.85147.50970.86148.00941.95148.50903.31149.00855.69149.50800.36
150.00739.02150.50673.68151.00606.54151.50539.81152.00475.58152.50415.69
153.00361.58153.50314.28154.00274.33154.50241.76155.00216.22155.50196.96
156.00183.03156.50173.33157.00166.75157.50162.25158.00159.02158.50156.45
159.00154.20159.50152.18160.00150.54160.50149.55161.00149.60161.50151.04
162.00154.20162.50159.21163.00166.06163.50174.53164.00184.18164.50194.41
165.00204.53165.50213.74166.00221.34166.50226.67167.00229.24167.50228.80
168.00225.30168.50218.97169.00210.26169.50199.79170.00188.35170.50176.80
171.00165.96171.50156.62172.00149.41172.50144.81173.00143.05173.50144.19
174.00148.08174.50154.39175.00162.71175.50172.53176.00183.35176.50194.77
177.00206.46177.50218.23178.00230.07178.50242.12179.00254.65179.50268.05
180.00282.75180.50299.20181.00317.77181.50338.73182.00362.23182.50388.20
183.00416.39183.50446.33184.00477.38184.50508.78185.00539.61185.50568.93
186.00595.77186.50619.23187.00638.52187.50652.98188.00662.15188.50665.75
189.00663.75189.50656.33190.00643.85190.50626.87191.00606.10191.50582.33
192.00556.46192.50529.38193.00501.98193.50475.07194.00449.40194.50425.56
195.00404.05195.50385.18196.00369.16196.50356.02197.00345.67197.50337.91
198.00332.49198.50329.03199.00327.15199.50326.45200.00326.53200.50327.00
201.00327.50201.50327.69202.00327.31202.50326.09203.00323.85203.50320.42
204.00315.66204.50309.51205.00301.92205.50292.89206.00282.47206.50270.77
207.00257.93207.50244.16208.00229.71208.50214.90209.00200.03209.50185.46
210.00171.54210.50158.56211.00146.81211.50136.47212.00127.65212.50120.37
213.00114.54213.50109.99214.00106.47214.50103.67215.00101.27215.50 98.97
216.00 96.50216.50 93.72217.00 90.54217.50 87.05218.00 83.43218.50 80.00
219.00 77.18219.50 75.43220.00 75.24220.50 77.08221.00 81.32221.50 88.22
222.00 97.90222.50110.27223.00125.10223.50141.95224.00160.27224.50179.38
225.00198.54225.50217.01226.00234.08226.50249.15227.00261.72227.50271.50
228.00278.32228.50282.22229.00283.40229.50282.19230.00279.06230.50274.52
231.00269.15231.50263.50232.00258.11232.50253.43233.00249.85233.50247.63
234.00246.92234.50247.78235.00250.16235.50253.89236.00258.78236.50264.56
237.00270.92237.50277.56238.00284.21238.50290.61239.00296.57239.50301.95
240.00306.71240.50310.87241.00314.47241.50317.68242.00320.66242.50323.59
243.00326.66243.50330.04244.00333.84244.50338.11245.00342.86245.50348.01
246.00353.44246.50358.97247.00364.38247.50369.46
 (1 5)*
 346    0.8640E+00
 69.00 63.22 69.50 56.52 70.00 49.47 70.50 42.41 71.00 35.68 71.50 29.55
 72.00 24.27 72.50 20.07 73.00 17.13 73.50 15.61 74.00 15.65 74.50 17.36
 75.00 20.85 75.50 26.18 76.00 33.34 76.50 42.29 77.00 52.86 77.50 64.86
 78.00 77.93 78.50 91.66 79.00105.53 79.50118.99 80.00131.43 80.50142.30
 81.00151.06 81.50157.31 82.00160.79 82.50161.39 83.00159.21 83.50154.55
 84.00147.91 84.50139.92 85.00131.37 85.50123.10 86.00115.99 86.50110.82
 87.00108.34 87.50109.07 88.00113.38 88.50121.39 89.00132.96 89.50147.73
 90.00165.09 90.50184.28 91.00204.35 91.50224.30 92.00243.08 92.50259.70
 93.00273.27 93.50283.02 94.00288.42 94.50289.12 95.00285.06 95.50276.38
 96.00263.47 96.50246.91 97.00227.39 97.50205.78 98.00182.94 98.50159.77
 99.00137.08 99.50115.60100.00 95.95100.50 78.57101.00 63.76101.50 51.67
102.00 42.28102.50 35.52103.00 31.15103.50 28.94104.00 28.63104.50 29.97
105.00 32.76105.50 36.84106.00 42.15106.50 48.69107.00 56.51107.50 65.69
108.00 76.38108.50 88.68109.00102.65109.50118.34110.00135.68110.50154.56
111.00174.75111.50195.96112.00217.82112.50239.96113.00261.97113.50283.47
114.00304.16114.50323.76115.00342.09115.50359.07116.00374.68116.50388.95
117.00401.97117.50413.78118.00424.44118.50433.93119.00442.17119.50448.98
120.00454.13120.50457.34121.00458.28121.50456.65122.00452.20122.50444.81
123.00434.42123.50421.20124.00405.42124.50387.55125.00368.17125.50347.99
126.00327.75126.50308.23127.00290.15127.50274.16128.00260.78128.50250.38
129.00243.19129.50239.21130.00238.35130.50240.30131.00244.71131.50251.08
132.00258.83132.50267.41133.00276.18133.50284.58134.00292.02134.50297.99
135.00302.02135.50303.71136.00302.79136.50299.02137.00292.32137.50282.68
138.00270.24138.50255.22139.00237.96139.50218.91140.00198.57140.50177.49
141.00156.28141.50135.50142.00115.74142.50 97.47143.00 81.13143.50 67.06
144.00 55.47144.50 46.46145.00 40.02145.50 36.04146.00 34.32146.50 34.53
147.00 36.33147.50 39.32148.00 43.08148.50 47.25149.00 51.49149.50 55.52
150.00 59.22150.50 62.59151.00 65.75151.50 69.03152.00 72.89152.50 77.95
153.00 84.95153.50 94.70154.00108.02154.50125.70155.00148.46155.50176.80
156.00211.05156.50251.23157.00297.12157.50348.15158.00403.55158.50462.23
159.00522.98159.50584.44160.00645.22160.50703.98161.00759.45161.50810.57
162.00856.44162.50896.39163.00930.00163.50957.02164.00977.40164.50991.22
165.00998.67165.50999.99166.00995.46166.50985.36167.00969.99167.50949.62
168.00924.57168.50895.17169.00861.79169.50824.89170.00785.02170.50742.81
171.00698.96171.50654.24172.00609.48172.50565.51173.00523.14173.50483.13
174.00446.13174.50412.67175.00383.15175.50357.79176.00336.68176.50319.71
177.00306.67177.50297.19178.00290.81178.50286.97179.00285.11179.50284.59
180.00284.81180.50285.17181.00285.14181.50284.25182.00282.12182.50278.47
183.00273.10183.50265.98184.00257.11184.50246.66185.00234.85185.50221.98
186.00208.43186.50194.59187.00180.89187.50167.71188.00155.44188.50144.36
189.00134.74189.50126.73190.00120.40190.50115.73191.00112.59191.50110.81
192.00110.13192.50110.26193.00110.85193.50111.58194.00112.12194.50112.17
195.00111.46195.50109.81196.00107.07196.50103.18197.00 98.13197.50 91.99
198.00 84.88198.50 76.99199.00 68.53199.50 59.75200.00 50.91200.50 42.29
201.00 34.15201.50 26.73202.00 20.26202.50 14.96203.00 10.97203.50  8.42
204.00  7.42204.50  8.01205.00 10.22205.50 14.01206.00 19.34206.50 26.12
207.00 34.23207.50 43.52208.00 53.80208.50 64.87209.00 76.49209.50 88.45
210.00100.47210.50112.35211.00123.84211.50134.75212.00144.94212.50154.27
213.00162.69213.50170.18214.00176.77214.50182.54215.00187.61215.50192.09
216.00196.12216.50199.81217.00203.27217.50206.58218.00209.72218.50212.70
219.00215.44219.50217.84220.00219.77220.50221.07221.00221.64221.50221.35
222.00220.13222.50217.94223.00214.81223.50210.82224.00206.10224.50200.82
225.00195.20225.50189.47226.00183.83226.50178.52227.00173.71227.50169.53
228.00166.07228.50163.35229.00161.33229.50159.90230.00158.93230.50158.22
231.00157.58231.50156.78232.00155.63232.50153.93233.00151.54233.50148.36
234.00144.36234.50139.54235.00133.96235.50127.76236.00121.08236.50114.10
237.00107.04237.50100.09238.00 93.44238.50 87.25239.00 81.68239.50 76.81
240.00 72.70240.50 69.35241.00 66.77241.50 64.89
(-1 6)*
 356    0.8440E+00
 69.00131.10 69.50120.13 70.00109.04 70.50 98.20 71.00 87.92 71.50 78.41
 72.00 69.88 72.50 62.41 73.00 56.06 73.50 50.87 74.00 46.79 74.50 43.83
 75.00 41.93 75.50 41.09 76.00 41.27 76.50 42.52 77.00 44.85 77.50 48.33
 78.00 53.05 78.50 59.10 79.00 66.61 79.50 75.69 80.00 86.46 80.50 99.00
 81.00113.38 81.50129.63 82.00147.72 82.50167.56 83.00188.96 83.50211.67
 84.00235.33 84.50259.50 85.00283.65 85.50307.19 86.00329.44 86.50349.77
 87.00367.49 87.50382.02 88.00392.85 88.50399.65 89.00402.22 89.50400.58
 90.00394.99 90.50385.92 91.00374.05 91.50360.22 92.00345.43 92.50330.71
 93.00317.17 93.50305.82 94.00297.58 94.50293.20 95.00293.26 95.50298.09
 96.00307.77 96.50322.18 97.00340.99 97.50363.69 98.00389.62 98.50418.01
 99.00448.04 99.50478.85100.00509.57100.50539.32101.00567.27101.50592.61
102.00614.57102.50632.44103.00645.54103.50653.30104.00655.21104.50650.90
105.00640.11105.50622.80106.00599.06106.50569.23107.00533.81107.50493.56
108.00449.41108.50402.43109.00353.81109.50304.84110.00256.80110.50210.96
111.00168.48111.50130.39112.00 97.57112.50 70.67113.00 50.14113.50 36.15
114.00 28.69114.50 27.50115.00 32.11115.50 41.89116.00 56.06116.50 73.73
117.00 93.95117.50115.78118.00138.30118.50160.69119.00182.25119.50202.48
120.00221.01120.50237.72121.00252.69121.50266.17122.00278.55122.50290.32
123.00302.04123.50314.22124.00327.31124.50341.62125.00357.30125.50374.29
126.00392.36126.50411.09127.00429.89127.50448.15128.00465.19128.50480.38
129.00493.23129.50503.37130.00510.64130.50515.12131.00517.09131.50516.99
132.00515.45132.50513.14133.00510.80133.50509.12134.00508.72134.50510.11
135.00513.66135.50519.59136.00528.01136.50538.93137.00552.32137.50568.08
138.00586.15138.50606.50139.00629.07139.50653.86140.00680.87140.50709.99
141.00741.06141.50773.76142.00807.58142.50841.83143.00875.60143.50907.78
144.00937.12144.50962.31145.00982.00145.50994.92146.00999.99146.50996.34
147.00983.40147.50960.97148.00929.19148.50888.59149.00839.97149.50784.47
150.00723.39150.50658.22151.00590.47151.50521.68152.00453.35152.50386.81
153.00323.29153.50263.84154.00209.32154.50160.44155.00117.70155.50 81.45
156.00 51.89156.50 29.09157.00 12.98157.50  3.37158.00  0.00158.50  2.47
159.00 10.33159.50 23.04160.00 40.00160.50 60.56161.00 84.03161.50109.70
162.00136.87162.50164.82163.00192.86163.50220.37164.00246.75164.50271.51
165.00294.21165.50314.52166.00332.22166.50347.19167.00359.41167.50368.99
168.00376.11168.50381.01169.00384.03169.50385.50170.00385.76170.50385.20
171.00384.08171.50382.69172.00381.21172.50379.79173.00378.51173.50377.41
174.00376.50174.50375.79175.00375.28175.50375.00176.00375.03176.50375.53
177.00376.64177.50378.63178.00381.76178.50386.34179.00392.66179.50401.00
180.00411.60180.50424.63181.00440.16181.50458.15182.00478.46182.50500.83
183.00524.85183.50550.04184.00575.82184.50601.55185.00626.55185.50650.18
186.00671.77186.50690.76187.00706.69187.50719.20188.00728.04188.50733.15
189.00734.55189.50732.44190.00727.06190.50718.76191.00707.97191.50695.07
192.00680.50192.50664.65193.00647.88193.50630.49194.00612.70194.50594.75
195.00576.79195.50558.92196.00541.28196.50523.94197.00506.99197.50490.51
198.00474.58198.50459.23199.00444.50199.50430.36200.00416.76200.50403.58
201.00390.63201.50377.68202.00364.47202.50350.69203.00336.06203.50320.30
204.00303.22204.50284.68205.00264.66205.50243.23206.00220.64206.50197.21
207.00173.37207.50149.65208.00126.61208.50104.85209.00 84.92209.50 67.31
210.00 52.43210.50 40.56211.00 31.82211.50 26.21212.00 23.56212.50 23.59
213.00 25.91213.50 30.06214.00 35.54214.50 41.86215.00 48.60215.50 55.38
216.00 61.98216.50 68.28217.00 74.33217.50 80.29218.00 86.48218.50 93.32
219.00101.30219.50110.94220.00122.80220.50137.33221.00154.95221.50175.89
222.00200.28222.50228.01223.00258.85223.50292.31224.00327.78224.50364.44
225.00401.41225.50437.67226.00472.23226.50504.09227.00532.34227.50556.18
228.00574.97228.50588.30229.00595.94229.50597.90230.00594.40230.50585.90
231.00573.00231.50556.45232.00537.11232.50515.87233.00493.63233.50471.26
234.00449.52234.50429.09235.00410.48235.50394.08236.00380.11236.50368.66
237.00359.66237.50352.96238.00348.31238.50345.37239.00343.81239.50343.24
240.00343.31240.50343.69241.00344.06241.50344.19242.00343.87242.50342.97
243.00341.40243.50339.11244.00336.10244.50332.44245.00328.18245.50323.47
246.00318.44246.50313.28
(5 1)*
 330    0.8517E+00
 82.00 71.82 82.50 70.98 83.00 70.49 83.50 70.67 84.00 71.91 84.50 74.65
 85.00 79.38 85.50 86.62 86.00 96.85 86.50110.51 87.00127.96 87.50149.37
 88.00174.79 88.50203.98 89.00236.52 89.50271.76 90.00308.81 90.50346.59
 91.00383.93 91.50419.58 92.00452.29 92.50480.88 93.00504.37 93.50522.00
 94.00533.24 94.50537.93 95.00536.17 95.50528.38 96.00515.26 96.50497.68
 97.00476.68 97.50453.39 98.00428.88 98.50404.17 99.00380.14 99.50357.49
100.00336.68100.50317.95101.00301.36101.50286.73102.00273.79102.50262.13
103.00251.33103.50240.94104.00230.60104.50220.01105.00209.01105.50197.50
106.00185.57106.50173.34107.00161.03107.50148.89108.00137.21108.50126.21
109.00116.09109.50107.00110.00 98.96110.50 91.97111.00 85.95111.50 80.77
112.00 76.28112.50 72.30113.00 68.69113.50 65.32114.00 62.12114.50 59.05
115.00 56.12115.50 53.37116.00 50.86116.50 48.66117.00 46.79117.50 45.26
118.00 44.05118.50 43.06119.00 42.17119.50 41.18120.00 39.91120.50 38.18
121.00 35.81121.50 32.69122.00 28.80122.50 24.21123.00 19.08123.50 13.73
124.00  8.59124.50  4.16125.00  1.07125.50  0.00126.00  1.66126.50  6.75
127.00 15.96127.50 29.91128.00 49.11128.50 73.98129.00104.76129.50141.56
130.00184.29130.50232.69131.00286.30131.50344.46132.00406.33132.50470.92
133.00537.05133.50603.42134.00668.70134.50731.46135.00790.30135.50843.87
136.00890.95136.50930.48137.00961.60137.50983.74138.00996.55138.50999.99
139.00994.30139.50979.98140.00957.78140.50928.63141.00893.63141.50853.97
142.00810.89142.50765.64143.00719.39143.50673.26144.00628.19144.50584.98
145.00544.25145.50506.42146.00471.71146.50440.17147.00411.65147.50385.88
148.00362.47148.50340.94149.00320.77149.50301.45150.00282.49150.50263.51
151.00244.19151.50224.37152.00204.00152.50183.15153.00162.04153.50141.00
154.00120.41154.50100.72155.00 82.41155.50 65.94156.00 51.74156.50 40.18
157.00 31.59157.50 26.18158.00 24.11158.50 25.45159.00 30.19159.50 38.26
160.00 49.51160.50 63.79161.00 80.85161.50100.45162.00122.26162.50146.00
163.00171.27163.50197.71164.00224.88164.50252.34165.00279.61165.50306.18
166.00331.53166.50355.13167.00376.45167.50394.98168.00410.25168.50421.86
169.00429.45169.50432.79170.00431.75170.50426.31171.00416.64171.50402.97
172.00385.73172.50365.47173.00342.86173.50318.64174.00293.68174.50268.89
175.00245.21175.50223.57176.00204.90176.50190.07177.00179.89177.50175.05
178.00176.14178.50183.62179.00197.76179.50218.71180.00246.41180.50280.59
181.00320.80181.50366.39182.00416.52182.50470.18183.00526.24183.50583.43
184.00640.45184.50695.98185.00748.72185.50797.50186.00841.27186.50879.18
187.00910.56187.50934.97188.00952.23188.50962.34189.00965.48189.50962.00
190.00952.38190.50937.12191.00916.80191.50892.00192.00863.25192.50831.08
193.00795.97193.50758.39194.00718.76194.50677.53195.00635.18195.50592.17
196.00549.04196.50506.33197.00464.62197.50424.44198.00386.34198.50350.77
199.00318.11199.50288.60200.00262.38200.50239.44201.00219.64201.50202.72
202.00188.30202.50175.95203.00165.21203.50155.62204.00146.72204.50138.16
205.00129.64205.50120.95206.00111.99206.50102.75207.00 93.29207.50 83.75
208.00 74.31208.50 65.20209.00 56.62209.50 48.85210.00 42.09210.50 36.51
211.00 32.32211.50 29.62212.00 28.50212.50 29.05213.00 31.25213.50 35.09
214.00 40.51214.50 47.42215.00 55.69215.50 65.17216.00 75.67216.50 86.98
217.00 98.90217.50111.18218.00123.59218.50135.87219.00147.81219.50159.15
220.00169.69220.50179.22221.00187.56221.50194.55222.00200.07222.50204.01
223.00206.30223.50206.94224.00205.94224.50203.36225.00199.34225.50194.04
226.00187.68226.50180.50227.00172.81227.50164.88228.00157.07228.50149.65
229.00142.95229.50137.21230.00132.66230.50129.48231.00127.78231.50127.64
232.00129.05232.50131.98233.00136.36233.50142.04234.00148.88234.50156.70
235.00165.31235.50174.52236.00184.11236.50193.90237.00203.68237.50213.28
238.00222.53238.50231.27239.00239.42239.50246.85240.00253.53240.50259.44
241.00264.61241.50269.09242.00272.98242.50276.40243.00279.47243.50282.32
244.00285.06244.50287.79245.00290.57245.50293.41246.00296.30246.50299.17
(6 -1)*
 352    0.8822E+00
 72.00 81.80 72.50 83.10 73.00 84.73 73.50 86.64 74.00 88.71 74.50 90.81
 75.00 92.72 75.50 94.31 76.00 95.36 76.50 95.74 77.00 95.37 77.50 94.23
 78.00 92.42 78.50 90.12 79.00 87.59 79.50 85.18 80.00 83.26 80.50 82.23
 81.00 82.45 81.50 84.22 82.00 87.80 82.50 93.28 83.00100.76 83.50110.15
 84.00121.36 84.50134.28 85.00148.75 85.50164.66 86.00181.99 86.50200.75
 87.00221.03 87.50243.02 88.00266.89 88.50292.85 89.00321.06 89.50351.56
 90.00384.32 90.50419.12 91.00455.57 91.50493.13 92.00531.09 92.50568.61
 93.00604.76 93.50638.59 94.00669.16 94.50695.56 95.00717.04 95.50732.95
 96.00742.83 96.50746.41 97.00743.61 97.50734.54 98.00719.52 98.50699.01
 99.00673.67 99.50644.22100.00611.58100.50576.68101.00540.53101.50504.16
102.00468.51102.50434.50103.00402.91103.50374.36104.00349.27104.50327.82
105.00309.98105.50295.46106.00283.75106.50274.17107.00265.90107.50258.04
108.00249.70108.50240.08109.00228.53109.50214.62110.00198.19110.50179.35
111.00158.55111.50136.51112.00114.20112.50 92.76113.00 73.46113.50 57.54
114.00 46.18114.50 40.38115.00 40.85115.50 47.97116.00 61.76116.50 81.79
117.00107.25117.50136.96118.00169.46118.50203.04119.00235.94119.50266.38
120.00292.74120.50313.65121.00328.11121.50335.56122.00335.90122.50329.59
123.00317.51123.50300.99124.00281.71124.50261.54125.00242.46125.50226.39
126.00215.07126.50209.96127.00212.10127.50222.14128.00240.24128.50266.08
129.00299.00129.50337.97130.00381.75130.50429.00131.00478.32131.50528.41
132.00578.10132.50626.41133.00672.54133.50715.89134.00756.04134.50792.61
135.00825.34135.50853.93136.00878.03136.50897.28137.00911.19137.50919.28
138.00921.09138.50916.24139.00904.45139.50885.70140.00860.20140.50828.50
141.00791.41141.50750.05142.00705.76142.50660.00143.00614.30143.50570.12
144.00528.73144.50491.16145.00458.08145.50429.76146.00406.09146.50386.58
147.00370.43147.50356.62148.00343.97148.50331.34149.00317.66149.50302.06
150.00283.93150.50263.01151.00239.35151.50213.37152.00185.72152.50157.36
153.00129.32153.50102.75154.00 78.75154.50 58.31155.00 42.29155.50 31.29
156.00 25.73156.50 25.72157.00 31.22157.50 41.92158.00 57.40158.50 77.10
159.00100.41159.50126.71160.00155.37160.50185.85161.00217.61161.50250.20
162.00283.25162.50316.39163.00349.28163.50381.58164.00412.95164.50443.01
165.00471.34165.50497.50166.00521.07166.50541.59167.00558.70167.50572.04
168.00581.43168.50586.78169.00588.12169.50585.69170.00579.82170.50571.01
171.00559.87171.50547.05172.00533.25172.50519.19173.00505.49173.50492.77
174.00481.52174.50472.13175.00464.92175.50460.12176.00457.87176.50458.28
177.00461.46177.50467.47178.00476.42178.50488.38179.00503.45179.50521.73
180.00543.23180.50567.94181.00595.72181.50626.35182.00659.44182.50694.46
183.00730.77183.50767.62184.00804.15184.50839.50185.00872.78185.50903.21
186.00930.10186.50952.89187.00971.25187.50985.02188.00994.22188.50999.09
189.00999.99189.50997.43190.00991.96190.50984.18191.00974.67191.50963.91
192.00952.34192.50940.25193.00927.82193.50915.09194.00902.03194.50888.46
195.00874.14195.50858.82196.00842.17196.50823.94197.00803.83197.50781.64
198.00757.20198.50730.45199.00701.34199.50669.97200.00636.46200.50601.03
201.00563.96201.50525.59202.00486.28202.50446.46203.00406.57203.50367.05
204.00328.34204.50290.89205.00255.10205.50221.36206.00189.99206.50161.28
207.00135.46207.50112.74208.00 93.20208.50 76.93209.00 63.94209.50 54.17
210.00 47.53210.50 43.86211.00 42.98211.50 44.65212.00 48.59212.50 54.48
213.00 62.00213.50 70.78214.00 80.47214.50 90.70215.00101.10215.50111.32
216.00121.06216.50130.02217.00137.94217.50144.66218.00150.01218.50153.92
219.00156.34219.50157.31220.00156.91220.50155.26221.00152.53221.50148.91
222.00144.62222.50139.86223.00134.84223.50129.77224.00124.82224.50120.14
225.00115.80225.50111.88226.00108.40226.50105.35227.00102.67227.50100.33
228.00 98.24228.50 96.35229.00 94.61229.50 92.99230.00 91.52230.50 90.20
231.00 89.13231.50 88.41232.00 88.15232.50 88.50233.00 89.61233.50 91.61
234.00 94.59234.50 98.63235.00103.74235.50109.89236.00116.99236.50124.89
237.00133.40237.50142.27238.00151.23238.50160.03239.00168.37239.50176.02
240.00182.79240.50188.53241.00193.15241.50196.65242.00199.07242.50200.54
243.00201.21243.50201.26244.00200.88244.50200.26245.00199.57245.50198.94
246.00198.44246.50198.13247.00198.00247.50198.04
 (0 6)*
 332    0.8398E+00
 82.00137.36 82.50125.84 83.00113.66 83.50101.58 84.00 90.33 84.50 80.52
 85.00 72.66 85.50 67.07 86.00 63.90 86.50 63.13 87.00 64.59 87.50 67.95
 88.00 72.76 88.50 78.51 89.00 84.68 89.50 90.70 90.00 96.04 90.50100.29
 91.00103.07 91.50104.14 92.00103.36 92.50100.71 93.00 96.28 93.50 90.29
 94.00 82.96 94.50 74.62 95.00 65.65 95.50 56.38 96.00 47.17 96.50 38.36
 97.00 30.17 97.50 22.85 98.00 16.53 98.50 11.29 99.00  7.15 99.50  4.07
100.00  1.94100.50  0.65101.00  0.05101.50  0.00102.00  0.37102.50  1.08
103.00  2.05103.50  3.31104.00  4.91104.50  6.98105.00  9.71105.50 13.32
106.00 18.13106.50 24.44107.00 32.59107.50 42.93108.00 55.82108.50 71.55
109.00 90.45109.50112.78110.00138.74110.50168.49111.00202.08111.50239.51
112.00280.65112.50325.23113.00372.85113.50422.97114.00474.89114.50527.78
115.00580.66115.50632.49116.00682.17116.50728.61117.00770.77117.50807.72
118.00838.73118.50863.23119.00880.93119.50891.77120.00895.94120.50893.84
121.00886.06121.50873.32122.00856.41122.50836.18123.00813.42123.50788.92
124.00763.33124.50737.20125.00711.00125.50685.07126.00659.63126.50634.84
127.00610.79127.50587.46128.00564.81128.50542.74129.00521.09129.50499.69
130.00478.30130.50456.71131.00434.65131.50411.95132.00388.40132.50363.91
133.00338.43133.50312.03134.00284.89134.50257.27135.00229.53135.50202.07
136.00175.37136.50149.87137.00125.98137.50104.10138.00 84.50138.50 67.37
139.00 52.80139.50 40.80140.00 31.28140.50 24.09141.00 19.06141.50 15.98
142.00 14.63142.50 14.87143.00 16.50143.50 19.42144.00 23.48144.50 28.61
145.00 34.65145.50 41.49146.00 48.93146.50 56.75147.00 64.71147.50 72.48
148.00 79.72148.50 86.12149.00 91.37149.50 95.22150.00 97.54150.50 98.30
151.00 97.66151.50 95.95152.00 93.67152.50 91.55153.00 90.45153.50 91.37
154.00 95.41154.50103.64155.00117.10155.50136.68156.00163.06156.50196.66
157.00237.52157.50285.36158.00339.51158.50398.95159.00462.34159.50528.12
160.00594.58160.50659.96161.00722.53161.50780.74162.00833.27162.50879.10
163.00917.57163.50948.39164.00971.58164.50987.50165.00996.71165.50999.99
166.00998.15166.50992.01167.00982.34167.50969.77168.00954.77168.50937.65
169.00918.52169.50897.41170.00874.21170.50848.80171.00821.03171.50790.87
172.00758.35172.50723.65173.00687.07173.50649.06174.00610.20174.50571.14
175.00532.57175.50495.19176.00459.65176.50426.52177.00396.25177.50369.12
178.00345.25178.50324.63179.00307.04179.50292.16180.00279.54180.50268.68
181.00259.01181.50249.96182.00241.00182.50231.66183.00221.54183.50210.37
184.00197.98184.50184.33185.00169.52185.50153.74186.00137.29186.50120.53
187.00103.89187.50 87.81188.00 72.73188.50 59.04189.00 47.13189.50 37.26
190.00 29.62190.50 24.30191.00 21.30191.50 20.50192.00 21.72192.50 24.67
193.00 29.01193.50 34.39194.00 40.39194.50 46.61195.00 52.67195.50 58.24
196.00 63.00196.50 66.72197.00 69.23197.50 70.43198.00 70.30198.50 68.86
199.00 66.25199.50 62.63200.00 58.19200.50 53.19201.00 47.89201.50 42.56
202.00 37.48202.50 32.89203.00 29.02203.50 26.04204.00 24.11204.50 23.32
205.00 23.71205.50 25.31206.00 28.07206.50 31.95207.00 36.86207.50 42.71
208.00 49.40208.50 56.86209.00 65.03209.50 73.87210.00 83.39210.50 93.63
211.00104.65211.50116.59212.00129.58212.50143.76213.00159.28213.50176.29
214.00194.87214.50215.06215.00236.85215.50260.10216.00284.60216.50310.05
217.00336.02217.50362.03218.00387.51218.50411.83219.00434.35219.50454.45
220.00471.52220.50485.02221.00494.52221.50499.69222.00500.32222.50496.35
223.00487.84223.50475.00224.00458.14224.50437.72225.00414.25225.50388.34
226.00360.64226.50331.82227.00302.60227.50273.62228.00245.56228.50219.00
229.00194.46229.50172.39230.00153.11230.50136.84231.00123.69231.50113.64
232.00106.55232.50102.17233.00100.17233.50100.12234.00101.55234.50103.96
235.00106.86235.50109.74236.00112.19236.50113.81237.00114.31237.50113.50
238.00111.26238.50107.59239.00102.55239.50 96.33240.00 89.17240.50 81.35
241.00 73.22241.50 65.14242.00 57.49242.50 50.59243.00 44.76243.50 40.25
244.00 37.22244.50 35.77245.00 35.90245.50 37.47246.00 40.32246.50 44.13
247.00 48.56247.50 53.25
(6 0)*
 332    0.8690E+00
 82.00 63.78 82.50 59.47 83.00 54.84 83.50 50.10 84.00 45.45 84.50 41.02
 85.00 36.93 85.50 33.26 86.00 30.07 86.50 27.42 87.00 25.45 87.50 24.33
 88.00 24.32 88.50 25.79 89.00 29.17 89.50 34.98 90.00 43.77 90.50 56.12
 91.00 72.50 91.50 93.34 92.00118.91 92.50149.27 93.00184.27 93.50223.58
 94.00266.55 94.50312.38 95.00360.09 95.50408.54 96.00456.55 96.50502.89
 97.00546.38 97.50585.94 98.00620.63 98.50649.63 99.00672.36 99.50688.42
100.00697.57100.50699.79101.00695.23101.50684.18102.00667.15102.50644.72
103.00617.65103.50586.85104.00553.30104.50518.14105.00482.58105.50447.85
106.00415.23106.50385.92107.00361.02107.50341.42108.00327.80108.50320.52
109.00319.58109.50324.63110.00334.95110.50349.49111.00366.92111.50385.73
112.00404.29112.50421.00113.00434.39113.50443.19114.00446.45114.50443.58
115.00434.38115.50419.08116.00398.23116.50372.75117.00343.76117.50312.55
118.00280.46118.50248.77119.00218.70119.50191.22120.00167.09120.50146.81
121.00130.63121.50118.51122.00110.22122.50105.35123.00103.33123.50103.54
124.00105.31124.50107.99125.00110.95125.50113.68126.00115.72126.50116.74
127.00116.52127.50114.91128.00111.92128.50107.60129.00102.13129.50 95.74
130.00 88.74130.50 81.50131.00 74.43131.50 68.00132.00 62.66132.50 58.90
133.00 57.21133.50 58.01134.00 61.70134.50 68.61135.00 78.98135.50 92.91
136.00110.43136.50131.37137.00155.42137.50182.20138.00211.12138.50241.49
139.00272.55139.50303.47140.00333.40140.50361.51141.00387.01141.50409.22
142.00427.61142.50441.80143.00451.60143.50456.99144.00458.16144.50455.44
145.00449.35145.50440.47146.00429.49146.50417.09147.00403.96147.50390.70
148.00377.83148.50365.75149.00354.74149.50344.92150.00336.31150.50328.82
151.00322.32151.50316.62152.00311.51152.50306.86153.00302.57153.50298.65
154.00295.19154.50292.35155.00290.41155.50289.69156.00290.54156.50293.27
157.00298.19157.50305.49158.00315.24158.50327.37159.00341.63159.50357.63
160.00374.78160.50392.42161.00409.71161.50425.82162.00439.86162.50451.04
163.00458.61163.50461.99164.00460.79164.50454.80165.00444.03165.50428.69
166.00409.19166.50386.10167.00360.09167.50331.93168.00302.40168.50272.28
169.00242.26169.50212.99170.00184.99170.50158.66171.00134.29171.50112.06
172.00 92.07172.50 74.32173.00 58.77173.50 45.33174.00 33.89174.50 24.33
175.00 16.54175.50 10.39176.00  5.77176.50  2.57177.00  0.67177.50  0.00
178.00  0.46178.50  2.00179.00  4.57179.50  8.15180.00 12.81180.50 18.58
181.00 25.61181.50 34.10182.00 44.25182.50 56.35183.00 70.69183.50 87.56
184.00107.28184.50130.10185.00156.23185.50185.80186.00218.85186.50255.29
187.00294.92187.50337.39188.00382.27188.50428.96189.00476.83189.50525.15
190.00573.17190.50620.16191.00665.44191.50708.40192.00748.57192.50785.58
193.00819.25193.50849.52194.00876.46194.50900.26195.00921.13195.50939.35
196.00955.16196.50968.69197.00980.04197.50989.10198.00995.69198.50999.47
199.00999.99199.50996.76200.00989.24200.50976.97201.00959.57201.50936.79
202.00908.60202.50875.17203.00836.90203.50794.41204.00748.52204.50700.19
205.00650.47205.50600.49206.00551.34206.50504.03207.00459.47207.50418.41
208.00381.42208.50348.90209.00321.05209.50297.93210.00279.44210.50265.38
211.00255.45211.50249.32212.00246.62212.50246.96213.00249.94213.50255.18
214.00262.29214.50270.84215.00280.42215.50290.57216.00300.82216.50310.64
217.00319.51217.50326.88218.00332.24218.50335.08219.00334.98219.50331.65
220.00324.87220.50314.58221.00300.91221.50284.10222.00264.58222.50242.92
223.00219.78223.50195.91224.00172.06224.50149.01225.00127.44225.50107.98
226.00 91.10226.50 77.12227.00 66.24227.50 58.43228.00 53.57228.50 51.39
229.00 51.51229.50 53.47230.00 56.77230.50 60.91231.00 65.40231.50 69.80
232.00 73.72232.50 76.86233.00 79.00233.50 79.98234.00 79.77234.50 78.38
235.00 75.89235.50 72.44236.00 68.22236.50 63.48237.00 58.45237.50 53.43
238.00 48.70238.50 44.57239.00 41.32239.50 39.22240.00 38.55240.50 39.51
241.00 42.28241.50 46.96242.00 53.62242.50 62.24243.00 72.71243.50 84.88
244.00 98.50244.50113.24245.00128.75245.50144.62246.00160.40246.50175.65
247.00189.93247.50202.80
(3 4)*
 328    0.8565E+00
 86.00 49.50 86.50 58.84 87.00 70.80 87.50 85.19 88.00101.65 88.50119.71
 89.00138.75 89.50158.09 90.00177.03 90.50194.87 91.00210.98 91.50224.85
 92.00236.10 92.50244.52 93.00250.06 93.50252.82 94.00253.05 94.50251.09
 95.00247.33 95.50242.22 96.00236.15 96.50229.52 97.00222.65 97.50215.84
 98.00209.29 98.50203.21 99.00197.72 99.50192.99100.00189.16100.50186.34
101.00184.68101.50184.30102.00185.27102.50187.57103.00191.12103.50195.72
104.00201.05104.50206.66105.00212.01105.50216.45106.00219.37106.50220.13
107.00218.20107.50213.18108.00204.84108.50193.22109.00178.57109.50161.37
110.00142.35110.50122.43111.00102.66111.50 84.15112.00 68.04112.50 55.39
113.00 47.13113.50 44.06114.00 46.72114.50 55.40115.00 70.14115.50 90.72
116.00116.67116.50147.28117.00181.69117.50218.84118.00257.59118.50296.75
119.00335.13119.50371.57120.00404.99120.50434.50121.00459.30121.50478.86
122.00492.83122.50501.08123.00503.76123.50501.19124.00493.88124.50482.54
125.00467.97125.50451.10126.00432.89126.50414.30127.00396.24127.50379.60
128.00365.13128.50353.51129.00345.30129.50340.88130.00340.57130.50344.55
131.00352.87131.50365.49132.00382.28132.50403.03133.00427.40133.50455.01
134.00485.38134.50517.93135.00552.00135.50586.87136.00621.70136.50655.61
137.00687.64137.50716.86138.00742.26138.50762.93139.00777.99139.50786.72
140.00788.50140.50782.96141.00769.91141.50749.44142.00721.90142.50687.89
143.00648.28143.50604.12144.00556.65144.50507.21145.00457.19145.50407.94
146.00360.74146.50316.64147.00276.53147.50241.02148.00210.44148.50184.81
149.00163.92149.50147.34150.00134.42150.50124.41151.00116.51151.50109.92
152.00103.91152.50 97.88153.00 91.32153.50 83.97154.00 75.69154.50 66.55
155.00 56.76155.50 46.66156.00 36.75156.50 27.57157.00 19.74157.50 13.91
158.00 10.73158.50 10.86159.00 14.87159.50 23.30160.00 36.57160.50 54.98
161.00 78.68161.50107.61162.00141.57162.50180.09163.00222.55163.50268.08
164.00315.72164.50364.31165.00412.69165.50459.67166.00504.08166.50544.92
167.00581.29167.50612.53168.00638.17168.50657.96169.00671.87169.50680.01
170.00682.64170.50680.12171.00672.82171.50661.17172.00645.55172.50626.35
173.00603.93173.50578.68174.00551.02174.50521.45175.00490.59175.50459.17
176.00428.10176.50398.42177.00371.31177.50348.02178.00329.81178.50317.93
179.00313.49179.50317.34180.00330.16180.50352.18181.00383.34181.50423.11
182.00470.60182.50524.53183.00583.28183.50644.98184.00707.55184.50768.82
185.00826.62185.50878.86186.00923.59186.50959.19187.00984.34187.50998.09
188.00999.99188.50990.00189.00968.55189.50936.53190.00895.23190.50846.24
191.00791.44191.50732.87192.00672.59192.50612.62193.00554.86193.50500.89
194.00452.02194.50409.15195.00372.80195.50343.06196.00319.65196.50301.94
197.00289.08197.50280.01198.00273.59198.50268.66199.00264.18199.50259.20
200.00252.99200.50245.03201.00235.03201.50222.92202.00208.83202.50193.04
203.00175.96203.50158.09204.00139.94204.50122.02205.00104.86205.50 88.86
206.00 74.39206.50 61.76207.00 51.19207.50 42.82208.00 36.75208.50 33.01
209.00 31.62209.50 32.51210.00 35.64210.50 40.92211.00 48.26211.50 57.55
212.00 68.70212.50 81.61213.00 96.20213.50112.43214.00130.28214.50149.74
215.00170.90215.50193.83216.00218.66216.50245.54217.00274.59217.50305.93
218.00339.59218.50375.54219.00413.62219.50453.53220.00494.80220.50536.82
221.00578.77221.50619.74222.00658.70222.50694.54223.00726.17223.50752.56
224.00772.76224.50786.07225.00791.97225.50790.22226.00780.91226.50764.37
227.00741.27227.50712.47228.00679.07228.50642.28229.00603.39229.50563.65
230.00524.28230.50486.33231.00450.67231.50417.98232.00388.67232.50362.94
233.00340.79233.50321.99234.00306.18234.50292.92235.00281.66235.50271.88
236.00263.04236.50254.70237.00246.44237.50237.96238.00229.07238.50219.65
239.00209.69239.50199.22240.00188.39240.50177.31241.00166.21241.50155.28
242.00144.71242.50134.69243.00125.39243.50116.92244.00109.40244.50102.87
245.00 97.34245.50 92.80246.00 89.16246.50 86.37247.00 84.28247.50 82.79
248.00 81.78248.50 81.13249.00 80.73249.50 80.52
(4 3)*
 324    0.8621E+00
 85.00 13.44 85.50 11.75 86.00 10.45 86.50  9.54 87.00  9.07 87.50  9.18
 88.00 10.09 88.50 12.02 89.00 15.31 89.50 20.31 90.00 27.43 90.50 37.01
 91.00 49.45 91.50 65.06 92.00 84.08 92.50106.70 93.00132.93 93.50162.73
 94.00195.86 94.50231.99 95.00270.60 95.50311.05 96.00352.54 96.50394.16
 97.00434.91 97.50473.68 98.00509.38 98.50540.89 99.00567.21 99.50587.41
100.00600.81100.50606.89101.00605.48101.50596.67102.00580.87102.50558.86
103.00531.66103.50500.55104.00467.00104.50432.56105.00398.82105.50367.26
106.00339.21106.50315.76107.00297.67107.50285.36108.00278.91108.50277.99
109.00281.99109.50289.98110.00300.87110.50313.37111.00326.21111.50338.10
112.00347.85112.50354.50113.00357.25113.50355.57114.00349.25114.50338.31
115.00323.05115.50303.97116.00281.83116.50257.45117.00231.78117.50205.76
118.00180.34118.50156.33119.00134.45119.50115.23120.00 99.00120.50 85.92
121.00 75.92121.50 68.77122.00 64.11122.50 61.43123.00 60.20123.50 59.81
124.00 59.73124.50 59.47125.00 58.63125.50 56.91126.00 54.18126.50 50.36
127.00 45.57127.50 39.95128.00 33.75128.50 27.30129.00 20.92129.50 15.01
130.00  9.90130.50  5.98131.00  3.60131.50  3.12132.00  4.87132.50  9.18
133.00 16.35133.50 26.66134.00 40.35134.50 57.61135.00 78.50135.50103.04
136.00131.10136.50162.41137.00196.57137.50233.01138.00271.07138.50309.97
139.00348.83139.50386.76140.00422.89140.50456.36141.00486.44141.50512.55
142.00534.22142.50551.19143.00563.35143.50570.82144.00573.79144.50572.63
145.00567.83145.50559.86146.00549.28146.50536.67147.00522.52147.50507.34
148.00491.58148.50475.63149.00459.85149.50444.52150.00429.90150.50416.25
151.00403.71151.50392.47152.00382.65152.50374.33153.00367.57153.50362.36
154.00358.68154.50356.45155.00355.53155.50355.77156.00356.97156.50358.91
157.00361.35157.50364.00158.00366.64158.50368.95159.00370.68159.50371.55
160.00371.30160.50369.68161.00366.47161.50361.48162.00354.54162.50345.55
163.00334.47163.50321.30164.00306.16164.50289.21165.00270.68165.50250.89
166.00230.20166.50209.02167.00187.73167.50166.77168.00146.51168.50127.31
169.00109.44169.50 93.12170.00 78.47170.50 65.57171.00 54.38171.50 44.82
172.00 36.73172.50 29.97173.00 24.31173.50 19.55174.00 15.51174.50 12.03
175.00  9.00175.50  6.34176.00  4.04176.50  2.15177.00  0.75177.50  0.00
178.00  0.07178.50  1.17179.00  3.55179.50  7.44180.00 13.10180.50 20.78
181.00 30.72181.50 43.16182.00 58.33182.50 76.45183.00 97.72183.50122.32
184.00150.41184.50182.11185.00217.50185.50256.55186.00299.19186.50345.19
187.00394.24187.50445.86188.00499.45188.50554.27189.00609.49189.50664.15
190.00717.27190.50767.84191.00814.93191.50857.66192.00895.33192.50927.40
193.00953.53193.50973.64194.00987.83194.50996.45195.00999.99195.50999.09
196.00994.48196.50986.92197.00977.13197.50965.80198.00953.49198.50940.65
199.00927.56199.50914.37200.00901.10200.50887.63201.00873.78201.50859.29
202.00843.88202.50827.25203.00809.12203.50789.27204.00767.49204.50743.66
205.00717.71205.50689.64206.00659.51206.50627.48207.00593.76207.50558.64
208.00522.49208.50485.75209.00448.92209.50412.59210.00377.34210.50343.78
211.00312.52211.50284.08212.00258.93212.50237.42213.00219.72213.50205.87
214.00195.75214.50189.02215.00185.22215.50183.76216.00183.92216.50184.97
217.00186.18217.50186.81218.00186.28218.50184.07219.00179.87219.50173.49
220.00164.94220.50154.41221.00142.17221.50128.68222.00114.43222.50 99.97
223.00 85.87223.50 72.64224.00 60.75224.50 50.55225.00 42.30225.50 36.15
226.00 32.12226.50 30.11227.00 29.92227.50 31.28228.00 33.85228.50 37.25
229.00 41.10229.50 45.02230.00 48.67230.50 51.75231.00 54.04231.50 55.37
232.00 55.63232.50 54.83233.00 53.00233.50 50.25234.00 46.73234.50 42.63
235.00 38.16235.50 33.55236.00 29.00236.50 24.73237.00 20.92237.50 17.73
238.00 15.32238.50 13.79239.00 13.25239.50 13.77240.00 15.44240.50 18.31
241.00 22.46241.50 27.94242.00 34.80242.50 43.07243.00 52.76243.50 63.84
244.00 76.21244.50 89.73245.00104.18245.50119.26246.00134.62246.50149.82
(7 -3)*
 322    0.8017E+00
 87.00111.79 87.50103.72 88.00 95.05 88.50 86.34 89.00 78.24 89.50 71.46
 90.00 66.73 90.50 64.77 91.00 66.21 91.50 71.66 92.00 81.51 92.50 96.03
 93.00115.25 93.50138.93 94.00166.61 94.50197.53 95.00230.71 95.50264.95
 96.00298.91 96.50331.17 97.00360.28 97.50384.92 98.00403.89 98.50416.24
 99.00421.34 99.50418.91100.00409.07100.50392.26101.00369.37101.50341.51
102.00310.14102.50276.82103.00243.21103.50210.95104.00181.56104.50156.38
105.00136.46105.50122.56106.00115.07106.50114.04107.00119.22107.50130.03
108.00145.69108.50165.20109.00187.47109.50211.38110.00235.78110.50259.61
111.00281.90111.50301.83112.00318.72112.50332.06113.00341.50113.50346.89
114.00348.21114.50345.64115.00339.48115.50330.20116.00318.38116.50304.74
117.00290.03117.50275.10118.00260.81118.50247.94119.00237.24119.50229.31
120.00224.58120.50223.30121.00225.47121.50230.87122.00239.05122.50249.37
123.00261.03123.50273.13124.00284.73124.50294.94125.00303.00125.50308.28
126.00310.42126.50309.35127.00305.25127.50298.64128.00290.31128.50281.29
129.00272.75129.50266.00130.00262.34130.50263.04131.00269.17131.50281.62
132.00300.97132.50327.49133.00361.12133.50401.47134.00447.81134.50499.15
135.00554.28135.50611.81136.00670.25136.50728.05137.00783.66137.50835.58
138.00882.41138.50922.83139.00955.70139.50980.02140.00994.99140.50999.99
141.00994.67141.50978.93142.00952.95142.50917.20143.00872.53143.50820.03
144.00761.18144.50697.68145.00631.49145.50564.70146.00499.46146.50437.87
147.00381.90147.50333.25148.00293.28148.50262.90149.00242.59149.50232.27
150.00231.41150.50239.03151.00253.72151.50273.80152.00297.35152.50322.42
153.00347.05153.50369.40154.00387.88154.50401.19155.00408.38155.50408.89
156.00402.53156.50389.52157.00370.36157.50345.90158.00317.16158.50285.35
159.00251.77159.50217.72160.00184.50160.50153.31161.00125.24161.50101.25
162.00 82.13162.50 68.52163.00 60.90163.50 59.57164.00 64.73164.50 76.41
165.00 94.53165.50118.87166.00149.05166.50184.58167.00224.82167.50268.96
168.00316.06168.50365.01169.00414.57169.50463.41170.00510.11170.50553.26
171.00591.51171.50623.58172.00648.41172.50665.18173.00673.38173.50672.85
174.00663.82174.50646.91175.00623.09175.50593.71176.00560.37176.50524.87
177.00489.19177.50455.24178.00424.94178.50399.97179.00381.79179.50371.52
180.00369.92180.50377.32181.00393.62181.50418.34182.00450.63182.50489.33
183.00533.03183.50580.16184.00629.07184.50678.09185.00725.67185.50770.31
186.00810.79186.50846.00187.00875.14187.50897.57188.00912.93188.50921.04
189.00921.87189.50915.58190.00902.46190.50882.90191.00857.41191.50826.57
192.00791.09192.50751.74193.00709.38193.50664.93194.00619.42194.50573.87
195.00529.32195.50486.75196.00447.11196.50411.21197.00379.68197.50352.98
198.00331.30198.50314.65199.00302.77199.50295.19200.00291.25200.50290.18
201.00291.08201.50293.04202.00295.17202.50296.65203.00296.78203.50295.00
204.00290.91204.50284.28205.00275.07205.50263.35206.00249.34206.50233.37
207.00215.80207.50197.06208.00177.61208.50157.89209.00138.30209.50119.25
210.00101.10210.50 84.15211.00 68.68211.50 54.93212.00 43.06212.50 33.24
213.00 25.58213.50 20.12214.00 16.91214.50 15.93215.00 17.14215.50 20.49
216.00 25.86216.50 33.19217.00 42.35217.50 53.25218.00 65.78218.50 79.87
219.00 95.41219.50112.32220.00130.50220.50149.80221.00170.09221.50191.13
222.00212.67222.50234.37223.00255.86223.50276.73224.00296.53224.50314.79
225.00331.13225.50345.13226.00356.53226.50365.10227.00370.81227.50373.65
228.00373.82228.50371.59229.00367.31229.50361.44230.00354.45230.50346.82
231.00339.00231.50331.42232.00324.40232.50318.23233.00313.06233.50308.99
234.00306.02234.50304.11235.00303.16235.50303.06236.00303.66236.50304.85
237.00306.56237.50308.69238.00311.25238.50314.23239.00317.67239.50321.63
240.00326.18240.50331.37241.00337.24241.50343.79242.00350.99242.50358.76
243.00366.97243.50375.46244.00384.02244.50392.45245.00400.52245.50408.03
246.00414.83246.50420.78247.00425.82247.50429.93
(7 -4)*
 322    0.8381E+00
 87.00 70.67 87.50 75.12 88.00 80.48 88.50 86.66 89.00 93.46 89.50100.68
 90.00108.02 90.50115.17 91.00121.78 91.50127.47 92.00131.91 92.50134.79
 93.00135.88 93.50135.04 94.00132.20 94.50127.43 95.00120.88 95.50112.81
 96.00103.53 96.50 93.46 97.00 82.97 97.50 72.50 98.00 62.45 98.50 53.13
 99.00 44.87 99.50 37.86100.00 32.23100.50 28.06101.00 25.29101.50 23.87
102.00 23.63102.50 24.45103.00 26.09103.50 28.38104.00 31.14104.50 34.19
105.00 37.43105.50 40.72106.00 44.05106.50 47.37107.00 50.74107.50 54.21
108.00 57.89108.50 61.88109.00 66.39109.50 71.55110.00 77.58110.50 84.69
111.00 93.10111.50103.01112.00114.63112.50128.15113.00143.71113.50161.42
114.00181.33114.50203.40115.00227.55115.50253.56116.00281.16116.50309.97
117.00339.54117.50369.37118.00398.88118.50427.53119.00454.72119.50479.93
120.00502.69120.50522.59121.00539.33121.50552.75122.00562.77122.50569.44
123.00572.96123.50573.57124.00571.65124.50567.63125.00561.98125.50555.16
126.00547.64126.50539.86127.00532.14127.50524.75128.00517.84128.50511.43
129.00505.43129.50499.63130.00493.73130.50487.35131.00480.06131.50471.46
132.00461.17132.50448.87133.00434.34133.50417.53134.00398.49134.50377.38
135.00354.55135.50330.39136.00305.41136.50280.10137.00255.01137.50230.58
138.00207.23138.50185.29139.00164.96139.50146.37140.00129.53140.50114.43
141.00100.95141.50 88.96142.00 78.36142.50 69.02143.00 60.85143.50 53.81
144.00 47.88144.50 43.05145.00 39.37145.50 36.87146.00 35.56146.50 35.44
147.00 36.47147.50 38.60148.00 41.70148.50 45.65149.00 50.28149.50 55.42
150.00 60.90150.50 66.57151.00 72.34151.50 78.12152.00 83.93152.50 89.82
153.00 95.95153.50102.54154.00109.87154.50118.27155.00128.17155.50139.95
156.00154.07156.50170.94157.00190.95157.50214.43158.00241.61158.50272.64
159.00307.55159.50346.22160.00388.42160.50433.75161.00481.71161.50531.66
162.00582.86162.50634.51163.00685.73163.50735.62164.00783.31164.50827.94
165.00868.70165.50904.91166.00935.91166.50961.24167.00980.50167.50993.44
168.00999.94168.50999.99169.00993.71169.50981.30170.00963.08170.50939.45
171.00910.88171.50877.89172.00841.08172.50801.10173.00758.59173.50714.27
174.00668.86174.50623.10175.00577.72175.50533.43176.00490.95176.50450.90
177.00413.87177.50380.33178.00350.68178.50325.16179.00303.89179.50286.82
180.00273.78180.50264.42181.00258.28181.50254.77182.00253.23182.50252.91
183.00253.10183.50253.06184.00252.14184.50249.78185.00245.54185.50239.11
186.00230.36186.50219.30187.00206.11187.50191.11188.00174.69188.50157.40
189.00139.75189.50122.34190.00105.69190.50 90.31191.00 76.60191.50 64.86
192.00 55.27192.50 47.90193.00 42.69193.50 39.50194.00 38.05194.50 38.04
195.00 39.13195.50 40.95196.00 43.16196.50 45.44197.00 47.54197.50 49.26
198.00 50.48198.50 51.13199.00 51.20199.50 50.74200.00 49.82200.50 48.55
201.00 47.03201.50 45.35202.00 43.61202.50 41.86203.00 40.15203.50 38.53
204.00 36.99204.50 35.56205.00 34.25205.50 33.08206.00 32.10206.50 31.37
207.00 30.99207.50 31.07208.00 31.75208.50 33.19209.00 35.56209.50 39.02
210.00 43.73210.50 49.83211.00 57.44211.50 66.62212.00 77.39212.50 89.76
213.00103.63213.50118.87214.00135.33214.50152.76215.00170.92215.50189.52
216.00208.25216.50226.79217.00244.84217.50262.06218.00278.17218.50292.89
219.00305.97219.50317.18220.00326.34220.50333.27221.00337.84221.50339.96
222.00339.56222.50336.62223.00331.14223.50323.20224.00312.89224.50300.35
225.00285.80225.50269.50226.00251.75226.50232.91227.00213.38227.50193.57
228.00173.91228.50154.83229.00136.76229.50120.06230.00105.07230.50 92.02
231.00 81.10231.50 72.41232.00 65.95232.50 61.63233.00 59.29233.50 58.70
234.00 59.60234.50 61.64235.00 64.48235.50 67.78236.00 71.18236.50 74.37
237.00 77.09237.50 79.09238.00 80.21238.50 80.31239.00 79.33239.50 77.27
240.00 74.19240.50 70.14241.00 65.27241.50 59.74242.00 53.72242.50 47.40
243.00 40.97243.50 34.60244.00 28.47244.50 22.72245.00 17.44245.50 12.73
246.00  8.63246.50  5.16247.00  2.29247.50  0.00
(5 2)*
 320    0.8286E+00
 90.00 44.33 90.50 36.60 91.00 29.35 91.50 23.29 92.00 19.11 92.50 17.42
 93.00 18.68 93.50 23.21 94.00 31.04 94.50 42.03 95.00 55.83 95.50 71.86
 96.00 89.45 96.50107.86 97.00126.32 97.50144.19 98.00160.95 98.50176.25
 99.00189.98 99.50202.24100.00213.38100.50223.84101.00234.24101.50245.15
102.00257.17102.50270.76103.00286.21103.50303.59104.00322.75104.50343.35
105.00364.80105.50386.44106.00407.48106.50427.17107.00444.81107.50459.83
108.00471.85108.50480.68109.00486.37109.50489.13110.00489.35110.50487.54
111.00484.28111.50480.12112.00475.57112.50471.04113.00466.80113.50462.95
114.00459.48114.50456.20115.00452.84115.50449.04116.00444.41116.50438.61
117.00431.30117.50422.30118.00411.46118.50398.82119.00384.52119.50368.82
120.00352.07120.50334.74121.00317.32121.50300.30122.00284.20122.50269.49
123.00256.54123.50245.67124.00237.03124.50230.71125.00226.62125.50224.54
126.00224.15126.50224.96127.00226.45127.50227.97128.00228.91128.50228.63
129.00226.57129.50222.24130.00215.33130.50205.67131.00193.28131.50178.40
132.00161.42132.50142.92133.00123.61133.50104.29134.00 85.79134.50 68.91
135.00 54.40135.50 42.88136.00 34.83136.50 30.57137.00 30.21137.50 33.71
138.00 40.90138.50 51.42139.00 64.86139.50 80.74140.00 98.54140.50117.71
141.00137.75141.50158.17142.00178.50142.50198.31143.00217.22143.50234.87
144.00250.95144.50265.20145.00277.41145.50287.46146.00295.32146.50301.06
147.00304.89147.50307.14148.00308.28148.50308.93149.00309.81149.50311.70
150.00315.48150.50321.96151.00331.95151.50346.15152.00365.07152.50389.09
153.00418.30153.50452.59154.00491.56154.50534.58155.00580.77155.50629.08
156.00678.33156.50727.26157.00774.61157.50819.17158.00859.91158.50895.97
159.00926.71159.50951.83160.00971.25160.50985.23161.00994.21161.50998.87
162.00999.99162.50998.38163.00994.85163.50990.07164.00984.55164.50978.58
165.00972.19165.50965.20166.00957.18166.50947.54167.00935.58167.50920.55
168.00901.76168.50878.61169.00850.71169.50817.87170.00780.18170.50737.97
171.00691.81171.50642.49172.00590.95172.50538.22173.00485.36173.50433.39
174.00383.25174.50335.70175.00291.38175.50250.71176.00213.93176.50181.09
177.00152.11177.50126.80178.00104.87178.50 86.01179.00 69.92179.50 56.30
180.00 44.95180.50 35.72181.00 28.53181.50 23.40182.00 20.41182.50 19.71
183.00 21.50183.50 25.97184.00 33.37184.50 43.92185.00 57.81185.50 75.22
186.00 96.28186.50121.06187.00149.60187.50181.85188.00217.74188.50257.09
189.00299.69189.50345.24190.00393.39190.50443.71191.00495.67191.50548.70
192.00602.13192.50655.22193.00707.14193.50757.02194.00803.90194.50846.80
195.00884.74195.50916.73196.00941.82196.50959.19197.00968.11197.50968.03
198.00958.63198.50939.81199.00911.74199.50874.89200.00829.99200.50778.04
201.00720.30201.50658.22202.00593.40202.50527.58203.00462.50203.50399.93
204.00341.51204.50288.80205.00243.17205.50205.77206.00177.49206.50158.96
207.00150.49207.50152.11208.00163.50208.50184.07209.00212.92209.50248.88
210.00290.53210.50336.27211.00384.34211.50432.88212.00480.01212.50523.94
213.00562.93213.50595.52214.00620.46214.50636.84215.00644.12215.50642.18
216.00631.24216.50611.95217.00585.28217.50552.52218.00515.15218.50474.81
219.00433.16219.50391.85220.00352.37220.50316.05221.00283.92221.50256.73
222.00234.91222.50218.54223.00207.43223.50201.11224.00198.91224.50199.97
225.00203.37225.50208.14226.00213.36226.50218.16227.00221.87227.50223.87
228.00223.83228.50221.49229.00216.82229.50209.94230.00201.06230.50190.51
231.00178.65231.50165.93232.00152.74232.50139.47233.00126.46233.50114.00
234.00102.30234.50 91.52235.00 81.73235.50 72.96236.00 65.21236.50 58.41
237.00 52.52237.50 47.51238.00 43.32238.50 39.99239.00 37.58239.50 36.21
240.00 36.05240.50 37.36241.00 40.40241.50 45.46242.00 52.86242.50 62.83
243.00 75.58243.50 91.19244.00109.63244.50130.67245.00153.96245.50178.96
246.00204.97246.50231.15247.00256.56247.50280.23248.00301.18248.50318.52
249.00331.49249.50339.47
(7 -5)*
 312    0.7839E+00
 92.00 28.56 92.50 24.96 93.00 21.49 93.50 18.57 94.00 16.53 94.50 15.63
 95.00 16.07 95.50 17.87 96.00 21.01 96.50 25.33 97.00 30.60 97.50 36.53
 98.00 42.85 98.50 49.27 99.00 55.61 99.50 61.77100.00 67.80100.50 73.92
101.00 80.49101.50 88.06102.00 97.33102.50109.11103.00124.27103.50143.70
104.00168.21104.50198.52105.00235.10105.50278.17106.00327.64106.50383.04
107.00443.58107.50508.03108.00574.95108.50642.55109.00708.96109.50772.20
110.00830.36110.50881.70111.00924.79111.50958.55112.00982.35112.50996.05
113.00999.99113.50994.94114.00982.10114.50962.91115.00939.03115.50912.16
116.00883.97116.50855.94117.00829.31117.50805.00118.00783.62118.50765.42
119.00750.35119.50738.12120.00728.27120.50720.18121.00713.28121.50706.98
122.00700.82122.50694.41123.00687.52123.50680.02124.00671.83124.50662.98
125.00653.41125.50643.07126.00631.85126.50619.46127.00605.60127.50589.84
128.00571.72128.50550.78129.00526.61129.50498.94130.00467.64130.50432.86
131.00394.91131.50354.43132.00312.25132.50269.44133.00227.15133.50186.64
134.00149.14134.50115.79135.00 87.52135.50 65.00136.00 48.61136.50 38.40
137.00 34.08137.50 35.08138.00 40.56138.50 49.52139.00 60.90139.50 73.64
140.00 86.78140.50 99.58141.00111.53141.50122.42142.00132.34142.50141.69
143.00151.10143.50161.36144.00173.40144.50188.10145.00206.31145.50228.68
146.00255.63146.50287.30147.00323.56147.50363.93148.00407.68148.50453.87
149.00501.37149.50548.98150.00595.48150.50639.74151.00680.72151.50717.62
152.00749.84152.50777.07153.00799.23153.50816.50154.00829.30154.50838.22
155.00843.96155.50847.34156.00849.16156.50850.24157.00851.27157.50852.86
158.00855.48158.50859.42159.00864.82159.50871.67160.00879.83160.50889.00
161.00898.84161.50908.93162.00918.80162.50928.01163.00936.11163.50942.73
164.00947.55164.50950.34165.00950.94165.50949.35166.00945.62166.50939.94
167.00932.54167.50923.77168.00913.98168.50903.57169.00892.90169.50882.26
170.00871.85170.50861.75171.00851.88171.50841.99172.00831.71172.50820.50
173.00807.72173.50792.72174.00774.80174.50753.36175.00727.92175.50698.14
176.00663.96176.50625.49177.00583.13177.50537.47178.00489.34178.50439.71
179.00389.68179.50340.38180.00292.96180.50248.53181.00208.11181.50172.58
182.00142.67182.50118.97183.00101.83183.50 91.47184.00 87.87184.50 90.86
185.00100.08185.50114.96186.00134.82186.50158.80187.00185.94187.50215.22
188.00245.51188.50275.77189.00304.93189.50332.06190.00356.34190.50377.10
191.00393.90191.50406.43192.00414.64192.50418.57193.00418.46193.50414.66
194.00407.56194.50397.61195.00385.25195.50370.90196.00354.95196.50337.75
197.00319.59197.50300.77198.00281.54198.50262.19199.00243.05199.50224.44
200.00206.77200.50190.47201.00175.99201.50163.81202.00154.38202.50148.09
203.00145.32203.50146.30204.00151.16204.50159.92205.00172.45205.50188.51
206.00207.72206.50229.60207.00253.58207.50279.02208.00305.26208.50331.60
209.00357.35209.50381.81210.00404.38210.50424.47211.00441.55211.50455.21
212.00465.11212.50471.00213.00472.78213.50470.41214.00464.04214.50453.86
215.00440.26215.50423.66216.00404.61216.50383.72217.00361.68217.50339.15
218.00316.81218.50295.31219.00275.23219.50257.05220.00241.17220.50227.83
221.00217.15221.50209.15222.00203.69222.50200.52223.00199.33223.50199.69
224.00201.17224.50203.26225.00205.50225.50207.43226.00208.65226.50208.79
227.00207.58227.50204.81228.00200.38228.50194.24229.00186.42229.50177.05
230.00166.30230.50154.40231.00141.59231.50128.18232.00114.44232.50100.68
233.00 87.17233.50 74.16234.00 61.88234.50 50.54235.00 40.26235.50 31.16
236.00 23.30236.50 16.73237.00 11.43237.50  7.38238.00  4.59238.50  3.01
239.00  2.67239.50  3.57240.00  5.79240.50  9.44241.00 14.67241.50 21.64
242.00 30.56242.50 41.58243.00 54.86243.50 70.47244.00 88.36244.50108.38
245.00130.26245.50153.52246.00177.57246.50201.69247.00225.07247.50246.82
(1 6)*
 310    0.7946E+00
 95.00 77.47 95.50 83.25 96.00 90.17 96.50 98.35 97.00107.86 97.50118.75
 98.00130.99 98.50144.51 99.00159.17 99.50174.74100.00190.96100.50207.51
101.00224.00101.50240.05102.00255.20102.50269.05103.00281.17103.50291.19
104.00298.75104.50303.59105.00305.46105.50304.23106.00299.87106.50292.42
107.00282.10107.50269.18108.00254.14108.50237.55109.00220.10109.50202.57
110.00185.85110.50170.78111.00158.25111.50148.98112.00143.57112.50142.47
113.00145.79113.50153.44114.00165.03114.50179.91115.00197.19115.50215.83
116.00234.69116.50252.58117.00268.39117.50281.17118.00290.14118.50294.81
119.00294.93119.50290.61120.00282.18120.50270.23121.00255.55121.50239.03
122.00221.67122.50204.37123.00188.05123.50173.42124.00161.06124.50151.35
125.00144.46125.50140.33126.00138.79126.50139.45127.00141.87127.50145.54
128.00149.95128.50154.61129.00159.16129.50163.28130.00166.84130.50169.81
131.00172.31131.50174.59132.00176.95132.50179.83133.00183.66133.50188.88
134.00195.94134.50205.25135.00217.14135.50231.92136.00249.80136.50270.96
137.00295.48137.50323.43138.00354.79138.50389.51139.00427.45139.50468.40
140.00512.09140.50558.11141.00605.94141.50654.95142.00704.37142.50753.30
143.00800.73143.50845.57144.00886.68144.50922.93145.00953.26145.50976.69
146.00992.47146.50999.99147.00998.99147.50989.47148.00971.74148.50946.42
149.00914.41149.50876.89150.00835.17150.50790.75151.00745.13151.50699.80
152.00656.16152.50615.40153.00578.51153.50546.21154.00518.89154.50496.67
155.00479.34155.50466.45156.00457.32156.50451.06157.00446.70157.50443.24
158.00439.61158.50434.89159.00428.23159.50418.96160.00406.60160.50390.87
161.00371.72161.50349.27162.00323.88162.50296.02163.00266.35163.50235.58
164.00204.51164.50173.92165.00144.64165.50117.38166.00 92.84166.50 71.60
167.00 54.15167.50 40.86168.00 32.01168.50 27.77169.00 28.16169.50 33.15
170.00 42.61170.50 56.28171.00 73.85171.50 94.93172.00119.03172.50145.63
173.00174.12173.50203.87174.00234.18174.50264.37175.00293.71175.50321.52
176.00347.15176.50370.00177.00389.57177.50405.45178.00417.38178.50425.25
179.00429.08179.50429.14180.00425.83180.50419.75181.00411.70181.50402.59
182.00393.43182.50385.31183.00379.31183.50376.42184.00377.50184.50383.23
185.00393.96185.50409.78186.00430.47186.50455.48187.00483.96187.50514.88
188.00547.04188.50579.25189.00610.35189.50639.36190.00665.55190.50688.50
191.00708.15191.50724.73192.00738.81192.50751.17193.00762.69193.50774.28
194.00786.74194.50800.68195.00816.40195.50833.90196.00852.80196.50872.39
197.00891.72197.50909.65198.00924.96198.50936.48199.00943.18199.50944.31
200.00939.38200.50928.29201.00911.29201.50888.94202.00862.06202.50831.67
203.00798.87203.50764.74204.00730.29204.50696.34205.00663.47205.50632.07
206.00602.23206.50573.83207.00546.58207.50520.04208.00493.75208.50467.22
209.00440.07209.50411.98210.00382.81210.50352.60211.00321.51211.50289.85
212.00258.06212.50226.63213.00196.10213.50166.97214.00139.70214.50114.68
215.00 92.16215.50 72.31216.00 55.18216.50 40.72217.00 28.79217.50 19.25
218.00 11.89218.50  6.57219.00  3.13219.50  1.52220.00  1.74220.50  3.88
221.00  8.09221.50 14.58222.00 23.60222.50 35.39223.00 50.17223.50 68.12
224.00 89.28224.50113.62225.00140.98225.50171.00226.00203.25226.50237.10
227.00271.88227.50306.75228.00340.91228.50373.48229.00403.64229.50430.63
230.00453.78230.50472.59231.00486.66231.50495.79232.00499.93232.50499.19
233.00493.84233.50484.25234.00470.92234.50454.42235.00435.38235.50414.42
236.00392.21236.50369.40237.00346.57237.50324.31238.00303.12238.50283.48
239.00265.80239.50250.46240.00237.75240.50227.92241.00221.18241.50217.64
242.00217.36242.50220.30243.00226.36243.50235.31244.00246.86244.50260.61
245.00276.08245.50292.73246.00309.95246.50327.10247.00343.55247.50358.67
248.00371.89248.50382.71249.00390.72249.50395.59
(-1 7)*
 310    0.7873E+00
 95.00153.64 95.50153.41 96.00154.03 96.50155.41 97.00157.45 97.50159.99
 98.00162.89 98.50165.97 99.00169.08 99.50172.08100.00174.87100.50177.41
101.00179.73101.50181.96102.00184.30102.50187.08103.00190.68103.50195.56
104.00202.23104.50211.19105.00222.91105.50237.75106.00255.99106.50277.69
107.00302.75107.50330.81108.00361.31108.50393.49109.00426.42109.50459.08
110.00490.35110.50519.15111.00544.52111.50565.61112.00581.82112.50592.76
113.00598.33113.50598.67114.00594.15114.50585.32115.00572.88115.50557.59
116.00540.21116.50521.44117.00501.90117.50482.06118.00462.26118.50442.68
119.00423.38119.50404.30120.00385.33120.50366.30121.00347.06121.50327.48
122.00307.47122.50287.04123.00266.23123.50245.16124.00224.00124.50202.97
125.00182.31125.50162.25126.00143.02126.50124.84127.00107.89127.50 92.30
128.00 78.21128.50 65.71129.00 54.83129.50 45.64130.00 38.14130.50 32.35
131.00 28.25131.50 25.85132.00 25.12132.50 26.02133.00 28.52133.50 32.57
134.00 38.12134.50 45.08135.00 53.39135.50 62.90136.00 73.53136.50 85.12
137.00 97.53137.50110.64138.00124.26138.50138.27139.00152.57139.50167.08
140.00181.79140.50196.72141.00212.00141.50227.79142.00244.36142.50262.01
143.00281.13143.50302.09144.00325.29144.50351.11145.00379.84145.50411.69
146.00446.80146.50485.09147.00526.40147.50570.35148.00616.43148.50663.93
149.00712.04149.50759.80150.00806.15150.50850.00151.00890.18151.50925.61
152.00955.19152.50977.98153.00993.12153.50999.99154.00998.13154.50987.36
155.00967.72155.50939.53156.00903.38156.50860.11157.00810.75157.50756.52
158.00698.77158.50638.93159.00578.37159.50518.49160.00460.50160.50405.48
161.00354.29161.50307.61162.00265.81162.50229.12163.00197.50163.50170.77
164.00148.63164.50130.64165.00116.34165.50105.29166.00 97.01166.50 91.10
167.00 87.19167.50 84.99168.00 84.27168.50 84.81169.00 86.43169.50 88.97
170.00 92.27170.50 96.14171.00100.36171.50104.72172.00108.96172.50112.80
173.00115.98173.50118.25174.00119.39174.50119.24175.00117.69175.50114.69
176.00110.31176.50104.65177.00 97.92177.50 90.38178.00 82.36178.50 74.22
179.00 66.33179.50 59.06180.00 52.78180.50 47.83181.00 44.48181.50 42.96
182.00 43.42182.50 45.96183.00 50.60183.50 57.31184.00 66.02184.50 76.61
185.00 88.95185.50102.89186.00118.33186.50135.14187.00153.25187.50172.63
188.00193.24188.50215.13189.00238.31189.50262.80190.00288.63190.50315.73
191.00344.02191.50373.32192.00403.37192.50433.77193.00464.09193.50493.79
194.00522.26194.50548.88195.00573.01195.50594.04196.00611.43196.50624.72
197.00633.61197.50637.88198.00637.52198.50632.62199.00623.47199.50610.42
200.00593.96200.50574.63201.00553.05201.50529.80202.00505.50202.50480.70
203.00455.90203.50431.54204.00407.98204.50385.49205.00364.32205.50344.57
206.00326.36206.50309.70207.00294.56207.50280.89208.00268.59208.50257.50
209.00247.47209.50238.30210.00229.74210.50221.58211.00213.56211.50205.44
212.00196.98212.50187.99213.00178.29213.50167.79214.00156.42214.50144.23
215.00131.30215.50117.81216.00103.98216.50 90.09217.00 76.47217.50 63.46
218.00 51.41218.50 40.64219.00 31.43219.50 24.01220.00 18.55220.50 15.11
221.00 13.71221.50 14.26222.00 16.60222.50 20.51223.00 25.71223.50 31.88
224.00 38.69224.50 45.83225.00 52.95225.50 59.79226.00 66.10226.50 71.68
227.00 76.40227.50 80.19228.00 83.00228.50 84.85229.00 85.79229.50 85.89
230.00 85.25230.50 83.96231.00 82.12231.50 79.81232.00 77.11232.50 74.11
233.00 70.86233.50 67.43234.00 63.87234.50 60.26235.00 56.68235.50 53.22
236.00 50.02236.50 47.20237.00 44.93237.50 43.39238.00 42.79238.50 43.36
239.00 45.31239.50 48.88240.00 54.29240.50 61.74241.00 71.41241.50 83.42
242.00 97.84242.50114.67243.00133.82243.50155.11244.00178.24244.50202.85
245.00228.43245.50254.44246.00280.25246.50305.16247.00328.52247.50349.61
248.00367.84248.50382.62249.00393.50249.50400.11
(6 1)*
 290    0.8562E+00
103.00144.50103.50137.63104.00131.76104.50127.95105.00127.12105.50130.03
106.00137.11106.50148.52107.00164.09107.50183.29108.00205.35108.50229.28
109.00253.95109.50278.19110.00300.90110.50321.12111.00338.14111.50351.50
112.00361.10112.50367.11113.00370.03113.50370.58114.00369.69114.50368.33
115.00367.47115.50367.99116.00370.58116.50375.73117.00383.57117.50393.98
118.00406.60118.50420.78119.00435.71119.50450.47120.00464.14120.50475.84
121.00484.83121.50490.56122.00492.71122.50491.22123.00486.31123.50478.39
124.00468.13124.50456.31125.00443.84125.50431.64126.00420.62126.50411.61
127.00405.29127.50402.18128.00402.59128.50406.63129.00414.15129.50424.82
130.00438.09130.50453.27131.00469.51131.50485.90132.00501.49132.50515.37
133.00526.67133.50534.65134.00538.73134.50538.50135.00533.73135.50524.40
136.00510.66136.50492.82137.00471.33137.50446.69138.00419.52138.50390.41
139.00359.95139.50328.72140.00297.24140.50265.99141.00235.38141.50205.83
142.00177.66142.50151.24143.00126.87143.50104.83144.00 85.41144.50 68.80
145.00 55.21145.50 44.72146.00 37.35146.50 32.99147.00 31.48147.50 32.49
148.00 35.64148.50 40.43149.00 46.34149.50 52.84150.00 59.42150.50 65.61
151.00 71.08151.50 75.62152.00 79.15152.50 81.81153.00 83.86153.50 85.76
154.00 88.07154.50 91.45155.00 96.64155.50104.36156.00115.31156.50130.08
157.00149.14157.50172.79158.00201.15158.50234.15159.00271.51159.50312.77
160.00357.33160.50404.47161.00453.41161.50503.31162.00553.36162.50602.83
163.00651.02163.50697.36164.00741.41164.50782.80165.00821.26165.50856.60
166.00888.64166.50917.20167.00942.11167.50963.08168.00979.79168.50991.83
169.00998.73169.50999.99170.00995.14170.50983.77171.00965.60171.50940.55
172.00908.81172.50870.81173.00827.34173.50779.48174.00728.60174.50676.29
175.00624.28175.50574.39176.00528.36176.50487.78177.00453.98177.50427.91
178.00410.14178.50400.78179.00399.45179.50405.36180.00417.37180.50434.01
181.00453.64181.50474.53182.00494.99182.50513.47183.00528.61183.50539.39
184.00545.08184.50545.32185.00540.06185.50529.57186.00514.37186.50495.11
187.00472.61187.50447.70188.00421.18188.50393.79189.00366.13189.50338.71
190.00311.88190.50285.87191.00260.84191.50236.85192.00213.95192.50192.21
193.00171.69193.50152.51194.00134.83194.50118.88195.00104.88195.50 93.06
196.00 83.59196.50 76.60197.00 72.12197.50 70.06198.00 70.19198.50 72.16
199.00 75.54199.50 79.76200.00 84.23200.50 88.37201.00 91.63201.50 93.54
202.00 93.73202.50 92.02203.00 88.36203.50 82.90204.00 75.92204.50 67.88
205.00 59.33205.50 50.92206.00 43.31206.50 37.24207.00 33.39207.50 32.41
208.00 34.89208.50 41.33209.00 52.19209.50 67.81210.00 88.46210.50114.29
211.00145.43211.50181.82212.00223.34212.50269.76213.00320.68213.50375.60
214.00433.80214.50494.47215.00556.62215.50619.10216.00680.67216.50740.04
217.00795.86217.50846.84218.00891.79218.50929.64219.00959.58219.50981.07
220.00993.85220.50998.02221.00993.99221.50982.49222.00964.52222.50941.30
223.00914.16223.50884.56224.00853.88224.50823.43225.00794.34225.50767.51
226.00743.60226.50722.95227.00705.68227.50691.59228.00680.35228.50671.39
229.00664.12229.50657.88230.00652.04230.50646.03231.00639.40231.50631.82
232.00623.12232.50613.19233.00602.08233.50589.93234.00576.86234.50563.08
235.00548.73235.50533.95236.00518.79236.50503.29237.00487.40237.50471.03
238.00454.05238.50436.34239.00417.75239.50398.17240.00377.52240.50355.78
241.00333.00241.50309.25242.00284.71242.50259.59243.00234.15243.50208.68
244.00183.50244.50158.92245.00135.27245.50112.86246.00 91.97246.50 72.89
247.00 55.84247.50 41.05
(7 -1)*
 312    0.8639E+00
 92.00 91.72 92.50102.15 93.00114.03 93.50126.89 94.00140.21 94.50153.49
 95.00166.26 95.50178.05 96.00188.44 96.50197.09 97.00203.73 97.50208.16
 98.00210.30 98.50210.12 99.00207.72 99.50203.27100.00197.03100.50189.30
101.00180.45101.50170.88102.00160.97102.50151.10103.00141.63103.50132.86
104.00124.98104.50118.16105.00112.47105.50107.89106.00104.30106.50101.57
107.00 99.51107.50 97.86108.00 96.42108.50 94.94109.00 93.24109.50 91.19
110.00 88.66110.50 85.65111.00 82.18111.50 78.34112.00 74.28112.50 70.18
113.00 66.28113.50 62.82114.00 60.05114.50 58.28115.00 57.79115.50 58.88
116.00 61.85116.50 67.00117.00 74.63117.50 85.02118.00 98.44118.50115.08
119.00135.10119.50158.57120.00185.43120.50215.51121.00248.49121.50283.91
122.00321.13122.50359.40123.00397.84123.50435.50124.00471.37124.50504.51
125.00533.98125.50558.99126.00578.96126.50593.47127.00602.38127.50605.82
128.00604.16128.50598.02129.00588.24129.50575.85130.00561.96130.50547.77
131.00534.46131.50523.13132.00514.79132.50510.23133.00510.07133.50514.67
134.00524.15134.50538.38135.00556.99135.50579.41136.00604.86136.50632.43
137.00661.10137.50689.75138.00717.26138.50742.52139.00764.45139.50782.09
140.00794.55140.50801.13141.00801.30141.50794.69142.00781.17142.50760.82
143.00733.94143.50701.05144.00662.85144.50620.25145.00574.28145.50526.08
146.00476.85146.50427.79147.00380.01147.50334.60148.00292.41148.50254.14
149.00220.27149.50191.01150.00166.36150.50146.10151.00129.81151.50116.91
152.00106.73152.50 98.56153.00 91.69153.50 85.47154.00 79.38154.50 73.01
155.00 66.15155.50 58.71156.00 50.82156.50 42.70157.00 34.71157.50 27.30
158.00 20.93158.50 16.08159.00 13.20159.50 12.68160.00 14.86160.50 20.00
161.00 28.28161.50 39.83162.00 54.76162.50 73.14163.00 95.05163.50120.57
164.00149.81164.50182.87165.00219.87165.50260.84166.00305.76166.50354.52
167.00406.82167.50462.17168.00519.89168.50579.05169.00638.51169.50696.96
170.00752.91170.50804.85171.00851.22171.50890.55172.00921.55172.50943.17
173.00954.64173.50955.59174.00946.00174.50926.24175.00897.05175.50859.51
176.00814.96176.50764.94177.00711.14177.50655.31178.00599.17178.50544.42
179.00492.59179.50445.11180.00403.17180.50367.78181.00339.75181.50319.65
182.00307.86182.50304.53183.00309.61183.50322.87184.00343.89184.50372.06
185.00406.65185.50446.77186.00491.42186.50539.46187.00589.74187.50641.02
188.00692.03188.50741.51189.00788.19189.50830.88190.00868.40190.50899.69
191.00923.79191.50939.84192.00947.19192.50945.35193.00934.05193.50913.28
194.00883.29194.50844.64195.00798.13195.50744.88196.00686.20196.50623.65
197.00558.87197.50493.60198.00429.55198.50368.31199.00311.30199.50259.68
200.00214.28200.50175.64201.00143.92201.50118.92202.00100.17202.50 86.92
203.00 78.27203.50 73.17204.00 70.59204.50 69.50205.00 69.02205.50 68.43
206.00 67.16206.50 64.89207.00 61.50207.50 57.02208.00 51.68208.50 45.81
209.00 39.79209.50 34.05210.00 29.00210.50 24.99211.00 22.32211.50 21.19
212.00 21.73212.50 23.97213.00 27.92213.50 33.50214.00 40.64214.50 49.27
215.00 59.34215.50 70.85216.00 83.85216.50 98.45217.00114.81217.50133.15
218.00153.72218.50176.75219.00202.52219.50231.24220.00263.07220.50298.13
221.00336.41221.50377.83222.00422.16222.50469.09223.00518.15223.50568.80
224.00620.36224.50672.04225.00723.01225.50772.36226.00819.12226.50862.35
227.00901.08227.50934.43228.00961.59228.50981.91229.00994.82229.50999.99
230.00997.30230.50986.80231.00968.84231.50943.94232.00912.82232.50876.40
233.00835.71233.50791.90234.00746.14234.50699.59235.00653.36235.50608.47
236.00565.78236.50526.03237.00489.75237.50457.30238.00428.84238.50404.42
239.00383.88239.50366.96240.00353.31240.50342.47241.00333.97241.50327.26
242.00321.84242.50317.20243.00312.85243.50308.42244.00303.56244.50298.04
245.00291.74245.50284.65246.00276.88246.50268.65247.00260.28247.50252.16
(4 4)*
 240    0.7935E+00
113.00 25.31113.50 37.38114.00 50.76114.50 65.17115.00 80.37115.50 96.12
116.00112.20116.50128.44117.00144.64117.50160.70118.00176.48118.50191.90
119.00206.87119.50221.37120.00235.37120.50248.89121.00261.98121.50274.71
122.00287.22122.50299.59123.00311.96123.50324.43124.00337.09124.50349.97
125.00363.06125.50376.23126.00389.34126.50402.15127.00414.37127.50425.66
128.00435.70128.50444.16129.00450.75129.50455.27130.00457.60130.50457.71
131.00455.72131.50451.79132.00446.18132.50439.20133.00431.12133.50422.24
134.00412.78134.50402.82135.00392.39135.50381.37136.00369.53136.50356.60
137.00342.21137.50326.07138.00307.92138.50287.61139.00265.21139.50240.96
140.00215.37140.50189.18141.00163.32141.50138.93142.00117.23142.50 99.47
143.00 86.86143.50 80.39144.00 80.86144.50 88.70145.00103.97145.50126.29
146.00154.86146.50188.48147.00225.59147.50264.40148.00302.93148.50339.18
149.00371.24149.50397.40150.00416.26150.50426.82151.00428.56151.50421.42
152.00405.83152.50382.68153.00353.18153.50318.90154.00281.53154.50242.87
155.00204.69155.50168.61156.00136.06156.50108.23157.00 85.99157.50 69.94
158.00 60.41158.50 57.49159.00 61.08159.50 70.92160.00 86.73160.50108.10
161.00134.69161.50166.11162.00201.99162.50241.98163.00285.71163.50332.72
164.00382.57164.50434.68165.00488.41165.50543.04166.00597.79166.50651.83
167.00704.31167.50754.38168.00801.28168.50844.29169.00882.81169.50916.36
170.00944.54170.50967.11171.00983.90171.50994.85172.00999.99172.50999.42
173.00993.26173.50981.75174.00965.15174.50943.74175.00917.89175.50888.00
176.00854.52176.50817.93177.00778.73177.50737.43178.00694.59178.50650.69
179.00606.25179.50561.71180.00517.51180.50474.02181.00431.58181.50390.50
182.00351.02182.50313.40183.00277.81183.50244.41184.00213.34184.50184.67
185.00158.45185.50134.68186.00113.31186.50 94.26187.00 77.38187.50 62.54
188.00 49.56188.50 38.30189.00 28.60189.50 20.36190.00 13.50190.50  8.00
191.00  3.87191.50  1.18192.00  0.00192.50  0.44193.00  2.61193.50  6.59
194.00 12.48194.50 20.32195.00 30.15195.50 41.94196.00 55.69196.50 71.37
197.00 88.94197.50108.38198.00129.63198.50152.67199.00177.47199.50203.97
200.00232.07200.50261.64201.00292.46201.50324.27202.00356.68202.50389.25
203.00421.43203.50452.63204.00482.21204.50509.47205.00533.76205.50554.44
206.00570.95206.50582.79207.00589.61207.50591.16208.00587.33208.50578.21
209.00564.01209.50545.13210.00522.16210.50495.80211.00466.97211.50436.68
212.00406.07212.50376.41213.00348.97213.50325.05214.00305.91214.50292.71
215.00286.46215.50287.96216.00297.74216.50316.06217.00342.83217.50377.62
218.00419.70218.50467.98219.00521.11219.50577.52220.00635.45220.50693.04
221.00748.40221.50799.69222.00845.17222.50883.29223.00912.76223.50932.53
224.00941.95224.50940.66225.00928.71225.50906.50226.00874.78226.50834.65
227.00787.42227.50734.66228.00678.07228.50619.43229.00560.49229.50502.92
230.00448.21230.50397.65231.00352.21231.50312.58232.00279.13232.50251.89
(8 -4)*
 262    0.6930E+00
117.00219.25117.50253.76118.00296.43118.50346.87119.00404.19119.50467.08
120.00533.87120.50602.58121.00671.08121.50737.17122.00798.77122.50854.02
123.00901.43123.50939.92124.00968.88124.50988.23125.00998.33125.50999.99
126.00994.32126.50982.68127.00966.47127.50947.16128.00926.04128.50904.22
129.00882.52129.50861.47130.00841.28130.50821.92131.00803.05131.50784.25
132.00764.98132.50744.69133.00722.93133.50699.37134.00673.90134.50646.59
135.00617.71135.50587.76136.00557.36136.50527.21137.00498.07137.50470.62
138.00445.45138.50423.02139.00403.58139.50387.17140.00373.64140.50362.62
141.00353.64141.50346.09142.00339.30142.50332.65143.00325.53143.50317.54
144.00308.34144.50297.84145.00286.14145.50273.55146.00260.55146.50247.77
147.00235.96147.50225.87148.00218.26148.50213.77149.00212.87149.50215.84
150.00222.68150.50233.10151.00246.52151.50262.09152.00278.77152.50295.36
153.00310.58153.50323.22154.00332.21154.50336.70155.00336.19155.50330.54
156.00320.02156.50305.31157.00287.51157.50267.98158.00248.34158.50230.33
159.00215.74159.50206.19160.00203.12160.50207.66161.00220.54161.50242.07
162.00272.09162.50310.01163.00354.80163.50405.10164.00459.22164.50515.30
165.00571.37165.50625.43166.00675.57166.50720.07167.00757.42167.50786.48
168.00806.39168.50816.74169.00817.46169.50808.88170.00791.64170.50766.71
171.00735.23171.50698.56172.00658.11172.50615.29173.00571.49173.50527.94
174.00485.74174.50445.78175.00408.80175.50375.28176.00345.56176.50319.83
177.00298.17177.50280.55178.00266.94178.50257.28179.00251.48179.50249.52
180.00251.33180.50256.85181.00266.03181.50278.71182.00294.66182.50313.59
183.00335.00183.50358.33184.00382.84184.50407.69185.00431.95185.50454.60
186.00474.63186.50491.06187.00502.99187.50509.63188.00510.40188.50504.91
189.00492.99189.50474.72190.00450.44190.50420.71191.00386.30191.50348.16
192.00307.39192.50265.18193.00222.78193.50181.40194.00142.23194.50106.36
195.00 74.74195.50 48.12196.00 27.10196.50 12.02197.00  3.01197.50  0.00
198.00  2.70198.50 10.66199.00 23.29199.50 39.89200.00 59.72200.50 82.05
201.00106.18201.50131.49202.00157.49202.50183.83203.00210.28203.50236.76
204.00263.31204.50290.04205.00317.12205.50344.72206.00372.95206.50401.83
207.00431.27207.50461.01208.00490.64208.50519.59209.00547.15209.50572.55
210.00594.94210.50613.51211.00627.52211.50636.40212.00639.77212.50637.50
213.00629.78213.50617.04214.00600.03214.50579.74215.00557.36215.50534.22
216.00511.67216.50491.03217.00473.48217.50459.97218.00451.15218.50447.31
219.00448.37219.50453.83220.00462.87220.50474.35221.00486.87221.50498.99
222.00509.20222.50516.16223.00518.78223.50516.29224.00508.42224.50495.33
225.00477.70225.50456.67226.00433.78226.50410.85227.00389.85227.50372.73
228.00361.31228.50357.06229.00361.03229.50373.69230.00394.95230.50424.11
231.00459.90231.50500.57232.00544.02232.50587.94233.00629.97233.50667.84
234.00699.57234.50723.53235.00738.57235.50744.06236.00739.88236.50726.45
237.00704.60237.50675.53238.00640.72238.50601.81239.00560.49239.50518.40
240.00477.11240.50437.96241.00402.10241.50370.42242.00343.55242.50321.85
243.00305.46243.50294.26244.00287.95244.50286.07245.00288.01245.50293.07
246.00300.45246.50309.38247.00319.05247.50328.70
(3 5)*
 296    0.8130E+00
102.00 98.70102.50107.65103.00115.65103.50122.43104.00127.67104.50131.15
105.00132.76105.50132.47106.00130.39106.50126.72107.00121.76107.50115.93
108.00109.69108.50103.54109.00 97.96109.50 93.39110.00 90.22110.50 88.70
111.00 88.95111.50 90.95112.00 94.48112.50 99.24113.00104.76113.50110.45
114.00115.76114.50120.05115.00122.79115.50123.56116.00122.11116.50118.38
117.00112.57117.50105.12118.00 96.67118.50 88.09119.00 80.36119.50 74.55
120.00 71.70120.50 72.75121.00 78.48121.50 89.36122.00105.57122.50126.95
123.00152.99123.50182.82124.00215.32124.50249.16125.00282.86125.50314.98
126.00344.12126.50369.06127.00388.85127.50402.80128.00410.61128.50412.24
129.00408.03129.50398.51130.00384.46130.50366.80131.00346.52131.50324.58
132.00301.97132.50279.56133.00258.16133.50238.46134.00221.09134.50206.59
135.00195.47135.50188.17136.00185.12136.50186.73137.00193.33137.50205.22
138.00222.60138.50245.51139.00273.87139.50307.38140.00345.54140.50387.65
141.00432.77141.50479.81142.00527.55142.50574.67143.00619.84143.50661.76
144.00699.27144.50731.33145.00757.11145.50776.06146.00787.79146.50792.21
147.00789.44147.50779.77148.00763.65148.50741.67149.00714.48149.50682.78
150.00647.30150.50608.74151.00567.84151.50525.28152.00481.77152.50437.93
153.00394.48153.50352.03154.00311.23154.50272.67155.00236.91155.50204.43
156.00175.62156.50150.76157.00130.00157.50113.30158.00100.52158.50 91.34
159.00 85.32159.50 81.87160.00 80.37160.50 80.15161.00 80.51161.50 80.81
162.00 80.53162.50 79.21163.00 76.56163.50 72.43164.00 66.85164.50 59.95
165.00 52.04165.50 43.51166.00 34.83166.50 26.51167.00 19.05167.50 12.96
168.00  8.65168.50  6.45169.00  6.59169.50  9.19170.00 14.21170.50 21.50
171.00 30.80171.50 41.76172.00 53.93172.50 66.81173.00 79.88173.50 92.62
174.00104.54174.50115.22175.00124.33175.50131.62176.00136.98176.50140.42
177.00142.07177.50142.17178.00141.07178.50139.18179.00136.98179.50134.95
180.00133.58180.50133.34181.00134.61181.50137.73182.00142.99182.50150.56
183.00160.57183.50173.10184.00188.19184.50205.88185.00226.18185.50249.15
186.00274.84186.50303.33187.00334.68187.50368.97188.00406.17188.50446.24
189.00488.99189.50534.13190.00581.19190.50629.60191.00678.60191.50727.33
192.00774.83192.50820.09193.00862.10193.50899.90194.00932.61194.50959.48
195.00979.91195.50993.49196.00999.99196.50999.34197.00991.67197.50977.19
198.00956.28198.50929.41199.00897.12199.50860.01200.00818.76200.50774.06
201.00726.68201.50677.43202.00627.13202.50576.68203.00526.94203.50478.82
204.00433.17204.50390.78205.00352.35205.50318.45206.00289.50206.50265.72
207.00247.13207.50233.55208.00224.61208.50219.74209.00218.23209.50219.24
210.00221.88210.50225.23211.00228.40211.50230.59212.00231.08212.50229.35
213.00225.04213.50217.97214.00208.17214.50195.84215.00181.34215.50165.18
216.00147.93216.50130.25217.00112.77217.50 96.14218.00 80.88218.50 67.46
219.00 56.20219.50 47.31220.00 40.86220.50 36.81221.00 35.00221.50 35.23
222.00 37.21222.50 40.66223.00 45.28223.50 50.84224.00 57.11224.50 63.93
225.00 71.18225.50 78.81226.00 86.77226.50 95.02227.00103.53227.50112.24
228.00121.05228.50129.81229.00138.34229.50146.43230.00153.83230.50160.32
231.00165.67231.50169.72232.00172.39232.50173.68233.00173.69233.50172.65
234.00170.86234.50168.71235.00166.67235.50165.22236.00164.83236.50165.93
237.00168.87237.50173.92238.00181.17238.50190.64239.00202.16239.50215.45
240.00230.13240.50245.75241.00261.80241.50277.78242.00293.18242.50307.57
243.00320.56243.50331.91244.00341.42244.50349.02245.00354.74245.50358.67
246.00361.02246.50362.04247.00362.01247.50361.25248.00360.08248.50358.79
249.00357.63249.50356.80
(0 7)*
 274    0.8390E+00
109.00756.17109.50783.48110.00802.50110.50811.50111.00809.10111.50794.48
112.00767.39112.50728.32113.00678.39113.50619.36114.00553.59114.50483.84
115.00413.17115.50344.75116.00281.73116.50227.01117.00183.12117.50152.08
118.00135.28118.50133.42119.00146.44119.50173.53120.00213.15120.50263.16
121.00320.83121.50383.13122.00446.77122.50508.44123.00565.05123.50613.84
124.00652.57124.50679.68125.00694.38125.50696.65126.00687.29126.50667.81
127.00640.34127.50607.47128.00572.08128.50537.08129.00505.31129.50479.27
130.00460.98130.50451.84131.00452.63131.50463.37132.00483.42132.50511.54
133.00545.96133.50584.57134.00625.05134.50665.02135.00702.24135.50734.74
136.00760.92136.50779.62137.00790.24137.50792.73138.00787.52138.50775.52
139.00757.99139.50736.52140.00712.80140.50688.55141.00665.42141.50644.83
142.00627.88142.50615.35143.00607.52143.50604.30144.00605.16144.50609.21
145.00615.26145.50621.95146.00627.79146.50631.33147.00631.26147.50626.47
148.00616.12148.50599.76149.00577.27149.50548.95150.00515.39150.50477.50
151.00436.39151.50393.32152.00349.60152.50306.52153.00265.24153.50226.79
154.00191.97154.50161.35155.00135.25155.50113.78156.00 96.83156.50 84.16
157.00 75.41157.50 70.16158.00 68.00158.50 68.57159.00 71.55159.50 76.75
160.00 84.07160.50 93.49161.00105.05161.50118.77162.00134.68162.50152.65
163.00172.45163.50193.66164.00215.62164.50237.51165.00258.29165.50276.82
166.00291.92166.50302.43167.00307.39167.50306.09168.00298.17168.50283.77
169.00263.47169.50238.41170.00210.16170.50180.74171.00152.40171.50127.57
172.00108.66172.50 97.89173.00 97.12173.50107.71174.00130.46174.50165.49
175.00212.25175.50269.58176.00335.73176.50408.51177.00485.43177.50563.86
178.00641.15178.50714.83179.00782.65179.50842.83180.00893.99180.50935.22
181.00966.14181.50986.84182.00997.84182.50999.99183.00994.49183.50982.70
184.00966.12184.50946.33185.00924.84185.50903.10186.00882.40186.50863.85
187.00848.34187.50836.48188.00828.69188.50825.07189.00825.51189.50829.65
190.00836.94190.50846.68191.00858.04191.50870.06192.00881.82192.50892.33
193.00900.66193.50905.97194.00907.50194.50904.61195.00896.82195.50883.79
196.00865.35196.50841.50197.00812.39197.50778.30198.00739.69198.50697.12
199.00651.25199.50602.84200.00552.68200.50501.63201.00450.53201.50400.23
202.00351.56202.50305.30203.00262.17203.50222.81204.00187.86204.50157.80
205.00133.08205.50114.08206.00101.00206.50 94.03207.00 93.16207.50 98.25
208.00109.03208.50125.00209.00145.53209.50169.79210.00196.78210.50225.36
211.00254.33211.50282.38212.00308.29212.50330.92213.00349.25213.50362.53
214.00370.26214.50372.28215.00368.74215.50360.11216.00347.15216.50330.84
217.00312.34217.50292.91218.00273.78218.50256.13219.00240.98219.50229.14
220.00221.19220.50217.43221.00217.94221.50222.55222.00230.91222.50242.51
223.00256.79223.50273.15224.00291.03224.50309.93225.00329.45225.50349.35
226.00369.49226.50389.87227.00410.60227.50431.89228.00454.00228.50477.19
229.00501.74229.50527.87230.00555.70230.50585.29231.00616.58231.50649.36
232.00683.30232.50718.00233.00752.90233.50787.44234.00820.96234.50852.81
235.00882.38235.50909.08236.00932.41236.50951.98237.00967.44237.50978.60
238.00985.33238.50987.60239.00985.42239.50978.87240.00968.08240.50953.19
241.00934.34241.50911.70242.00885.50242.50855.96243.00823.36243.50788.06
244.00750.48244.50711.13245.00670.65245.50629.76
(5 3)*
 272    0.8400E+00
114.00347.21114.50371.13115.00391.50115.50407.47116.00418.40116.50423.93
117.00424.01117.50418.91118.00409.23118.50395.85119.00379.89119.50362.56
120.00345.17120.50329.00121.00315.19121.50304.63122.00298.04122.50295.75
123.00297.82123.50303.99124.00313.75124.50326.36125.00340.94125.50356.55
126.00372.27126.50387.26127.00400.84127.50412.53128.00422.03128.50429.34
129.00434.63129.50438.24130.00440.67130.50442.49131.00444.26131.50446.53
132.00449.77132.50454.31133.00460.33133.50467.84134.00476.71134.50486.65
135.00497.29135.50508.14136.00518.68136.50528.38137.00536.76137.50543.36
138.00547.80138.50549.80139.00549.16139.50545.80140.00539.68140.50530.87
141.00519.47141.50505.67142.00489.65142.50471.63143.00451.82143.50430.45
144.00407.73144.50383.86145.00359.04145.50333.47146.00307.32146.50280.81
147.00254.17147.50227.61148.00201.40148.50175.82149.00151.16149.50127.75
150.00105.89150.50 85.88151.00 67.98151.50 52.41152.00 39.31152.50 28.78
153.00 20.80153.50 15.29154.00 12.07154.50 10.92155.00 11.57155.50 13.72
156.00 17.09156.50 21.42157.00 26.54157.50 32.32158.00 38.77158.50 45.93
159.00 53.97159.50 63.11160.00 73.63160.50 85.74161.00 99.71161.50115.68
162.00133.72162.50153.77163.00175.67163.50199.12164.00223.73164.50249.06
165.00274.63165.50299.98166.00324.76166.50348.69167.00371.64167.50393.65
168.00414.88168.50435.64169.00456.32169.50477.34170.00499.12170.50521.97
171.00546.07171.50571.44172.00597.93172.50625.15173.00652.56173.50679.51
174.00705.25174.50729.02175.00750.10175.50767.91176.00782.02176.50792.17
177.00798.30177.50800.56178.00799.27178.50794.86179.00787.86179.50778.83
180.00768.32180.50756.82181.00744.76181.50732.48182.00720.21182.50708.12
183.00696.28183.50684.74184.00673.49184.50662.52185.00651.79185.50641.28
186.00630.96186.50620.80187.00610.75187.50600.72188.00590.62188.50580.31
189.00569.61189.50558.32190.00546.23190.50533.09191.00518.71191.50502.88
192.00485.45192.50466.34193.00445.51193.50423.01194.00398.97194.50373.56
195.00347.05195.50319.76196.00292.03196.50264.27197.00236.87197.50210.22
198.00184.68198.50160.58199.00138.18199.50117.71200.00 99.27200.50 82.91
201.00 68.63201.50 56.31202.00 45.82202.50 36.97203.00 29.55203.50 23.36
204.00 18.19204.50 13.87205.00 10.27205.50  7.32206.00  4.96206.50  3.23
207.00  2.15207.50  1.85208.00  2.40208.50  3.93209.00  6.60209.50 10.50
210.00 15.80210.50 22.64211.00 31.18211.50 41.61212.00 54.14212.50 69.03
213.00 86.55213.50107.00214.00130.68214.50157.93215.00188.96215.50223.99
216.00263.09216.50306.20217.00353.08217.50403.34218.00456.38218.50511.42
219.00567.56219.50623.76220.00678.94220.50732.02221.00781.95221.50827.82
222.00868.87222.50904.54223.00934.49223.50958.57224.00976.86224.50989.62
225.00997.17225.50999.99226.00998.53226.50993.24227.00984.52227.50972.69
228.00957.99228.50940.56229.00920.54229.50897.99230.00873.00230.50845.69
231.00816.26231.50785.00232.00752.25232.50718.50233.00684.22233.50650.01
234.00616.40234.50583.91235.00553.02235.50524.06236.00497.30236.50472.87
237.00450.81237.50431.01238.00413.34238.50397.57239.00383.49239.50370.84
240.00359.40240.50348.96241.00339.37241.50330.47242.00322.17242.50314.38
243.00307.03243.50300.04244.00293.35244.50286.93245.00280.72245.50274.71
246.00268.90246.50263.34247.00258.11247.50253.32248.00249.11248.50245.61
249.00242.97249.50241.30
(7 0)*
 284    0.7877E+00
106.00109.15106.50102.60107.00 94.39107.50 85.19108.00 75.74108.50 66.75
109.00 58.87109.50 52.68110.00 48.57110.50 46.79111.00 47.41111.50 50.35
112.00 55.41112.50 62.30113.00 70.68113.50 80.19114.00 90.49114.50101.30
115.00112.38115.50123.61116.00134.90116.50146.23117.00157.65117.50169.18
118.00180.90118.50192.82119.00204.94119.50217.16120.00229.35120.50241.33
121.00252.79121.50263.45122.00272.95122.50280.96123.00287.19123.50291.37
124.00293.33124.50293.04125.00290.52125.50285.97126.00279.67126.50271.99
127.00263.39127.50254.36128.00245.36128.50236.84129.00229.16129.50222.55
130.00217.13130.50212.86131.00209.60131.50207.08132.00204.92132.50202.71
133.00200.04133.50196.51134.00191.82134.50185.78135.00178.31135.50169.53
136.00159.70136.50149.24137.00138.74137.50128.88138.00120.49138.50114.41
139.00111.54139.50112.78140.00118.94140.50130.77141.00148.88141.50173.69
142.00205.45142.50244.18143.00289.61143.50341.26144.00398.36144.50459.90
145.00524.62145.50591.09146.00657.70146.50722.77147.00784.56147.50841.36
148.00891.54148.50933.64149.00966.36149.50988.73150.00999.99150.50999.75
151.00987.94151.50964.82152.00930.97152.50887.31153.00835.01153.50775.51
154.00710.41154.50641.47155.00570.56155.50499.58156.00430.38156.50364.77
157.00304.43157.50250.84158.00205.31158.50168.86159.00142.28159.50126.05
160.00120.34160.50125.08161.00139.87161.50164.07162.00196.79162.50236.92
163.00283.20163.50334.20164.00388.43164.50444.33165.00500.33165.50554.91
166.00606.63166.50654.16167.00696.33167.50732.15168.00760.85168.50781.84
169.00794.83169.50799.71170.00796.65170.50785.97171.00768.26171.50744.22
172.00714.75172.50680.80173.00643.41173.50603.64174.00562.51174.50521.02
175.00480.03175.50440.34176.00402.57176.50367.18177.00334.52177.50304.75
178.00277.92178.50253.92179.00232.63179.50213.77180.00197.11180.50182.32
181.00169.17181.50157.37182.00146.71182.50137.01183.00128.15183.50120.04
184.00112.64184.50105.95185.00100.01185.50 94.95186.00 90.89186.50 88.05
187.00 86.68187.50 87.09188.00 89.65188.50 94.75189.00102.83189.50114.31
190.00129.59190.50149.03191.00172.86191.50201.23192.00234.16192.50271.46
193.00312.82193.50357.75194.00405.61194.50455.65195.00507.00195.50558.77
196.00610.02196.50659.88197.00707.48197.50752.11198.00793.13198.50830.06
199.00862.54199.50890.34200.00913.39200.50931.70201.00945.39201.50954.66
202.00959.74202.50960.95203.00958.57203.50952.93204.00944.32204.50933.01
205.00919.26205.50903.28206.00885.23206.50865.25207.00843.41207.50819.80
208.00794.42208.50767.31209.00738.48209.50707.99210.00675.93210.50642.42
211.00607.68211.50571.99212.00535.73212.50499.35213.00463.37213.50428.39
214.00395.01214.50363.86215.00335.52215.50310.53216.00289.34216.50272.25
217.00259.43217.50250.89218.00246.48218.50245.87219.00248.56219.50253.96
220.00261.35220.50269.94221.00278.92221.50287.48222.00294.88222.50300.43
223.00303.58223.50303.91224.00301.16224.50295.20225.00286.11225.50274.08
226.00259.44226.50242.65227.00224.21227.50204.72228.00184.79228.50164.97
229.00145.83229.50127.84230.00111.40230.50 96.79231.00 84.18231.50 73.67
232.00 65.18232.50 58.62233.00 53.73233.50 50.29234.00 47.96234.50 46.45
235.00 45.45235.50 44.68236.00 43.93236.50 43.01237.00 41.81237.50 40.27
238.00 38.39238.50 36.21239.00 33.80239.50 31.24240.00 28.63240.50 26.03
241.00 23.53241.50 21.17242.00 18.95242.50 16.91243.00 14.99243.50 13.18
244.00 11.45244.50  9.75245.00  8.05245.50  6.37246.00  4.70246.50  3.04
247.00  1.47247.50  0.00
(8 -3)*
 278    0.7428E+00
108.00248.30108.50237.99109.00226.33109.50213.78110.00200.90110.50188.37
111.00176.91111.50167.33112.00160.47112.50157.07113.00157.85113.50163.32
114.00173.79114.50189.36115.00209.76115.50234.50116.00262.74116.50293.41
117.00325.22117.50356.75118.00386.51118.50413.06119.00435.08119.50451.46
120.00461.37120.50464.33121.00460.24121.50449.38122.00432.41122.50410.34
123.00384.48123.50356.35124.00327.58124.50299.81125.00274.64125.50253.44
126.00237.36126.50227.14127.00223.17127.50225.42128.00233.42128.50246.35
129.00263.07129.50282.19130.00302.20130.50321.58131.00338.86131.50352.81
132.00362.44132.50367.09133.00366.52133.50360.83134.00350.52134.50336.39
135.00319.50135.50301.13136.00282.64136.50265.44137.00250.85137.50240.12
138.00234.31138.50234.30139.00240.75139.50254.05140.00274.41140.50301.77
141.00335.89141.50376.31142.00422.36142.50473.24143.00527.95143.50585.35
144.00644.16144.50703.00145.00760.41145.50814.86146.00864.83146.50908.84
147.00945.50147.50973.55148.00991.97148.50999.99149.00997.12149.50983.26
150.00958.58150.50923.70151.00879.52151.50827.29152.00768.51152.50704.90
153.00638.27153.50570.49154.00503.40154.50438.72155.00377.95155.50322.36
156.00272.92156.50230.31157.00194.83157.50166.51158.00145.06158.50129.97
159.00120.50159.50115.79160.00114.84160.50116.65161.00120.23161.50124.59
162.00128.86162.50132.27163.00134.17163.50134.10164.00131.69164.50126.80
165.00119.40165.50109.65166.00 97.87166.50 84.49167.00 70.09167.50 55.34
168.00 40.98168.50 27.77169.00 16.49169.50  7.92170.00  2.72170.50  1.49
171.00  4.68171.50 12.61172.00 25.44172.50 43.12173.00 65.49173.50 92.21
174.00122.78174.50156.62175.00193.05175.50231.30176.00270.61176.50310.21
177.00349.34177.50387.30178.00423.44178.50457.21179.00488.15179.50515.92
180.00540.26180.50561.03181.00578.22181.50591.89182.00602.24182.50609.56
183.00614.17183.50616.53184.00617.12184.50616.42185.00614.95185.50613.21
186.00611.67186.50610.70187.00610.63187.50611.69188.00614.00188.50617.62
189.00622.48189.50628.49190.00635.47190.50643.21191.00651.50191.50660.13
192.00668.90192.50677.60193.00686.08193.50694.15194.00701.66194.50708.40
195.00714.15195.50718.63196.00721.56196.50722.60197.00721.39197.50717.61
198.00710.97198.50701.27199.00688.42199.50672.48200.00653.67200.50632.37
201.00609.15201.50584.68202.00559.71202.50535.09203.00511.59203.50489.92
204.00470.70204.50454.29205.00440.90205.50430.47206.00422.73206.50417.20
207.00413.21207.50409.97208.00406.63208.50402.33209.00396.27209.50387.78
210.00376.34210.50361.60211.00343.48211.50322.11212.00297.79212.50271.06
213.00242.60213.50213.20214.00183.71214.50155.01215.00127.96215.50103.34
216.00 81.80216.50 63.89217.00 49.95217.50 40.19218.00 34.63218.50 33.13
219.00 35.39219.50 40.98220.00 49.41220.50 60.08221.00 72.38221.50 85.72
222.00 99.51222.50113.30223.00126.67223.50139.35224.00151.19224.50162.15
225.00172.34225.50181.93226.00191.21226.50200.47227.00210.05227.50220.26
228.00231.35228.50243.48229.00256.73229.50271.01230.00286.15230.50301.84
231.00317.67231.50333.14232.00347.74232.50360.92233.00372.18233.50381.07
234.00387.26234.50390.53235.00390.82235.50388.21236.00382.93236.50375.36
237.00365.96237.50355.29238.00343.97238.50332.60239.00321.78239.50312.03
240.00303.78240.50297.36241.00292.96241.50290.64242.00290.35242.50291.90
243.00295.00243.50299.31244.00304.45244.50310.01245.00315.60245.50320.92
246.00325.71246.50329.80
(8 -5)*
 272    0.8187E+00
113.00478.56113.50480.64114.00484.44114.50490.10115.00497.60115.50506.77
116.00517.20116.50528.35117.00539.55117.50549.96118.00558.72118.50564.96
119.00567.84119.50566.66120.00560.87120.50550.13121.00534.30121.50513.52
122.00488.14122.50458.73123.00426.05123.50390.93124.00354.29124.50317.09
125.00280.18125.50244.35126.00210.26126.50178.44127.00149.22127.50122.83
128.00 99.33128.50 78.69129.00 60.84129.50 45.66130.00 32.97130.50 22.68
131.00 14.68131.50  8.92132.00  5.38132.50  4.05133.00  4.96133.50  8.10
134.00 13.43134.50 20.84135.00 30.17135.50 41.18136.00 53.55136.50 66.89
137.00 80.75137.50 94.66138.00108.17138.50120.85139.00132.35139.50142.46
140.00151.07140.50158.26141.00164.26141.50169.44142.00174.36142.50179.69
143.00186.18143.50194.64144.00205.88144.50220.66145.00239.63145.50263.30
146.00292.02146.50325.89147.00364.81147.50408.43148.00456.18148.50507.27
149.00560.70149.50615.36150.00670.02150.50723.39151.00774.20151.50821.25
152.00863.43152.50899.82153.00929.70153.50952.56154.00968.15154.50976.47
155.00977.76155.50972.47156.00961.24156.50944.85157.00924.11157.50899.91
158.00873.11158.50844.44159.00814.56159.50783.99160.00753.08160.50722.01
161.00690.85161.50659.53162.00627.94162.50595.89163.00563.23163.50529.83
164.00495.66164.50460.74165.00425.22165.50389.37166.00353.51166.50318.00
167.00283.27167.50249.73168.00217.75168.50187.65169.00159.68169.50134.00
170.00110.70170.50 89.80171.00 71.28171.50 55.06172.00 41.11172.50 29.39
173.00 19.88173.50 12.61174.00  7.64174.50  5.06175.00  4.95175.50  7.39
176.00 12.38176.50 19.89177.00 29.77177.50 41.77178.00 55.54178.50 70.64
179.00 86.51179.50102.58180.00118.23180.50132.89181.00146.02181.50157.19
182.00166.08182.50172.58183.00176.66183.50178.51184.00178.43184.50176.89
185.00174.43185.50171.64186.00169.15186.50167.56187.00167.47187.50169.32
188.00173.57188.50180.48189.00190.31189.50203.16190.00219.09190.50238.13
191.00260.25191.50285.41192.00313.57192.50344.67193.00378.65193.50415.42
194.00454.84194.50496.72195.00540.78195.50586.63196.00633.74196.50681.47
197.00729.05197.50775.61198.00820.19198.50861.82199.00899.48199.50932.25
200.00959.28200.50979.89201.00993.56201.50999.99202.00999.09202.50991.01
203.00976.10203.50954.91204.00928.13204.50896.58205.00861.17205.50822.80
206.00782.40206.50740.81207.00698.81207.50657.06208.00616.12208.50576.39
209.00538.16209.50501.59210.00466.77210.50433.67211.00402.22211.50372.30
212.00343.80212.50316.57213.00290.53213.50265.62214.00241.77214.50219.02
215.00197.38215.50176.92216.00157.70216.50139.80217.00123.28217.50108.18
218.00 94.50218.50 82.24219.00 71.36219.50 61.79220.00 53.45220.50 46.27
221.00 40.15221.50 35.03222.00 30.86222.50 27.64223.00 25.34223.50 24.00
224.00 23.66224.50 24.38225.00 26.21225.50 29.18226.00 33.30226.50 38.56
227.00 44.92227.50 52.29228.00 60.54228.50 69.52229.00 79.03229.50 88.85
230.00 98.78230.50108.56231.00117.97231.50126.78232.00134.78232.50141.79
233.00147.62233.50152.14234.00155.24234.50156.84235.00156.90235.50155.40
236.00152.40236.50147.97237.00142.23237.50135.37238.00127.63238.50119.26
239.00110.60239.50102.00240.00 93.88240.50 86.64241.00 80.69241.50 76.44
242.00 74.24242.50 74.40243.00 77.13243.50 82.51244.00 90.56244.50101.11
245.00113.86245.50128.39246.00144.15246.50160.49247.00176.70247.50192.03
248.00205.75248.50217.20
(2 6)*
 276    0.8034E+00
112.00170.30112.50182.89113.00196.55113.50211.34114.00227.31114.50244.44
115.00262.73115.50282.03116.00302.16116.50322.79117.00343.48117.50363.74
118.00382.95118.50400.46119.00415.62119.50427.83120.00436.56120.50441.47
121.00442.33121.50439.15122.00432.13122.50421.66123.00408.32123.50392.80
124.00375.93124.50358.54125.00341.48125.50325.50126.00311.33126.50299.51
127.00290.46127.50284.45128.00281.61128.50281.93129.00285.30129.50291.48
130.00300.20130.50311.09131.00323.76131.50337.76132.00352.60132.50367.75
133.00382.62133.50396.62134.00409.06134.50419.30135.00426.67135.50430.57
136.00430.50136.50426.09137.00417.21137.50403.93138.00386.66138.50366.06
139.00343.12139.50319.12140.00295.53140.50274.04141.00256.34141.50244.13
142.00238.97142.50242.17143.00254.69143.50277.06144.00309.40144.50351.27
145.00401.77145.50459.52146.00522.75146.50589.36147.00656.99147.50723.20
148.00785.50148.50841.52149.00889.08149.50926.30150.00951.66150.50964.09
151.00962.99151.50948.27152.00920.30152.50879.99153.00828.64153.50767.94
154.00699.87154.50626.65155.00550.59155.50474.04156.00399.22156.50328.22
157.00262.84157.50204.54158.00154.41158.50113.16159.00 81.02159.50 57.87
160.00 43.20160.50 36.20161.00 35.76161.50 40.66162.00 49.50162.50 60.91
163.00 73.51163.50 86.04164.00 97.43164.50106.76165.00113.37165.50116.81
166.00116.90166.50113.66167.00107.34167.50 98.35168.00 87.24168.50 74.67
169.00 61.38169.50 48.11170.00 35.59170.50 24.55171.00 15.64171.50  9.44
172.00  6.46172.50  7.14173.00 11.78173.50 20.66174.00 33.95174.50 51.72
175.00 74.01175.50100.71176.00131.67176.50166.59177.00205.12177.50246.75
178.00290.88178.50336.81179.00383.69179.50430.66180.00476.72180.50520.92
181.00562.28181.50599.88182.00632.92182.50660.72183.00682.81183.50698.89
184.00708.94184.50713.14185.00711.92185.50705.96186.00696.07186.50683.27
187.00668.63187.50653.32188.00638.50188.50625.27189.00614.61189.50607.42
190.00604.39190.50606.05191.00612.69191.50624.43192.00641.20192.50662.68
193.00688.43193.50717.81194.00750.03194.50784.20195.00819.27195.50854.17
196.00887.76196.50918.85197.00946.31197.50969.05198.00986.09198.50996.61
199.00999.99199.50995.83200.00984.00200.50964.65201.00938.21201.50905.37
202.00867.09202.50824.49203.00778.82203.50731.41204.00683.57204.50636.54
205.00591.41205.50549.10206.00510.28206.50475.38207.00444.56207.50417.75
208.00394.69208.50374.90209.00357.84209.50342.84210.00329.26210.50316.45
211.00303.83211.50290.92212.00277.36212.50262.90213.00247.41213.50230.89
214.00213.45214.50195.27215.00176.59215.50157.73216.00139.01216.50120.77
217.00103.31217.50 86.97218.00 71.98218.50 58.57219.00 46.93219.50 37.16
220.00 29.36220.50 23.55221.00 19.73221.50 17.88222.00 17.98222.50 19.99
223.00 23.87223.50 29.62224.00 37.24224.50 46.74225.00 58.19225.50 71.62
226.00 87.05226.50104.54227.00124.05227.50145.55228.00168.90228.50193.94
229.00220.41229.50247.98230.00276.25230.50304.76231.00333.02231.50360.49
232.00386.64232.50410.94233.00432.90233.50452.08234.00468.09234.50480.66
235.00489.59235.50494.78236.00496.26236.50494.10237.00488.55237.50479.90
238.00468.54238.50454.92239.00439.56239.50423.02240.00405.86240.50388.65
241.00371.94241.50356.23242.00341.97242.50329.51243.00319.11243.50310.91
244.00304.97244.50301.22245.00299.48245.50299.49246.00300.94246.50303.44
247.00306.61247.50310.06248.00313.42248.50316.36249.00318.63249.50320.01
(8 -2)*
 272    0.8034E+00
112.00 52.71112.50 65.98113.00 81.00113.50 97.13114.00113.70114.50130.10
115.00145.66115.50159.86116.00172.19116.50182.30117.00189.94117.50195.04
118.00197.61118.50197.86119.00196.11119.50192.76120.00188.29120.50183.25
121.00178.20121.50173.63122.00170.02122.50167.76123.00167.12123.50168.31
124.00171.38124.50176.28125.00182.88125.50190.97126.00200.24126.50210.40
127.00221.08127.50231.95128.00242.69128.50252.98129.00262.56129.50271.20
130.00278.69130.50284.87131.00289.60131.50292.74132.00294.19132.50293.85
133.00291.62133.50287.47134.00281.37134.50273.36135.00263.57135.50252.20
136.00239.60136.50226.24137.00212.71137.50199.74138.00188.14138.50178.81
139.00172.65139.50170.55140.00173.29140.50181.48141.00195.56141.50215.66
142.00241.66142.50273.13143.00309.30143.50349.23144.00391.68144.50435.29
145.00478.62145.50520.24146.00558.77146.50592.98147.00621.86147.50644.62
148.00660.72148.50669.94149.00672.25149.50667.88150.00657.25150.50640.92
151.00619.54151.50593.84152.00564.57152.50532.46153.00498.22153.50462.52
154.00425.98154.50389.16155.00352.61155.50316.81156.00282.21156.50249.25
157.00218.32157.50189.77158.00163.96158.50141.14159.00121.54159.50105.32
160.00 92.56160.50 83.25161.00 77.27161.50 74.44162.00 74.44162.50 76.88
163.00 81.28163.50 87.12164.00 93.80164.50100.72165.00107.27165.50112.90
166.00117.12166.50119.51167.00119.78167.50117.77168.00113.46168.50106.97
169.00 98.53169.50 88.51170.00 77.38170.50 65.65171.00 53.87171.50 42.60
172.00 32.33172.50 23.54173.00 16.56173.50 11.65174.00  8.94174.50  8.45
175.00 10.11175.50 13.72176.00 19.06176.50 25.84177.00 33.78177.50 42.60
178.00 52.06178.50 62.02179.00 72.35179.50 83.05180.00 94.16180.50105.81
181.00118.15181.50131.37182.00145.65182.50161.13183.00177.89183.50195.98
184.00215.31184.50235.78185.00257.17185.50279.24186.00301.71186.50324.33
187.00346.91187.50369.28188.00391.43188.50413.43189.00435.48189.50457.91
190.00481.09190.50505.46191.00531.46191.50559.45192.00589.73192.50622.38
193.00657.36193.50694.36194.00732.90194.50772.23195.00811.48195.50849.60
196.00885.51196.50918.10197.00946.32197.50969.24198.00986.13198.50996.47
199.00999.99199.50996.69200.00986.82200.50970.84201.00949.42201.50923.36
202.00893.55202.50860.91203.00826.34203.50790.69204.00754.72204.50719.04
205.00684.14205.50650.38206.00618.02206.50587.16207.00557.85207.50530.04
208.00503.66208.50478.62209.00454.79209.50432.05210.00410.34210.50389.53
211.00369.54211.50350.31212.00331.74212.50313.76213.00296.27213.50279.17
214.00262.36214.50245.74215.00229.23215.50212.72216.00196.19216.50179.63
217.00163.05217.50146.54218.00130.18218.50114.14219.00 98.57219.50 83.68
220.00 69.66220.50 56.69221.00 44.97221.50 34.63222.00 25.81222.50 18.61
223.00 13.11223.50  9.32224.00  7.27224.50  6.93225.00  8.28225.50 11.25
226.00 15.74226.50 21.68227.00 28.88227.50 37.21228.00 46.46228.50 56.40
229.00 66.76229.50 77.25230.00 87.60230.50 97.50231.00106.66231.50114.85
232.00121.86232.50127.55233.00131.87233.50134.85234.00136.57234.50137.24
235.00137.11235.50136.50236.00135.75236.50135.25237.00135.35237.50136.38
238.00138.62238.50142.30239.00147.56239.50154.50240.00163.10240.50173.30
241.00184.99241.50198.02242.00212.16242.50227.21243.00242.92243.50259.03
244.00275.31244.50291.48245.00307.29245.50322.50246.00336.85246.50350.11
247.00362.06247.50372.51
(1 7)*
 236    0.8148E+00
128.00199.74128.50209.37129.00217.79129.50224.39130.00228.77130.50230.73
131.00230.28131.50227.60132.00223.03132.50217.03133.00210.09133.50202.76
134.00195.52134.50188.80135.00183.01135.50178.41136.00175.23136.50173.56
137.00173.45137.50174.88138.00177.74138.50181.86139.00187.04139.50192.99
140.00199.39140.50205.88141.00212.08141.50217.55142.00221.88142.50224.66
143.00225.53143.50224.14144.00220.25144.50213.71145.00204.45145.50192.53
146.00178.11146.50161.53147.00143.18147.50123.64148.00103.58148.50 83.75
149.00 65.02149.50 48.31150.00 34.58150.50 24.74151.00 19.69151.50 20.23
152.00 27.01152.50 40.50153.00 60.98153.50 88.52154.00122.88154.50163.66
155.00210.19155.50261.66156.00317.05156.50375.26157.00435.09157.50495.32
158.00554.70158.50612.00159.00665.99159.50715.50160.00759.38160.50796.52
161.00825.93161.50846.67162.00857.95162.50859.19163.00850.07163.50830.54
164.00800.98164.50762.15165.00715.26165.50661.98166.00604.36166.50544.77
167.00485.88167.50430.36168.00380.93168.50340.06169.00309.85169.50291.94
170.00287.36170.50296.42171.00318.77171.50353.36172.00398.48172.50451.92
173.00511.09173.50573.13174.00635.12174.50694.28175.00748.02175.50794.17
176.00831.02176.50857.39177.00872.68177.50876.80178.00870.21178.50853.78
179.00828.71179.50796.46180.00758.61180.50716.79181.00672.56181.50627.40
182.00582.56182.50539.09183.00497.82183.50459.31184.00423.90184.50391.76
185.00362.83185.50336.96186.00313.88186.50293.28187.00274.79187.50258.12
188.00242.94188.50229.04189.00216.24189.50204.47190.00193.68190.50183.89
191.00175.16191.50167.57192.00161.13192.50155.85193.00151.64193.50148.35
194.00145.71194.50143.39195.00140.99195.50138.06196.00134.15196.50128.88
197.00121.95197.50113.20198.00102.65198.50 90.55199.00 77.35199.50 63.74
200.00 50.61200.50 39.01201.00 30.11201.50 25.14202.00 25.28202.50 31.63
203.00 45.10203.50 66.35204.00 95.74204.50133.28205.00178.62205.50231.03
206.00289.43206.50352.44207.00418.39207.50485.47208.00551.74208.50615.24
209.00674.11209.50726.63210.00771.29210.50806.92211.00832.65211.50847.98
212.00852.78212.50847.31213.00832.12213.50808.08214.00776.31214.50738.12
215.00694.95215.50648.30216.00599.74216.50550.81217.00502.99217.50457.70
218.00416.24218.50379.80219.00349.45219.50326.07220.00310.43220.50303.07
221.00304.37221.50314.48222.00333.31222.50360.56223.00395.65223.50437.77
224.00485.88224.50538.73225.00594.88225.50652.78226.00710.79226.50767.25
227.00820.55227.50869.12228.00911.62228.50946.80229.00973.72229.50991.60
230.00999.99230.50998.66231.00987.63231.50967.19232.00937.84232.50900.28
233.00855.38233.50804.20234.00747.87234.50687.66235.00624.93235.50561.02
236.00497.34236.50435.22237.00375.99237.50320.83238.00270.81238.50226.85
239.00189.60239.50159.56240.00136.92240.50121.65241.00113.43241.50111.76
242.00115.86242.50124.83243.00137.63243.50153.15244.00170.31244.50188.08
245.00205.53245.50221.91
(-1 8)*
 248    0.7415E+00
126.00626.57126.50596.02127.00564.90127.50534.03128.00504.08128.50475.47
129.00448.43129.50422.91130.00398.78130.50375.72131.00353.37131.50331.38
132.00309.44132.50287.30133.00264.80133.50241.94134.00218.82134.50195.64
135.00172.73135.50150.40136.00129.05136.50109.04137.00 90.68137.50 74.23
138.00 59.84138.50 47.57139.00 37.41139.50 29.24140.00 22.88140.50 18.13
141.00 14.75141.50 12.50142.00 11.18142.50 10.61143.00 10.68143.50 11.31
144.00 12.49144.50 14.26145.00 16.66145.50 19.83146.00 23.91146.50 29.04
147.00 35.41147.50 43.20148.00 52.61148.50 63.85149.00 77.12149.50 92.62
150.00110.58150.50131.13151.00154.43151.50180.54152.00209.50152.50241.22
153.00275.55153.50312.23154.00350.92154.50391.18155.00432.55155.50474.49
156.00516.50156.50558.08157.00598.79157.50638.28158.00676.30158.50712.66
159.00747.29159.50780.18160.00811.35160.50840.82161.00868.57161.50894.52
162.00918.51162.50940.26163.00959.37163.50975.42164.00987.87164.50996.23
165.00999.99165.50998.77166.00992.31166.50980.51167.00963.48167.50941.52
168.00915.11168.50884.92169.00851.73169.50816.43170.00779.90170.50743.06
171.00706.71171.50671.61172.00638.36172.50607.39173.00579.04173.50553.42
174.00530.55174.50510.30175.00492.42175.50476.59176.00462.44176.50449.52
177.00437.40177.50425.66178.00413.90178.50401.77179.00389.03179.50375.46
180.00361.00180.50345.63181.00329.46181.50312.64182.00295.41182.50278.04
183.00260.79183.50243.92184.00227.65184.50212.12185.00197.43185.50183.59
186.00170.53186.50158.13187.00146.25187.50134.71188.00123.38188.50112.16
189.00101.01189.50 90.01190.00 79.27190.50 69.07191.00 59.72191.50 51.60
192.00 45.15192.50 40.82193.00 39.03193.50 40.18194.00 44.55194.50 52.40
195.00 63.80195.50 78.77196.00 97.19196.50118.82197.00143.35197.50170.37
198.00199.43198.50230.04199.00261.70199.50293.90200.00326.22200.50358.22
201.00389.57201.50419.99202.00449.28202.50477.32203.00504.05203.50529.51
204.00553.79204.50577.02205.00599.42205.50621.19206.00642.57206.50663.81
207.00685.12207.50706.67208.00728.59208.50750.93209.00773.60209.50796.43
210.00819.15210.50841.32211.00862.43211.50881.82212.00898.79212.50912.60
213.00922.51213.50927.82214.00927.91214.50922.32215.00910.75215.50893.11
216.00869.53216.50840.34217.00806.11217.50767.57218.00725.61218.50681.21
219.00635.43219.50589.27220.00543.74220.50499.68221.00457.87221.50418.87
222.00383.11222.50350.85223.00322.18223.50297.07224.00275.43224.50257.03
225.00241.68225.50229.14226.00219.22226.50211.73227.00206.53227.50203.53
228.00202.64228.50203.76229.00206.82229.50211.68230.00218.15230.50225.97
231.00234.82231.50244.30232.00253.95232.50263.27233.00271.76233.50278.91
234.00284.27234.50287.44235.00288.16235.50286.24236.00281.63236.50274.41
237.00264.77237.50252.99238.00239.42238.50224.51239.00208.65239.50192.29
240.00175.81240.50159.57241.00143.84241.50128.82242.00114.65242.50101.39
243.00 89.06243.50 77.65244.00 67.08244.50 57.30245.00 48.25245.50 39.88
246.00 32.20246.50 25.19247.00 18.89247.50 13.37248.00  8.70248.50  4.96
249.00  2.23249.50  0.56
(7 1)*
 246    0.7548E+00
126.00359.03126.50351.01127.00340.72127.50328.64128.00315.37128.50301.63
129.00288.27129.50276.25130.00266.57130.50260.26131.00258.30131.50261.54
132.00270.64132.50285.97133.00307.62133.50335.33134.00368.44134.50405.98
135.00446.69135.50489.03136.00531.36136.50571.98137.00609.27137.50641.74
138.00668.15138.50687.54139.00699.30139.50703.19140.00699.27140.50687.93
141.00669.79141.50645.70142.00616.60142.50583.54143.00547.54143.50509.62
144.00470.70144.50431.65145.00393.19145.50355.95146.00320.46146.50287.18
147.00256.47147.50228.66148.00203.98148.50182.63149.00164.72149.50150.31
150.00139.38150.50131.80151.00127.37151.50125.73152.00126.48152.50129.06
153.00132.89153.50137.31154.00141.70154.50145.45155.00148.08155.50149.22
156.00148.73156.50146.67157.00143.36157.50139.34158.00135.35158.50132.35
159.00131.33159.50133.31160.00139.25160.50149.92161.00165.83161.50187.15
162.00213.70162.50244.90163.00279.80163.50317.19164.00355.62164.50393.55
165.00429.50165.50462.16166.00490.49166.50513.85167.00532.07167.50545.45
168.00554.74168.50561.09169.00565.97169.50570.97170.00577.74170.50587.76
171.00602.25171.50622.05172.00647.52172.50678.51173.00714.35173.50753.91
174.00795.68174.50837.87175.00878.55175.50915.81176.00947.90176.50973.27
177.00990.81177.50999.80178.00999.99178.50991.59179.00975.23179.50951.91
180.00922.87180.50889.53181.00853.34181.50815.73182.00777.94182.50741.03
183.00705.80183.50672.74184.00642.06184.50613.77185.00587.61185.50563.24
186.00540.19186.50518.06187.00496.43187.50475.05188.00453.74188.50432.47
189.00411.33189.50390.49190.00370.18190.50350.63191.00332.03191.50314.48
192.00297.98192.50282.43193.00267.58193.50253.12194.00238.69194.50223.90
195.00208.40195.50191.97196.00174.44196.50155.88197.00136.48197.50116.61
198.00 96.79198.50 77.65199.00 59.89199.50 44.22200.00 31.29200.50 21.67
201.00 15.78201.50 13.84202.00 15.89202.50 21.76203.00 31.09203.50 43.36
204.00 57.92204.50 74.06205.00 91.05205.50108.22206.00124.96206.50140.83
207.00155.54207.50169.03208.00181.39208.50192.92209.00204.09209.50215.47
210.00227.71210.50241.49211.00257.43211.50276.09212.00297.83212.50322.89
213.00351.29213.50382.80214.00417.02214.50453.34215.00490.99215.50529.09
216.00566.73216.50602.94217.00636.88217.50667.78218.00695.07218.50718.34
219.00737.45219.50752.47220.00763.68220.50771.57221.00776.80221.50780.12
222.00782.34222.50784.29223.00786.70223.50790.23224.00795.37224.50802.40
225.00811.45225.50822.41226.00835.03226.50848.83227.00863.24227.50877.62
228.00891.25228.50903.45229.00913.53229.50920.93230.00925.17230.50925.89
231.00922.84231.50915.91232.00905.10232.50890.47233.00872.19233.50850.45
234.00825.51234.50797.63235.00767.09235.50734.22236.00699.29236.50662.68
237.00624.73237.50585.84238.00546.43238.50506.97239.00467.90239.50429.70
240.00392.82240.50357.67241.00324.62241.50293.92242.00265.75242.50240.20
243.00217.24243.50196.79244.00178.65244.50162.62245.00148.45245.50135.90
246.00124.80246.50114.97247.00106.35247.50 98.91248.00 92.66248.50 87.67
(8 -1)*
 252    0.8154E+00
122.00154.79122.50165.29123.00176.83123.50188.75124.00200.37124.50210.98
125.00220.03125.50227.01126.00231.57126.50233.53127.00232.84127.50229.64
128.00224.18128.50216.80129.00207.97129.50198.13130.00187.76130.50177.29
131.00167.11131.50157.53132.00148.82132.50141.18133.00134.79133.50129.83
134.00126.47134.50124.91135.00125.37135.50128.08136.00133.22136.50140.97
137.00151.44137.50164.59138.00180.28138.50198.21139.00217.93139.50238.85
140.00260.24140.50281.34141.00301.30141.50319.31142.00334.64142.50346.64
143.00354.78143.50358.73144.00358.28144.50353.46145.00344.41145.50331.43
146.00314.99146.50295.61147.00273.96147.50250.80148.00226.92148.50203.20
149.00180.56149.50159.93150.00142.24150.50128.40151.00119.28151.50115.58
152.00117.88152.50126.62153.00141.90153.50163.62154.00191.36154.50224.42
155.00261.82155.50302.33156.00344.51156.50386.81157.00427.66157.50465.51
158.00498.93158.50526.73159.00547.99159.50562.12160.00568.88160.50568.40
161.00561.16161.50547.97162.00529.84162.50508.03163.00483.89163.50458.79
164.00434.13164.50411.19165.00391.15165.50375.02166.00363.64166.50357.66
167.00357.57167.50363.64168.00375.99168.50394.55169.00419.10169.50449.21
170.00484.31170.50523.64171.00566.25171.50611.07172.00656.86172.50702.28
173.00745.91173.50786.37174.00822.28174.50852.42175.00875.74175.50891.49
176.00899.14176.50898.61177.00890.07177.50874.12178.00851.60178.50823.71
179.00791.76179.50757.27180.00721.77180.50686.72181.00653.53181.50623.39
182.00597.27182.50575.83183.00559.48183.50548.30184.00542.07184.50540.34
185.00542.41185.50547.40186.00554.31186.50562.04187.00569.49187.50575.60
188.00579.38188.50580.01189.00576.80189.50569.28190.00557.22190.50540.57
191.00519.54191.50494.52192.00466.08192.50434.88193.00401.74193.50367.46
194.00332.84194.50298.65195.00265.53195.50233.99196.00204.45196.50177.14
197.00152.15197.50129.48198.00109.00198.50 90.58199.00 74.01199.50 59.12
200.00 45.78200.50 33.93201.00 23.57201.50 14.82202.00  7.83202.50  2.84
203.00  0.15203.50  0.00204.00  2.69204.50  8.44205.00 17.39205.50 29.62
206.00 45.07206.50 63.60207.00 84.92207.50108.66208.00134.32208.50161.32
209.00189.02209.50216.71210.00243.65210.50269.09211.00292.29211.50312.54
212.00329.17212.50341.64213.00349.47213.50352.36214.00350.14214.50342.87
215.00330.78215.50314.33216.00294.21216.50271.34217.00246.79217.50221.84
218.00197.85218.50176.29219.00158.59219.50146.11220.00140.12220.50141.64
221.00151.44221.50169.98222.00197.40222.50233.47223.00277.61223.50328.92
224.00386.23224.50448.11225.00513.00225.50579.24226.00645.11226.50708.95
227.00769.22227.50824.49228.00873.58228.50915.48229.00949.45229.50974.99
230.00991.84230.50999.99231.00999.65231.50991.25232.00975.39232.50952.83
233.00924.46233.50891.24234.00854.23234.50814.48235.00773.00235.50730.77
236.00688.67236.50647.45237.00607.72237.50569.94238.00534.42238.50501.30
239.00470.61239.50442.28240.00416.14240.50392.02241.00369.68241.50348.94
242.00329.63242.50311.63243.00294.85243.50279.28244.00264.91244.50251.75
245.00239.85245.50229.22246.00219.87246.50211.80247.00204.96247.50199.33
(4 5)*
 214    0.8025E+00
139.00 54.58139.50 58.44140.00 66.46140.50 79.05141.00 96.38141.50118.37
142.00144.78142.50175.13143.00208.79143.50244.98144.00282.80144.50321.24
145.00359.15145.50395.40146.00428.75146.50457.98147.00481.94147.50499.57
148.00509.96148.50512.42149.00506.55149.50492.30150.00469.94150.50440.13
151.00403.91151.50362.59152.00317.75152.50271.19153.00224.73153.50180.18
154.00139.25154.50103.40155.00 73.86155.50 51.43156.00 36.64156.50 29.57
157.00 29.99157.50 37.32158.00 50.70158.50 69.10159.00 91.33159.50116.08
160.00142.11160.50168.18161.00193.14161.50216.04162.00236.10162.50252.73
163.00265.61163.50274.64164.00279.96164.50281.97165.00281.24165.50278.55
166.00274.79166.50270.93167.00268.01167.50267.03168.00268.89168.50274.40
169.00284.19169.50298.70170.00318.14170.50342.52171.00371.62171.50405.04
172.00442.21172.50482.40173.00524.84173.50568.64174.00612.96174.50656.96
175.00699.84175.50740.94176.00779.64176.50815.49177.00848.17177.50877.46
178.00903.26178.50925.56179.00944.42179.50959.93180.00972.19180.50981.26
181.00987.13181.50989.76182.00988.99182.50984.64183.00976.46183.50964.21
184.00947.69184.50926.84185.00901.74185.50872.68186.00840.21186.50805.12
187.00768.44187.50731.44188.00695.52188.50662.13189.00632.73189.50608.58
190.00590.75190.50579.94191.00576.51191.50580.30192.00590.78192.50606.95
193.00627.45193.50650.64194.00674.72194.50697.76195.00717.93195.50733.54
196.00743.15196.50745.63197.00740.26197.50726.67198.00704.92198.50675.42
199.00638.92199.50596.40200.00549.05200.50498.17201.00445.14201.50391.29
202.00337.89202.50286.11203.00236.98203.50191.40204.00150.07204.50113.53
205.00 82.20205.50 56.33206.00 36.04206.50 21.34207.00 12.10207.50  8.13
208.00  9.11208.50 14.62209.00 24.19209.50 37.22210.00 53.06210.50 71.02
211.00 90.31211.50110.15212.00129.73212.50148.25213.00165.01213.50179.33
214.00190.68214.50198.66215.00203.03215.50203.75216.00201.00216.50195.13
217.00186.72217.50176.58218.00165.62218.50154.91219.00145.61219.50138.87
220.00135.82220.50137.51221.00144.79221.50158.34222.00178.58222.50205.64
223.00239.37223.50279.38224.00324.96224.50375.25225.00429.19225.50485.62
226.00543.32226.50601.08227.00657.74227.50712.22228.00763.61228.50811.07
229.00853.98229.50891.80230.00924.19230.50950.88231.00971.79231.50986.86
232.00996.20232.50999.99233.00998.49233.50992.08234.00981.20234.50966.36
235.00948.18235.50927.31236.00904.44236.50880.26237.00855.44237.50830.58
238.00806.24238.50782.81239.00760.60239.50739.76240.00720.31240.50702.16
241.00685.12241.50668.92242.00653.25242.50637.80243.00622.29243.50606.48
244.00590.23244.50573.47245.00556.26245.50538.77
(5 4)*
 220    0.7746E+00
137.00146.69137.50166.29138.00190.47138.50218.45139.00249.21139.50281.51
140.00314.09140.50345.72141.00375.26141.50401.83142.00424.79142.50443.76
143.00458.70143.50469.79144.00477.48144.50482.36145.00485.09145.50486.42
146.00487.02146.50487.48147.00488.24147.50489.60148.00491.62148.50494.23
149.00497.16149.50500.05150.00502.39150.50503.66151.00503.37151.50501.05
152.00496.37152.50489.13153.00479.31153.50467.05154.00452.66154.50436.57
155.00419.33155.50401.50156.00383.61156.50366.16157.00349.48157.50333.77
158.00319.05158.50305.15159.00291.79159.50278.55160.00264.97160.50250.60
161.00235.07161.50218.16162.00199.79162.50180.10163.00159.43163.50138.27
164.00117.30164.50 97.21165.00 78.78165.50 62.68166.00 49.51166.50 39.64
167.00 33.32167.50 30.53168.00 31.06168.50 34.49169.00 40.26169.50 47.73
170.00 56.16170.50 64.83171.00 73.08171.50 80.31172.00 86.08172.50 90.02
173.00 91.94173.50 91.76174.00 89.50174.50 85.33175.00 79.46175.50 72.18
176.00 63.80176.50 54.71177.00 45.27177.50 35.88178.00 26.94178.50 18.84
179.00 12.01179.50  6.83180.00  3.70180.50  3.04181.00  5.21181.50 10.59
182.00 19.54182.50 32.35183.00 49.28183.50 70.51184.00 96.11184.50126.07
185.00160.19185.50198.14186.00239.42186.50283.34187.00329.06187.50375.61
188.00421.87188.50466.69189.00508.91189.50547.44190.00581.30190.50609.71
191.00632.13191.50648.33192.00658.34192.50662.51193.00661.49193.50656.15
194.00647.55194.50636.86195.00625.29195.50614.04196.00604.20196.50596.72
197.00592.39197.50591.78198.00595.31198.50603.14199.00615.31199.50631.68
200.00652.00200.50675.86201.00702.81201.50732.26202.00763.59202.50796.05
203.00828.85203.50861.16204.00892.06204.50920.66205.00946.04205.50967.36
206.00983.86206.50994.90207.00999.99207.50998.82208.00991.28208.50977.43
209.00957.50209.50931.89210.00901.10210.50865.74211.00826.45211.50783.89
212.00738.75212.50691.67213.00643.30213.50594.23214.00545.07214.50496.39
215.00448.74215.50402.69216.00358.76216.50317.46217.00279.24217.50244.49
218.00213.55218.50186.58219.00163.71219.50144.89220.00129.98220.50118.75
221.00110.84221.50105.86222.00103.35222.50102.87223.00103.96223.50106.21
224.00109.26224.50112.78225.00116.52225.50120.25226.00123.82226.50127.06
227.00129.85227.50132.09228.00133.65228.50134.46229.00134.45229.50133.56
230.00131.82230.50129.33231.00126.26231.50122.90232.00119.68232.50117.13
233.00115.91233.50116.79234.00120.58234.50128.13235.00140.26235.50157.70
236.00181.02236.50210.59237.00246.52237.50288.59238.00336.28238.50388.74
239.00444.78239.50502.98240.00561.72240.50619.22241.00673.72241.50723.51
242.00767.03242.50803.01243.00830.49243.50848.89244.00858.07244.50858.28
245.00850.23245.50835.03246.00814.08246.50789.12
(9 -4)*
 222    0.7842E+00
137.00240.09137.50229.50138.00217.42138.50204.21139.00190.22139.50175.79
140.00161.28140.50146.98141.00133.15141.50119.99142.00107.68142.50 96.29
143.00 85.86143.50 76.37144.00 67.78144.50 59.95145.00 52.80145.50 46.22
146.00 40.13146.50 34.51147.00 29.39147.50 24.89148.00 21.19148.50 18.56
149.00 17.30149.50 17.78150.00 20.38150.50 25.44151.00 33.27151.50 44.12
152.00 58.17152.50 75.50153.00 96.08153.50119.84154.00146.65154.50176.29
155.00208.61155.50243.36156.00280.42156.50319.58157.00360.76157.50403.78
158.00448.50158.50494.66159.00541.95159.50589.88160.00637.79160.50684.88
161.00730.12161.50772.34162.00810.25162.50842.52163.00867.81163.50884.92
164.00892.83164.50890.80165.00878.45165.50855.78166.00823.24166.50781.67
167.00732.31167.50676.74168.00616.78168.50554.42169.00491.69169.50430.60
170.00372.98170.50320.43171.00274.30171.50235.57172.00204.87172.50182.45
173.00168.28173.50162.00174.00162.99174.50170.48175.00183.53175.50201.15
176.00222.32176.50246.03177.00271.32177.50297.30178.00323.15178.50348.16
179.00371.68179.50393.12180.00411.97180.50427.77181.00440.11181.50448.64
182.00453.06182.50453.15183.00448.75183.50439.81184.00426.44184.50408.79
185.00387.23185.50362.23186.00334.40186.50304.44187.00273.16187.50241.39
188.00210.02188.50179.83189.00151.59189.50125.90190.00103.27190.50 84.01
191.00 68.28191.50 56.06192.00 47.21192.50 41.41193.00 38.31193.50 37.43
194.00 38.32194.50 40.46195.00 43.43195.50 46.76196.00 50.09196.50 53.10
197.00 55.49197.50 57.07198.00 57.66198.50 57.17199.00 55.58199.50 52.95
200.00 49.43200.50 45.32201.00 41.01201.50 37.06202.00 34.15202.50 33.10
203.00 34.81203.50 40.22204.00 50.28204.50 65.87205.00 87.73205.50116.41
206.00152.18206.50195.01207.00244.57207.50300.20208.00360.92208.50425.49
209.00492.50209.50560.40210.00627.60210.50692.53211.00753.73211.50809.95
212.00860.08212.50903.26213.00938.87213.50966.47214.00985.88214.50997.02
215.00999.99215.50995.01216.00982.41216.50962.60217.00936.10217.50903.55
218.00865.71218.50823.46219.00777.80219.50729.86220.00680.89220.50632.15
221.00584.96221.50540.60222.00500.22222.50464.85223.00435.30223.50412.11
224.00395.58224.50385.68225.00382.17225.50384.52226.00391.97226.50403.65
227.00418.50227.50435.50228.00453.53228.50471.55229.00488.55229.50503.65
230.00516.05230.50525.07231.00530.17231.50530.94232.00527.08232.50518.47
233.00505.08233.50487.05234.00464.67234.50438.38235.00408.72235.50376.40
236.00342.24236.50307.14237.00272.05237.50237.96238.00205.82238.50176.53
239.00150.87239.50129.47240.00112.79240.50101.08241.00 94.38241.50 92.54
242.00 95.17242.50101.75243.00111.58243.50123.92244.00137.97244.50152.94
245.00168.07245.50182.72246.00196.37246.50208.63247.00219.25247.50228.10
(9 -5)*
 222    0.8138E+00
137.00108.14137.50100.59138.00 91.87138.50 82.14139.00 71.63139.50 60.61
140.00 49.32140.50 38.11141.00 27.38141.50 17.61142.00  9.35142.50  3.24
143.00  0.00143.50  0.35144.00  5.04144.50 14.73145.00 29.97145.50 51.13
146.00 78.37146.50111.57147.00150.32147.50193.94148.00241.47148.50291.75
149.00343.49149.50395.31150.00445.88150.50493.98151.00538.57151.50578.92
152.00614.53152.50645.28153.00671.30153.50692.96154.00710.86154.50725.68
155.00738.09155.50748.77156.00758.21156.50766.75157.00774.50157.50781.36
158.00787.05158.50791.13159.00793.07159.50792.32160.00788.37160.50780.85
161.00769.52161.50754.33162.00735.45162.50713.22163.00688.13163.50660.78
164.00631.86164.50602.02165.00571.89165.50541.98166.00512.70166.50484.33
167.00457.00167.50430.74168.00405.45168.50381.02169.00357.27169.50334.01
170.00311.15170.50288.56171.00266.24171.50244.19172.00222.54172.50201.43
173.00181.08173.50161.77174.00143.80174.50127.52175.00113.39175.50101.84
176.00 93.40176.50 88.61177.00 88.04177.50 92.24178.00101.74178.50116.93
179.00138.09179.50165.32180.00198.47180.50237.10181.00280.52181.50327.75
182.00377.55182.50428.45183.00478.85183.50527.07184.00571.46184.50610.50
185.00642.87185.50667.53186.00683.79186.50691.35187.00690.31187.50681.11
188.00664.57188.50641.75189.00613.95189.50582.55190.00549.02190.50514.75
191.00481.04191.50449.01192.00419.61192.50393.52193.00371.22193.50352.97
194.00338.81194.50328.64195.00322.21195.50319.18196.00319.18196.50321.82
197.00326.73197.50333.61198.00342.23198.50352.46199.00364.27199.50377.72
200.00392.95200.50410.18201.00429.67201.50451.64202.00476.34202.50503.92
203.00534.45203.50567.86204.00603.93204.50642.32205.00682.48205.50723.75
206.00765.31206.50806.28207.00845.65207.50882.42208.00915.60208.50944.23
209.00967.45209.50984.52210.00994.87210.50998.07211.00993.89211.50982.30
212.00963.43212.50937.63213.00905.39213.50867.38214.00824.35214.50777.20
215.00726.86215.50674.32216.00620.56216.50566.52217.00513.11217.50461.13
218.00411.29218.50364.16219.00320.20219.50279.70220.00242.87220.50209.76
221.00180.34221.50154.48222.00131.99222.50112.67223.00 96.25223.50 82.50
224.00 71.16224.50 62.04225.00 54.92225.50 49.66226.00 46.11226.50 44.19
227.00 43.80227.50 44.92228.00 47.52228.50 51.65229.00 57.34229.50 64.73
230.00 73.97230.50 85.24231.00 98.79231.50114.89232.00133.83232.50155.86
233.00181.21233.50210.07234.00242.50234.50278.49235.00317.90235.50360.43
236.00405.68236.50453.15237.00502.19237.50552.12238.00602.22238.50651.73
239.00699.93239.50746.14240.00789.73240.50830.14241.00866.91241.50899.65
242.00928.02242.50951.82243.00970.88243.50985.14244.00994.62244.50999.48
245.00999.99245.50996.58246.00989.83246.50980.49247.00969.45247.50957.65
(3 6)*
 198    0.8015E+00
149.00251.09149.50274.89150.00295.41150.50311.75151.00323.28151.50329.60
152.00330.61152.50326.44153.00317.42153.50304.03154.00286.90154.50266.73
155.00244.27155.50220.31156.00195.61156.50170.93157.00146.99157.50124.46
158.00103.93158.50 85.96159.00 71.01159.50 59.45160.00 51.56160.50 47.55
161.00 47.46161.50 51.32162.00 59.03162.50 70.38163.00 85.14163.50102.99
164.00123.61164.50146.63165.00171.62165.50198.23166.00226.02166.50254.59
167.00283.48167.50312.23168.00340.37168.50367.35169.00392.66169.50415.73
170.00436.05170.50453.13171.00466.55171.50476.01172.00481.39172.50482.73
173.00480.26173.50474.44174.00465.93174.50455.51175.00444.15175.50432.84
176.00422.57176.50414.25177.00408.64177.50406.28178.00407.44178.50412.09
179.00419.93179.50430.33180.00442.44180.50455.20181.00467.45181.50478.01
182.00485.70182.50489.51183.00488.62183.50482.47184.00470.75184.50453.49
185.00431.01185.50403.87186.00372.89186.50339.02187.00303.39187.50267.10
188.00231.29188.50196.98189.00165.08189.50136.35190.00111.34190.50 90.42
191.00 73.76191.50 61.35192.00 53.05192.50 48.56193.00 47.54193.50 49.57
194.00 54.22194.50 61.08195.00 69.75195.50 79.83196.00 91.01196.50102.95
197.00115.36197.50127.91198.00140.28198.50152.09199.00162.96199.50172.47
200.00180.15200.50185.60201.00188.39201.50188.21202.00184.79202.50178.05
203.00168.01203.50154.92204.00139.16204.50121.29205.00102.03205.50 82.21
206.00 62.71206.50 44.49207.00 28.41207.50 15.33208.00  5.93208.50  0.71
209.00  0.00209.50  3.90210.00 12.28210.50 24.78211.00 40.87211.50 59.79
212.00 80.74212.50102.78213.00124.96213.50146.39214.00166.22214.50183.72
215.00198.35215.50209.72216.00217.65216.50222.13217.00223.32217.50221.54
218.00217.22218.50210.84219.00202.97219.50194.14220.00184.85220.50175.57
221.00166.71221.50158.59222.00151.50222.50145.67223.00141.32223.50138.68
224.00137.98224.50139.49225.00143.53225.50150.43226.00160.57226.50174.30
227.00191.96227.50213.81228.00240.01228.50270.58229.00305.39229.50344.20
230.00386.51230.50431.77231.00479.25231.50528.15232.00577.63232.50626.85
233.00675.02233.50721.38234.00765.33234.50806.36235.00844.03235.50878.08
236.00908.27236.50934.46237.00956.50237.50974.25238.00987.56238.50996.22
239.00999.99239.50998.60240.00991.74240.50979.17241.00960.66241.50936.11
242.00905.52242.50869.09243.00827.18243.50780.36244.00729.40244.50675.27
245.00619.09245.50562.13246.00505.78246.50451.48247.00400.69247.50354.84
(6 3)*
 224    0.7902E+00
136.00258.35136.50275.04137.00292.40137.50309.87138.00326.91138.50342.99
139.00357.64139.50370.43140.00381.03140.50389.21141.00394.81141.50397.76
142.00398.09142.50395.88143.00391.24143.50384.37144.00375.46144.50364.75
145.00352.51145.50338.98146.00324.46146.50309.22147.00293.50147.50277.61
148.00261.78148.50246.24149.00231.22149.50216.86150.00203.32150.50190.69
151.00179.00151.50168.25152.00158.39152.50149.31153.00140.89153.50132.98
154.00125.41154.50118.03155.00110.71155.50103.38156.00 96.00156.50 88.63
157.00 81.43157.50 74.62158.00 68.50158.50 63.50159.00 60.05159.50 58.66
160.00 59.84160.50 64.10161.00 71.90161.50 83.57162.00 99.41162.50119.50
163.00143.83163.50172.16164.00204.10164.50239.06165.00276.31165.50314.96
166.00354.03166.50392.48167.00429.26167.50463.38168.00493.96168.50520.30
169.00541.89169.50558.50170.00570.21170.50577.34171.00580.51171.50580.64
172.00578.75172.50576.05173.00573.77173.50573.09174.00575.09174.50580.61
175.00590.21175.50604.18176.00622.42176.50644.54177.00669.83177.50697.28
178.00725.75178.50753.94179.00780.54179.50804.25180.00823.90180.50838.50
181.00847.25181.50849.59182.00845.24182.50834.13183.00816.45183.50792.55
184.00763.01184.50728.51185.00689.82185.50647.84186.00603.43186.50557.51
187.00510.98187.50464.69188.00419.44188.50375.93189.00334.81189.50296.57
190.00261.64190.50230.28191.00202.64191.50178.76192.00158.55192.50141.81
193.00128.26193.50117.53194.00109.22194.50102.86195.00 98.02195.50 94.22
196.00 91.04196.50 88.10197.00 85.05197.50 81.60198.00 77.58198.50 72.84
199.00 67.34199.50 61.13200.00 54.33200.50 47.15201.00 39.85201.50 32.78
202.00 26.36202.50 20.98203.00 17.11203.50 15.16204.00 15.56204.50 18.70
205.00 24.90205.50 34.43206.00 47.54206.50 64.38207.00 85.08207.50109.74
208.00138.43208.50171.19209.00208.03209.50248.96210.00293.90210.50342.71
211.00395.14211.50450.83212.00509.18212.50569.44213.00630.66213.50691.63
214.00751.03214.50807.34215.00859.04215.50904.56216.00942.48216.50971.57
217.00990.91217.50999.99218.00998.71218.50987.45219.00967.11219.50939.01
220.00904.88220.50866.75221.00826.81221.50787.34222.00750.55222.50718.43
223.00692.69223.50674.62224.00665.07224.50664.39225.00672.42225.50688.54
226.00711.73226.50740.62227.00773.59227.50808.91228.00844.77228.50879.48
229.00911.47229.50939.41230.00962.29230.50979.36231.00990.28231.50995.01
232.00993.81232.50987.23233.00975.96233.50960.90234.00942.94234.50923.04
235.00902.04235.50880.68236.00859.54236.50839.06237.00819.45237.50800.79
238.00782.97238.50765.77239.00748.89239.50731.98240.00714.69240.50696.68
241.00677.66241.50657.42242.00635.83242.50612.86243.00588.58243.50563.13
244.00536.72244.50509.68245.00482.37245.50455.23246.00428.75246.50403.46
247.00379.93247.50358.73
(9 -3)*
 212    0.7190E+00
142.00152.73142.50181.29143.00214.72143.50252.18144.00292.84144.50335.80
145.00380.20145.50425.27146.00470.32146.50514.84147.00558.47147.50601.01
148.00642.45148.50682.85149.00722.34149.50761.01150.00798.88150.50835.77
151.00871.28151.50904.72152.00935.13152.50961.29153.00981.80153.50995.19
154.00999.99154.50994.92155.00978.98155.50951.57156.00912.61156.50862.54
157.00802.37157.50733.66158.00658.38158.50578.87159.00497.67159.50417.33
160.00340.33160.50268.91161.00204.94161.50149.80162.00104.41162.50 69.09
163.00 43.71163.50 27.66164.00 19.91164.50 19.20165.00 24.04165.50 32.92
166.00 44.37166.50 57.05167.00 69.87167.50 82.00168.00 92.96168.50102.57
169.00110.98169.50118.60170.00126.14170.50134.37171.00144.24171.50156.69
172.00172.60172.50192.74173.00217.72173.50247.94174.00283.57174.50324.51
175.00370.44175.50420.78176.00474.77176.50531.44177.00589.69177.50648.31
178.00706.01178.50761.46179.00813.37179.50860.48180.00901.59180.50935.67
181.00961.80181.50979.29182.00987.64182.50986.59183.00976.17183.50956.61
184.00928.45184.50892.43185.00849.51185.50800.81186.00747.61186.50691.21
187.00633.00187.50574.28188.00516.34188.50460.33189.00407.28189.50358.07
190.00313.43190.50273.97191.00240.12191.50212.22192.00190.48192.50175.04
193.00165.94193.50163.12194.00166.40194.50175.56195.00190.18195.50209.71
196.00233.45196.50260.54197.00289.91197.50320.41198.00350.75198.50379.57
199.00405.53199.50427.39200.00444.02200.50454.53201.00458.33201.50455.11
202.00444.99202.50428.39203.00406.12203.50379.26204.00349.16204.50317.31
205.00285.33205.50254.78206.00227.20206.50203.93207.00186.14207.50174.71
208.00170.25208.50173.10209.00183.28209.50200.57210.00224.52210.50254.42
211.00289.41211.50328.49212.00370.50212.50414.26213.00458.46213.50501.82
214.00543.03214.50580.85215.00614.09215.50641.68216.00662.76216.50676.60
217.00682.75217.50681.02218.00671.50218.50654.57219.00630.90219.50601.39
220.00567.17220.50529.52221.00489.81221.50449.44222.00409.75222.50371.99
223.00337.22223.50306.34224.00279.99224.50258.63225.00242.47225.50231.56
226.00225.77226.50224.90227.00228.65227.50236.71228.00248.73228.50264.40
229.00283.40229.50305.41230.00330.11230.50357.13231.00386.04231.50416.30
232.00447.29232.50478.29233.00508.44233.50536.86234.00562.58234.50584.66
235.00602.22235.50614.46236.00620.77236.50620.75237.00614.22237.50601.26
238.00582.21238.50557.64239.00528.34239.50495.26240.00459.43240.50421.94
241.00383.88241.50346.25242.00309.92242.50275.66243.00244.00243.50215.34
244.00189.87244.50167.63245.00148.54245.50132.41246.00118.97246.50107.96
247.00 99.06247.50 92.02
(9 -6)*
 212    0.7010E+00
142.00106.77142.50 97.75143.00 87.92143.50 77.80144.00 67.84144.50 58.48
145.00 50.03145.50 42.76146.00 36.84146.50 32.37147.00 29.39147.50 27.93
148.00 27.99148.50 29.59149.00 32.78149.50 37.66150.00 44.36150.50 53.05
151.00 63.97151.50 77.31152.00 93.36152.50112.35153.00134.48153.50159.96
154.00188.92154.50221.41155.00257.44155.50296.92156.00339.67156.50385.44
157.00433.81157.50484.32158.00536.37158.50589.29159.00642.27159.50694.49
160.00745.05160.50793.05161.00837.59161.50877.87162.00913.14162.50942.83
163.00966.49163.50983.91164.00995.03164.50999.99165.00999.11165.50992.88
166.00981.89166.50966.85167.00948.46167.50927.50168.00904.67168.50880.65
169.00856.09169.50831.52170.00807.44170.50784.27171.00762.39171.50742.14
172.00723.79172.50707.63173.00693.88173.50682.71174.00674.30174.50668.70
175.00665.91175.50665.85176.00668.35176.50673.08177.00679.68177.50687.64
178.00696.38178.50705.24179.00713.53179.50720.53180.00725.55180.50727.91
181.00727.01181.50722.36182.00713.61182.50700.50183.00682.99183.50661.19
184.00635.37184.50605.96185.00573.56185.50538.87186.00502.69186.50465.84
187.00429.15187.50393.42188.00359.36188.50327.54189.00298.36189.50272.10
190.00248.82190.50228.45191.00210.75191.50195.36192.00181.89192.50169.92
193.00159.00193.50148.79194.00139.05194.50129.63195.00120.53195.50111.88
196.00103.93196.50 97.01197.00 91.51197.50 87.87198.00 86.47198.50 87.67
199.00 91.73199.50 98.77200.00108.81200.50121.71201.00137.21201.50154.94
202.00174.39202.50195.01203.00216.21203.50237.38204.00257.93204.50277.34
205.00295.16205.50311.06206.00324.80206.50336.29207.00345.58207.50352.84
208.00358.36208.50362.55209.00365.93209.50369.10210.00372.72210.50377.51
211.00384.18211.50393.41212.00405.86212.50422.04213.00442.38213.50467.10
214.00496.21214.50529.51215.00566.53215.50606.53216.00648.52216.50691.34
217.00733.60217.50773.83218.00810.52218.50842.20219.00867.55219.50885.45
220.00895.06220.50895.91221.00887.89221.50871.27222.00846.73222.50815.24
223.00778.09223.50736.76224.00692.85224.50647.99225.00603.78225.50561.67
226.00522.91226.50488.54227.00459.33227.50435.75228.00418.01228.50406.07
229.00399.65229.50398.28230.00401.34230.50408.08231.00417.66231.50429.20
232.00441.80232.50454.57233.00466.66233.50477.29234.00485.78234.50491.56
235.00494.18235.50493.36236.00488.97236.50481.04237.00469.76237.50455.47
238.00438.60238.50419.68239.00399.30239.50378.05240.00356.48240.50335.12
241.00314.36241.50294.54242.00275.83242.50258.33243.00242.03243.50226.83
244.00212.61244.50199.21245.00186.50245.50174.39246.00162.85246.50151.94
247.00141.78247.50132.56
(0 8)*
 212    0.7650E+00
144.00142.72144.50113.04145.00 84.70145.50 58.92146.00 36.85146.50 19.55
147.00  7.98147.50  2.94148.00  5.03148.50 14.67149.00 32.02149.50 57.00
150.00 89.28150.50128.33151.00173.39151.50223.50152.00277.58152.50334.43
153.00392.81153.50451.44154.00509.09154.50564.61155.00616.98155.50665.34
156.00709.02156.50747.54157.00780.70157.50808.46158.00830.99158.50848.65
159.00861.92159.50871.36160.00877.54160.50881.01161.00882.22161.50881.51
162.00879.08162.50874.91163.00868.90163.50860.78164.00850.20164.50836.77
165.00820.13165.50800.03166.00776.32166.50749.03167.00718.39167.50684.86
168.00648.99168.50611.56169.00573.37169.50535.29170.00498.12170.50462.55
171.00429.14171.50398.26172.00370.05172.50344.49173.00321.34173.50300.27
174.00280.84174.50262.57175.00245.03175.50227.89176.00210.91176.50194.03
177.00177.35177.50161.16178.00145.86178.50132.05179.00120.32179.50111.35
180.00105.81180.50104.29181.00107.27181.50115.08182.00127.86182.50145.56
183.00167.88183.50194.33184.00224.19184.50256.58185.00290.45185.50324.66
186.00358.00186.50389.29187.00417.42187.50441.37188.00460.34188.50473.75
189.00481.26189.50482.81190.00478.62190.50469.14191.00455.08191.50437.30
192.00416.78192.50394.58193.00371.75193.50349.30194.00328.16194.50309.07
195.00292.69195.50279.49196.00269.81196.50263.84197.00261.70197.50263.42
198.00268.96198.50278.33199.00291.45199.50308.34200.00328.96200.50353.33
201.00381.40201.50413.13202.00448.43202.50487.06203.00528.75203.50573.05
204.00619.40204.50667.09205.00715.27205.50762.99206.00809.19206.50852.73
207.00892.52207.50927.41208.00956.42208.50978.62209.00993.31209.50999.99
210.00998.40210.50988.57211.00970.79211.50945.62212.00913.85212.50876.48
213.00834.64213.50789.56214.00742.45214.50694.51215.00646.81215.50600.28
216.00555.62216.50513.37217.00473.80217.50437.02218.00402.97218.50371.42
219.00342.06219.50314.55220.00288.53220.50263.67221.00239.71221.50216.46
222.00193.82222.50171.79223.00150.41223.50129.82224.00110.18224.50 91.69
225.00 74.54225.50 58.90226.00 44.95226.50 32.80227.00 22.54227.50 14.21
228.00  7.82228.50  3.36229.00  0.76229.50  0.00230.00  1.02230.50  3.78
231.00  8.28231.50 14.53232.00 22.58232.50 32.52233.00 44.46233.50 58.51
234.00 74.82234.50 93.50235.00114.64235.50138.27236.00164.38236.50192.87
237.00223.59237.50256.27238.00290.65238.50326.36239.00363.01239.50400.23
240.00437.61240.50474.80241.00511.49241.50547.38242.00582.24242.50615.87
243.00648.11243.50678.78244.00707.77244.50734.91245.00760.06245.50783.11
246.00803.89246.50822.30247.00838.27247.50851.71248.00862.60248.50870.94
249.00876.74249.50880.02
(8 0)*
 212    0.8049E+00
142.00346.53142.50354.26143.00364.38143.50377.11144.00392.55144.50410.79
145.00431.76145.50455.24146.00480.85146.50508.00147.00535.95147.50563.74
148.00590.31148.50614.50149.00635.13149.50651.09150.00661.37150.50665.17
151.00661.99151.50651.61152.00634.17152.50610.16153.00580.35153.50545.79
154.00507.72154.50467.50155.00426.47155.50385.95156.00347.05156.50310.70
157.00277.54157.50247.95158.00222.01158.50199.59159.00180.32159.50163.70
160.00149.17160.50136.13161.00124.02161.50112.42162.00101.00162.50 89.57
163.00 78.12163.50 66.73164.00 55.62164.50 45.07165.00 35.39165.50 26.90
166.00 19.89166.50 14.55167.00 11.06167.50  9.44168.00  9.68168.50 11.66
169.00 15.21169.50 20.09170.00 26.05170.50 32.85171.00 40.18171.50 47.81
172.00 55.47172.50 62.92173.00 69.91173.50 76.18174.00 81.49174.50 85.58
175.00 88.18175.50 89.03176.00 87.92176.50 84.71177.00 79.35177.50 71.93
178.00 62.70178.50 52.11179.00 40.81179.50 29.61180.00 19.53180.50 11.68
181.00  7.25181.50  7.41182.00 13.23182.50 25.62183.00 45.25183.50 72.46
184.00107.27184.50149.34185.00197.96185.50252.16186.00310.63186.50371.97
187.00434.61187.50496.98188.00557.58188.50615.01189.00668.11189.50715.90
190.00757.67190.50792.98191.00821.58191.50843.54192.00859.06192.50868.54
193.00872.52193.50871.63194.00866.57194.50858.07195.00846.83195.50833.57
196.00818.91196.50803.42197.00787.56197.50771.71198.00756.15198.50741.07
199.00726.60199.50712.82200.00699.79200.50687.58201.00676.28201.50666.05
202.00657.07202.50649.62203.00644.00203.50640.53204.00639.55204.50641.35
205.00646.16205.50654.11206.00665.21206.50679.36207.00696.27207.50715.55
208.00736.63208.50758.88209.00781.54209.50803.78210.00824.73210.50843.50
211.00859.20211.50870.98212.00878.01212.50879.58213.00875.07213.50863.99
214.00846.05214.50821.11215.00789.25215.50750.82216.00706.34216.50656.61
217.00602.60217.50545.47218.00486.49218.50427.02219.00368.39219.50311.90
220.00258.70220.50209.80221.00165.96221.50127.71222.00 95.33222.50 68.84
223.00 48.03223.50 32.48224.00 21.64224.50 14.82225.00 11.27225.50 10.24
226.00 10.99226.50 12.84227.00 15.18227.50 17.52228.00 19.50228.50 20.84
229.00 21.43229.50 21.25230.00 20.38230.50 19.04231.00 17.55231.50 16.31
232.00 15.82232.50 16.66233.00 19.47233.50 24.94234.00 33.77234.50 46.66
235.00 64.26235.50 87.12236.00115.71236.50150.27237.00190.87237.50237.32
238.00289.22238.50345.88239.00406.36239.50469.56240.00534.17240.50598.82
241.00662.04241.50722.47242.00778.79242.50829.88243.00874.83243.50913.01
244.00944.04244.50967.87245.00984.73245.50995.15246.00999.92246.50999.99
247.00996.52247.50990.72
(2 7)*
 190    0.7621E+00
152.00271.36152.50258.41153.00245.58153.50233.98154.00224.51154.50217.80
155.00214.09155.50213.26156.00214.82156.50218.06157.00222.02157.50225.75
158.00228.28158.50228.80159.00226.74159.50221.78160.00213.88160.50203.27
161.00190.39161.50175.86162.00160.38162.50144.65163.00129.31163.50114.90
164.00101.81164.50 90.28165.00 80.40165.50 72.15166.00 65.45166.50 60.14
167.00 56.12167.50 53.32168.00 51.72168.50 51.38169.00 52.45169.50 55.11
170.00 59.52170.50 65.90171.00 74.36171.50 84.97172.00 97.64172.50112.23
173.00128.51173.50146.11174.00164.67174.50183.78175.00203.07175.50222.22
176.00240.98176.50259.22177.00276.91177.50294.06178.00310.80178.50327.21
179.00343.41179.50359.40180.00375.06180.50390.18181.00404.33181.50416.97
182.00427.41182.50434.88183.00438.56183.50437.67184.00431.58184.50419.79
185.00402.06185.50378.47186.00349.38186.50315.49187.00277.84187.50237.67
188.00196.45188.50155.75189.00117.18189.50 82.26190.00 52.33190.50 28.51
191.00 11.61191.50  2.09192.00  0.00192.50  5.09193.00 16.70193.50 33.92
194.00 55.58194.50 80.35195.00106.82195.50133.57196.00159.24196.50182.61
197.00202.65197.50218.54198.00229.76198.50236.03199.00237.33199.50233.91
200.00226.20200.50214.85201.00200.63201.50184.41202.00167.15202.50149.79
203.00133.24203.50118.45204.00106.23204.50 97.37205.00 92.56205.50 92.41
206.00 97.46206.50108.15207.00124.81207.50147.67208.00176.85208.50212.32
209.00253.91209.50301.24210.00353.79210.50410.81211.00471.37211.50534.36
212.00598.50212.50662.41213.00724.60213.50783.59214.00837.91214.50886.16
215.00927.11215.50959.68216.00983.04216.50996.59217.00999.99217.50993.15
218.00976.23218.50949.62219.00913.95219.50870.01220.00818.79220.50761.42
221.00699.17221.50633.44222.00565.73222.50497.62223.00430.75223.50366.80
224.00307.46224.50254.33225.00208.92225.50172.55226.00146.32226.50131.01
227.00127.09227.50134.59228.00153.16228.50182.04229.00220.08229.50265.78
230.00317.35230.50372.84231.00430.15231.50487.19232.00541.95232.50592.59
233.00637.48233.50675.32234.00705.11234.50726.24235.00738.35235.50741.48
236.00735.90236.50722.14237.00700.92237.50673.08238.00639.58238.50601.45
239.00559.72239.50515.43240.00469.58240.50423.15241.00377.03241.50332.06
242.00288.99242.50248.44243.00210.96243.50176.93244.00146.66244.50120.27
245.00 97.77245.50 79.04246.00 63.85246.50 51.89
(-2 9)*
 192    0.7671E+00
149.00127.40149.50139.66150.00152.42150.50165.59151.00179.10151.50192.93
152.00207.04152.50221.48153.00236.27153.50251.48154.00267.20154.50283.48
155.00300.42155.50318.11156.00336.59156.50355.89157.00376.03157.50396.96
158.00418.61158.50440.88159.00463.62159.50486.64160.00509.76160.50532.74
161.00555.38161.50577.45162.00598.74162.50619.03163.00638.13163.50655.86
164.00672.02164.50686.44165.00698.93165.50709.32166.00717.44166.50723.10
167.00726.18167.50726.58168.00724.21168.50719.11169.00711.33169.50701.05
170.00688.52170.50674.06171.00658.08171.50641.04172.00623.43172.50605.76
173.00588.50173.50572.10174.00556.92174.50543.25175.00531.28175.50521.07
176.00512.61176.50505.79177.00500.42177.50496.23178.00492.95178.50490.25
179.00487.83179.50485.38180.00482.66180.50479.45181.00475.60181.50470.97
182.00465.52182.50459.24183.00452.14183.50444.28184.00435.72184.50426.55
185.00416.83185.50406.64186.00396.01186.50384.97187.00373.51187.50361.60
188.00349.17188.50336.17189.00322.51189.50308.10190.00292.91190.50276.88
191.00260.03191.50242.39192.00224.09192.50205.27193.00186.14193.50166.99
194.00148.08194.50129.77195.00112.38195.50 96.27196.00 81.74196.50 69.09
197.00 58.57197.50 50.35198.00 44.58198.50 41.32199.00 40.60199.50 42.35
200.00 46.48200.50 52.87201.00 61.32201.50 71.68202.00 83.70202.50 97.21
203.00111.98203.50127.83204.00144.58204.50162.09205.00180.23205.50198.94
206.00218.16206.50237.91207.00258.24207.50279.24208.00301.02208.50323.75
209.00347.60209.50372.74210.00399.35210.50427.55211.00457.43211.50489.01
212.00522.23212.50556.97213.00593.00213.50630.00214.00667.61214.50705.37
215.00742.80215.50779.39216.00814.59216.50847.93217.00878.93217.50907.13
218.00932.16218.50953.67219.00971.40219.50985.08220.00994.51220.50999.54
221.00999.99221.50995.78222.00986.83222.50973.10223.00954.63223.50931.52
224.00903.96224.50872.25225.00836.78225.50798.08226.00756.76226.50713.56
227.00669.25227.50624.66228.00580.62228.50537.90229.00497.20229.50459.09
230.00424.00230.50392.19231.00363.73231.50338.52232.00316.30232.50296.71
233.00279.24233.50263.42234.00248.69234.50234.61235.00220.77235.50206.87
236.00192.76236.50178.39237.00163.85237.50149.35238.00135.15238.50121.55
239.00108.92239.50 97.57240.00 87.77240.50 79.75241.00 73.64241.50 69.47
242.00 67.21242.50 66.73243.00 67.84243.50 70.30244.00 73.83244.50 78.12
(7 2)*
 212    0.7911E+00
142.00204.89142.50228.12143.00255.40143.50286.04144.00319.20144.50353.98
145.00389.33145.50424.24146.00457.63146.50488.53147.00516.03147.50539.36
148.00557.98148.50571.56149.00579.97149.50583.34150.00581.97150.50576.35
151.00567.07151.50554.75152.00540.05152.50523.55153.00505.76153.50487.08
154.00467.78154.50448.02155.00427.88155.50407.37156.00386.48156.50365.19
157.00343.53157.50321.57158.00299.45158.50277.39159.00255.65159.50234.49
160.00214.23160.50195.13161.00177.40161.50161.21162.00146.65162.50133.66
163.00122.19163.50112.08164.00103.14164.50 95.18165.00 88.04165.50 81.60
166.00 75.82166.50 70.76167.00 66.56167.50 63.50168.00 61.93168.50 62.25
169.00 64.93169.50 70.44170.00 79.19170.50 91.56171.00107.78171.50127.98
172.00152.10172.50179.90173.00211.04173.50244.94174.00280.97174.50318.38
175.00356.44175.50394.38176.00431.55176.50467.40177.00501.53177.50533.75
178.00563.98178.50592.34179.00619.10179.50644.55180.00669.09180.50692.99
181.00716.52181.50739.77182.00762.68182.50785.04183.00806.41183.50826.25
184.00843.90184.50858.62185.00869.70185.50876.46186.00878.32186.50874.85
187.00865.78187.50851.02188.00830.67188.50804.98189.00774.34189.50739.27
190.00700.37190.50658.31191.00613.79191.50567.56192.00520.34192.50472.90
193.00425.94193.50380.20194.00336.36194.50295.04195.00256.83195.50222.20
196.00191.51196.50165.02197.00142.80197.50124.78198.00110.76198.50100.36
199.00 93.09199.50 88.35200.00 85.50200.50 83.87201.00 82.79201.50 81.68
202.00 80.01202.50 77.40203.00 73.58203.50 68.46204.00 62.04204.50 54.50
205.00 46.11205.50 37.26206.00 28.42206.50 20.14207.00 12.94207.50  7.38
208.00  4.02208.50  3.38209.00  5.86209.50 11.83210.00 21.58210.50 35.26
211.00 52.90211.50 74.41212.00 99.58212.50128.11213.00159.54213.50193.37
214.00228.95214.50265.66215.00302.78215.50339.59216.00375.42216.50409.58
217.00441.45217.50470.45218.00496.09218.50517.95219.00535.69219.50549.05
220.00557.87220.50562.08221.00561.68221.50556.82222.00547.70222.50534.65
223.00518.08223.50498.54224.00476.61224.50452.98225.00428.40225.50403.66
226.00379.55226.50356.85227.00336.32227.50318.62228.00304.36228.50294.04
229.00288.02229.50286.57230.00289.84230.50297.85231.00310.55231.50327.75
232.00349.23232.50374.69233.00403.75233.50436.00234.00470.99234.50508.22
235.00547.21235.50587.40236.00628.27236.50669.26237.00709.82237.50749.42
238.00787.54238.50823.70239.00857.46239.50888.39240.00916.11240.50940.31
241.00960.69241.50977.01242.00989.08242.50996.76243.00999.99243.50998.77
244.00993.23244.50983.59245.00970.24245.50953.70246.00934.71246.50914.14
247.00892.99247.50872.40
(9 -2)*
 192    0.7382E+00
152.00806.54152.50815.11153.00823.07153.50829.05154.00831.68154.50829.77
155.00822.36155.50808.73156.00788.53156.50761.72157.00728.59157.50689.71
158.00645.88158.50598.09159.00547.42159.50495.00160.00441.96160.50389.35
161.00338.17161.50289.28162.00243.50162.50201.48163.00163.88163.50131.19
164.00103.89164.50 82.37165.00 66.91165.50 57.74166.00 54.92166.50 58.39
167.00 67.89167.50 83.03168.00103.18168.50127.57169.00155.23169.50185.08
170.00215.96170.50246.66171.00276.00171.50302.87172.00326.28172.50345.38
173.00359.59173.50368.48174.00371.91174.50369.97175.00363.01175.50351.57
176.00336.43176.50318.56177.00299.01177.50279.00178.00259.75178.50242.48
179.00228.34179.50218.34180.00213.33180.50213.90181.00220.35181.50232.70
182.00250.66182.50273.64183.00300.84183.50331.26184.00363.77184.50397.24
185.00430.57185.50462.83186.00493.27186.50521.40187.00546.98187.50570.05
188.00590.88188.50609.94189.00627.80189.50645.10190.00662.47190.50680.44
191.00699.41191.50719.63192.00741.16192.50763.88193.00787.53193.50811.73
194.00836.03194.50859.94195.00882.96195.50904.66196.00924.66196.50942.64
197.00958.37197.50971.70198.00982.51198.50990.77199.00996.46199.50999.53
200.00999.99200.50997.79201.00992.86201.50985.10202.00974.37202.50960.53
203.00943.34203.50922.61204.00898.11204.50869.62205.00836.96205.50800.03
206.00758.80206.50713.36207.00663.97207.50611.04208.00555.16208.50497.09
209.00437.80209.50378.32210.00319.82210.50263.52211.00210.59211.50162.14
212.00119.13212.50 82.30213.00 52.19213.50 29.07214.00 12.88214.50  3.37
215.00  0.00215.50  2.04216.00  8.63216.50 18.80217.00 31.57217.50 45.97
218.00 61.12218.50 76.27219.00 90.81219.50104.28220.00116.43220.50127.13
221.00136.42221.50144.44222.00151.45222.50157.73223.00163.65223.50169.53
224.00175.71224.50182.50225.00190.17225.50198.94226.00209.00226.50220.47
227.00233.47227.50248.12228.00264.43228.50282.52229.00302.39229.50324.11
230.00347.69230.50373.13231.00400.39231.50429.37232.00459.90232.50491.74
233.00524.53233.50557.85234.00591.16234.50623.84235.00655.23235.50684.64
236.00711.38236.50734.80237.00754.35237.50769.60238.00780.24238.50786.14
239.00787.34239.50784.04240.00776.58240.50765.43241.00751.14241.50734.29
242.00715.50242.50695.34243.00674.34243.50652.98244.00631.63244.50610.61
245.00590.19245.50570.59246.00552.04246.50534.73247.00518.92247.50504.85
(1 8)*
 160    0.7805E+00
164.00280.53164.50262.80165.00246.60165.50231.61166.00217.45166.50203.64
167.00189.72167.50175.34168.00160.23168.50144.26169.00127.49169.50110.12
170.00 92.49170.50 75.03171.00 58.26171.50 42.71172.00 28.89172.50 17.32
173.00  8.45173.50  2.68174.00  0.37174.50  1.84175.00  7.39175.50 17.28
176.00 31.73176.50 50.97177.00 75.10177.50104.22178.00138.31178.50177.20
179.00220.62179.50268.11180.00319.08180.50372.78181.00428.34181.50484.80
182.00541.08182.50596.08183.00648.66183.50697.68184.00742.00184.50780.47
185.00812.01185.50835.62186.00850.48186.50855.94187.00851.63187.50837.64
188.00814.39188.50782.81189.00744.22189.50700.31190.00652.99190.50604.22
191.00555.88191.50509.61192.00466.65192.50427.82193.00393.51193.50363.74
194.00338.26194.50316.67195.00298.59195.50283.77196.00272.19196.50264.05
197.00259.78197.50259.98198.00265.26198.50276.16199.00293.07199.50316.03
200.00344.77200.50378.65201.00416.70201.50457.70202.00500.27202.50543.04
203.00584.70203.50624.14204.00660.47204.50693.11205.00721.69205.50746.11
206.00766.35206.50782.48207.00794.59207.50802.74208.00806.95208.50807.22
209.00803.63209.50796.30210.00785.51210.50771.69211.00755.43211.50737.44
212.00718.50212.50699.40213.00680.83213.50663.36214.00647.34214.50632.90
215.00619.94215.50608.16216.00597.11216.50586.22217.00574.85217.50562.35
218.00548.10218.50531.55219.00512.27219.50489.96220.00464.53220.50436.02
221.00404.68221.50370.94222.00335.38222.50298.74223.00261.83223.50225.52
224.00190.65224.50157.98225.00128.15225.50101.68226.00 78.92226.50 60.07
227.00 45.19227.50 34.24228.00 27.06228.50 23.48229.00 23.23229.50 26.08
230.00 31.77230.50 39.99231.00 50.49231.50 63.00232.00 77.30232.50 93.21
233.00110.69233.50129.82234.00150.86234.50174.22235.00200.51235.50230.35
236.00264.41236.50303.23237.00347.14237.50396.17238.00449.97238.50507.83
239.00568.64239.50631.00240.00693.30240.50753.86241.00811.00241.50863.20
242.00909.14242.50947.74243.00978.20243.50999.99
(-1 9)*
 174    0.6192E+00
161.00999.99161.50964.65162.00917.77162.50860.70163.00795.12163.50722.92
164.00646.16164.50567.00165.00487.67165.50410.32166.00337.01166.50269.57
167.00209.55167.50158.16168.00116.19168.50 84.00169.00 61.50169.50 48.12
170.00 42.97170.50 44.79171.00 52.10171.50 63.34172.00 76.90172.50 91.23
173.00104.95173.50116.92174.00126.23174.50132.26175.00134.66175.50133.37
176.00128.55176.50120.57177.00109.94177.50 97.34178.00 83.51178.50 69.27
179.00 55.49179.50 43.01180.00 32.70180.50 25.36181.00 21.74181.50 22.47
182.00 28.09182.50 38.94183.00 55.21183.50 76.86184.00103.64184.50135.06
185.00170.43185.50208.85186.00249.28186.50290.58187.00331.52187.50370.92
188.00407.63188.50440.65189.00469.12189.50492.40190.00510.02190.50521.81
191.00527.75191.50528.08192.00523.22192.50513.78193.00500.50193.50484.29
194.00466.14194.50447.14195.00428.44195.50411.21196.00396.63196.50385.79
197.00379.67197.50379.09198.00384.64198.50396.62199.00415.01199.50439.44
200.00469.18200.50503.20201.00540.13201.50578.44202.00616.43202.50652.38
203.00684.63203.50711.70204.00732.34204.50745.62205.00750.96205.50748.14
206.00737.28206.50718.85207.00693.55207.50662.31208.00626.18208.50586.29
209.00543.80209.50499.79210.00455.31210.50411.29211.00368.54211.50327.75
212.00289.49212.50254.19213.00222.18213.50193.63214.00168.65214.50147.22
215.00129.21215.50114.43216.00102.59216.50 93.38217.00 86.43217.50 81.38
218.00 77.88218.50 75.59219.00 74.24219.50 73.59220.00 73.49220.50 73.83
221.00 74.54221.50 75.62222.00 77.05222.50 78.82223.00 80.93223.50 83.33
224.00 85.95224.50 88.68225.00 91.38225.50 93.87226.00 95.99226.50 97.56
227.00 98.40227.50 98.39228.00 97.46228.50 95.59229.00 92.82229.50 89.26
230.00 85.06230.50 80.45231.00 75.66231.50 70.97232.00 66.64232.50 62.88
233.00 59.93233.50 57.94234.00 57.01234.50 57.23235.00 58.60235.50 61.15
236.00 64.87236.50 69.77237.00 75.90237.50 83.39238.00 92.40238.50103.17
239.00116.04239.50131.37240.00149.57240.50171.02241.00196.08241.50225.03
242.00258.00242.50294.97243.00335.74243.50379.89244.00426.81244.50475.69
245.00525.58245.50575.37246.00623.93246.50670.06247.00712.62247.50750.52
(8 1)*
 172    0.7362E+00
162.00332.02162.50312.25163.00289.91163.50265.82164.00240.91164.50216.12
165.00192.47165.50170.99166.00152.69166.50138.56167.00129.55167.50126.53
168.00130.25168.50141.28169.00159.98169.50186.47170.00220.56170.50261.75
171.00309.20171.50361.76172.00417.94172.50476.05173.00534.23173.50590.48
174.00642.91174.50689.68175.00729.23175.50760.34176.00782.14176.50794.25
177.00796.75177.50790.13178.00775.28178.50753.45179.00726.02179.50694.55
180.00660.59180.50625.53181.00590.64181.50556.89182.00525.01182.50495.40
183.00468.18183.50443.24184.00420.27184.50398.81185.00378.37185.50358.38
186.00338.37186.50317.89187.00296.63187.50274.41188.00251.15188.50226.96
189.00201.99189.50176.59190.00151.17190.50126.22191.00102.33191.50 80.07
192.00 60.07192.50 42.92193.00 29.18193.50 19.30194.00 13.62194.50 12.36
195.00 15.58195.50 23.17196.00 34.86196.50 50.24197.00 68.76197.50 89.83
198.00112.78198.50136.98199.00161.78199.50186.66200.00211.18200.50234.98
201.00257.87201.50279.69202.00300.42202.50320.09203.00338.76203.50356.57
204.00373.67204.50390.19205.00406.35205.50422.38206.00438.58206.50455.25
207.00472.81207.50491.66208.00512.25208.50535.00209.00560.28209.50588.37
210.00619.36210.50653.19211.00689.55211.50727.92212.00767.55212.50807.47
213.00846.58213.50883.65214.00917.46214.50946.78215.00970.51215.50987.72
216.00997.71216.50999.99217.00994.38217.50980.95218.00960.01218.50932.12
219.00898.00219.50858.58220.00814.86220.50767.95221.00719.02221.50669.28
222.00619.90222.50572.07223.00526.92223.50485.51224.00448.78224.50417.57
225.00392.57225.50374.26226.00362.93226.50358.62227.00361.16227.50370.11
228.00384.80228.50404.34229.00427.66229.50453.55230.00480.68230.50507.70
231.00533.28231.50556.14232.00575.12232.50589.24233.00597.71233.50599.96
234.00595.68234.50584.75235.00567.33235.50543.76236.00514.57236.50480.44
237.00442.20237.50400.73238.00357.01238.50312.07239.00266.89239.50222.52
240.00179.94240.50140.10241.00103.92241.50 72.20242.00 45.65242.50 24.85
243.00 10.20243.50  1.92244.00  0.00244.50  4.19245.00 13.95245.50 28.52
246.00 46.90246.50 67.86247.00 90.04247.50112.01
(9 -1)*
 182    0.6542E+00
157.00797.44157.50759.46158.00714.50158.50663.24159.00606.52159.50545.48
160.00481.44160.50416.02161.00351.02161.50288.40162.00230.19162.50178.45
163.00135.14163.50101.99164.00 80.50164.50 71.79165.00 76.59165.50 95.13
166.00127.21166.50172.13167.00228.72167.50295.40168.00370.16168.50450.69
169.00534.39169.50618.52170.00700.24170.50776.73171.00845.32171.50903.60
172.00949.51172.50981.48173.00998.46173.50999.99174.00986.24174.50957.98
175.00916.52175.50863.65176.00801.51176.50732.50177.00659.11177.50583.76
178.00508.78178.50436.18179.00367.69179.50304.63180.00247.92180.50198.12
181.00155.46181.50119.84182.00 90.99182.50 68.45183.00 51.68183.50 40.10
184.00 33.12184.50 30.17185.00 30.71185.50 34.24186.00 40.29186.50 48.43
187.00 58.19187.50 69.13188.00 80.86188.50 92.93189.00105.01189.50116.77
190.00128.01190.50138.63191.00148.67191.50158.29192.00167.83192.50177.77
193.00188.64193.50201.11194.00215.79194.50233.30195.00254.12195.50278.56
196.00306.77196.50338.61197.00373.74197.50411.54198.00451.23198.50491.87
199.00532.42199.50571.90200.00609.35200.50643.97201.00675.21201.50702.70
202.00726.38202.50746.37203.00763.04203.50776.86204.00788.38204.50798.15
205.00806.61205.50814.02206.00820.50206.50825.91207.00829.87207.50831.87
208.00831.18208.50827.06209.00818.72209.50805.49210.00786.80210.50762.31
211.00731.93211.50695.84212.00654.49212.50608.56213.00559.01213.50506.94
214.00453.59214.50400.29215.00348.39215.50299.17216.00253.88216.50213.64
217.00179.41217.50151.93218.00131.80218.50119.33219.00114.64219.50117.55
220.00127.70220.50144.43221.00166.89221.50194.05222.00224.66222.50257.41
223.00290.89223.50323.67224.00354.36224.50381.69225.00404.49225.50421.83
226.00432.97226.50437.48227.00435.16227.50426.14228.00410.83228.50389.88
229.00364.20229.50334.92230.00303.31230.50270.77231.00238.71231.50208.56
232.00181.66232.50159.21233.00142.21233.50131.41234.00127.26234.50129.93
235.00139.23235.50154.70236.00175.56236.50200.82237.00229.30237.50259.71
238.00290.72238.50321.03239.00349.47239.50375.02240.00396.87240.50414.47
241.00427.49241.50435.88242.00439.82242.50439.64243.00435.86243.50429.07
244.00419.93244.50409.10245.00397.21245.50384.85246.00372.53246.50360.71
247.00349.75247.50339.98
(5 5)*
 152    0.6548E+00
167.00129.23167.50119.53168.00112.00168.50108.58169.00111.12169.50121.26
170.00140.23170.50168.83171.00207.33171.50255.43172.00312.33172.50376.72
173.00446.85173.50520.67174.00595.92174.50670.21175.00741.20175.50806.69
176.00864.72176.50913.65177.00952.25177.50979.69178.00995.59178.50999.99
179.00993.30179.50976.25180.00949.86180.50915.27181.00873.75181.50826.60
182.00775.07182.50720.33183.00663.43183.50605.33184.00546.83184.50488.66
185.00431.47185.50375.88186.00322.48186.50271.89187.00224.73187.50181.66
188.00143.31188.50110.31189.00 83.22189.50 62.50190.00 48.43190.50 41.15
191.00 40.58191.50 46.44192.00 58.22192.50 75.25193.00 96.73193.50121.74
194.00149.38194.50178.70195.00208.87195.50239.14196.00268.92196.50297.72
197.00325.21197.50351.15198.00375.38198.50397.75199.00418.14199.50436.36
200.00452.16200.50465.23201.00475.21201.50481.66202.00484.18202.50482.40
203.00476.06203.50465.03204.00449.41204.50429.49205.00405.80205.50379.13
206.00350.42206.50320.79207.00291.47207.50263.66208.00238.54208.50217.11
209.00200.19209.50188.31210.00181.69210.50180.22211.00183.45211.50190.65
212.00200.82212.50212.77213.00225.24213.50236.95214.00246.73214.50253.56
215.00256.74215.50255.88216.00250.98216.50242.45217.00231.09217.50218.02
218.00204.66218.50192.59219.00183.50219.50179.01220.00180.58220.50189.40
221.00206.29221.50231.65222.00265.36222.50306.87223.00355.15223.50408.76
224.00465.94224.50524.70225.00582.93225.50638.52226.00689.43226.50733.84
227.00770.18227.50797.22228.00814.11228.50820.36229.00815.91229.50801.08
230.00776.52230.50743.24231.00702.49231.50655.76232.00604.73232.50551.16
233.00496.88233.50443.68234.00393.29234.50347.27235.00306.99235.50273.52
236.00247.64236.50229.75237.00219.93237.50217.88238.00222.95238.50234.28
239.00250.71239.50271.00240.00293.84240.50317.95241.00342.18241.50365.52
242.00387.22242.50406.74
(10 -5)*
 152    0.6776E+00
172.00 77.05172.50 80.97173.00 86.91173.50 95.31174.00106.55174.50120.91
175.00138.53175.50159.38176.00183.33176.50210.10177.00239.36177.50270.74
178.00303.85178.50338.34179.00373.95179.50410.49180.00447.85180.50485.97
181.00524.86181.50564.51182.00604.86182.50645.81183.00687.13183.50728.47
184.00769.36184.50809.19185.00847.26185.50882.79186.00914.98186.50943.00
187.00966.13187.50983.69188.00995.12188.50999.99189.00998.02189.50989.08
190.00973.18190.50950.44191.00921.13191.50885.63192.00844.43192.50798.14
193.00747.42193.50693.06194.00635.94194.50576.98195.00517.17195.50457.55
196.00399.15196.50342.95197.00289.91197.50240.86198.00196.50198.50157.40
199.00123.91199.50 96.22200.00 74.32200.50 58.05201.00 47.06201.50 40.90
202.00 39.02202.50 40.81203.00 45.63203.50 52.87204.00 61.93204.50 72.30
205.00 83.47205.50 95.06206.00106.77206.50118.32207.00129.52207.50140.24
208.00150.36208.50159.80209.00168.48209.50176.33210.00183.30210.50189.29
211.00194.24211.50198.07212.00200.72212.50202.14213.00202.29213.50201.17
214.00198.83214.50195.31215.00190.77215.50185.33216.00179.18216.50172.52
217.00165.58217.50158.55218.00151.63218.50145.00219.00138.79219.50133.10
220.00128.02220.50123.56221.00119.77221.50116.65222.00114.20222.50112.46
223.00111.44223.50111.19224.00111.81224.50113.34225.00115.84225.50119.41
226.00124.03226.50129.72227.00136.38227.50143.91228.00152.14228.50160.87
229.00169.89229.50178.98230.00187.97230.50196.72231.00205.20231.50213.44
232.00221.61232.50229.93233.00238.70233.50248.32234.00259.16234.50271.57
235.00285.87235.50302.28236.00320.87236.50341.59237.00364.21237.50388.37
238.00413.54238.50439.11239.00464.37239.50488.58240.00511.05240.50531.07
241.00548.10241.50561.67242.00571.48242.50577.38243.00579.38243.50577.63
244.00572.43244.50564.18245.00553.39245.50540.65246.00526.61246.50511.95
247.00497.39247.50483.59
(4 6)*
 200    0.7000E+00
149.00 46.68149.50 55.09150.00 65.38150.50 78.40151.00 95.01151.50115.96
152.00141.76152.50172.70153.00208.63153.50249.05154.00293.03154.50339.29
155.00386.21155.50431.99156.00474.74156.50512.59157.00543.88157.50567.17
158.00581.45158.50586.11159.00581.01159.50566.47160.00543.23160.50512.38
161.00475.28161.50433.51162.00388.74162.50342.63163.00296.84163.50252.89
164.00212.18164.50175.90165.00145.06165.50120.47166.00102.71166.50 92.15
167.00 88.96167.50 93.04168.00104.13168.50121.70169.00145.03169.50173.21
170.00205.16170.50239.67171.00275.46171.50311.21172.00345.65172.50377.57
173.00405.95173.50429.93174.00448.90174.50462.47175.00470.53175.50473.18
176.00470.75176.50463.70177.00452.62177.50438.18178.00421.07178.50401.90
179.00381.24179.50359.59180.00337.29180.50314.62181.00291.73181.50268.74
182.00245.68182.50222.61183.00199.57183.50176.69184.00154.10184.50132.06
185.00110.84185.50 90.81186.00 72.37186.50 55.92187.00 41.84187.50 30.53
188.00 22.28188.50 17.34189.00 15.90189.50 18.06190.00 23.89190.50 33.43
191.00 46.69191.50 63.71192.00 84.55192.50109.32193.00138.16193.50171.22
194.00208.64194.50250.57195.00296.99195.50347.79196.00402.68196.50461.11
197.00522.33197.50585.30198.00648.77198.50711.28199.00771.28199.50827.09
200.00877.15200.50920.00201.00954.43201.50979.52202.00994.74202.50999.99
203.00995.58203.50982.23204.00961.02204.50933.30205.00900.65205.50864.68
206.00827.04206.50789.21207.00752.52207.50717.97208.00686.28208.50657.86
209.00632.78209.50610.80210.00591.49210.50574.22211.00558.26211.50542.88
212.00527.36212.50511.10213.00493.64213.50474.68214.00454.12214.50432.03
215.00408.67215.50384.40216.00359.75216.50335.26217.00311.53217.50289.14
218.00268.64218.50250.49219.00235.07219.50222.65220.00213.36220.50207.26
221.00204.26221.50204.19222.00206.77222.50211.70223.00218.58223.50226.99
224.00236.51224.50246.67225.00257.01225.50267.13226.00276.59226.50285.00
227.00291.96227.50297.16228.00300.28228.50301.09229.00299.40229.50295.11
230.00288.19230.50278.74231.00266.97231.50253.18232.00237.81232.50221.38
233.00204.54233.50187.94234.00172.28234.50158.23235.00146.45235.50137.44
236.00131.60236.50129.18237.00130.20237.50134.55238.00141.89238.50151.76
239.00163.52239.50176.45240.00189.78240.50202.70241.00214.48241.50224.43
242.00232.00242.50236.76243.00238.47243.50237.01244.00232.48244.50225.11
245.00215.28245.50203.50246.00190.36246.50176.50247.00162.65247.50149.47
248.00137.64248.50127.75
(6 4)*
 150    0.6511E+00
173.00519.95173.50564.22174.00612.42174.50663.31175.00715.52175.50767.56
176.00817.87176.50864.88177.00907.03177.50942.84178.00970.99178.50990.34
179.00999.99179.50999.37180.00988.22180.50966.62181.00935.03181.50894.21
182.00845.26182.50789.53183.00728.57183.50664.10184.00597.90184.50531.69
185.00467.18185.50405.87186.00349.03186.50297.68187.00257.25187.50220.12
188.00188.30188.50162.46189.00142.39189.50127.54190.00117.17190.50110.50
191.00106.70191.50104.99192.00104.65192.50105.08193.00105.77193.50106.37
194.00106.64194.50106.49195.00105.95195.50105.16196.00104.36196.50103.90
197.00104.17197.50105.67198.00108.88198.50114.34199.00122.54199.50133.97
200.00148.83200.50166.81201.00186.72201.50213.76202.00244.68202.50279.00
203.00316.11203.50355.15204.00395.20204.50435.25205.00474.26205.50511.22
206.00545.25206.50575.60207.00601.71207.50623.16208.00639.80208.50651.62
209.00658.80209.50661.62210.00660.48210.50655.86211.00648.21211.50638.01
212.00625.74212.50611.78213.00596.49213.50580.19214.00563.13214.50545.53
215.00527.54215.50509.28216.00490.88216.50472.42217.00453.99217.50435.65
218.00417.47218.50399.53219.00381.95219.50364.80220.00348.22220.50332.35
221.00317.35221.50303.40222.00290.70222.50279.48223.00269.93223.50262.31
224.00256.85224.50253.78225.00253.28225.50255.53226.00260.63226.50268.60
227.00279.38227.50292.76228.00308.41228.50325.84229.00344.43229.50363.38
230.00381.84230.50398.81231.00413.33231.50424.43232.00431.22232.50432.99
233.00429.23233.50419.65234.00404.26234.50383.38235.00357.57235.50327.67
236.00294.74236.50260.03237.00224.85237.50190.61238.00158.68238.50130.36
239.00106.84239.50 89.16240.00 78.15240.50 74.42241.00 78.37241.50 90.14
242.00109.64242.50136.54243.00170.26243.50209.99244.00254.76244.50303.37
245.00354.53245.50406.80246.00458.71246.50508.75247.00555.50247.50597.56
(10 -4)*
 162    0.7121E+00
167.00269.46167.50254.22168.00236.56168.50216.88169.00195.62169.50173.32
170.00150.44170.50127.54171.00105.14171.50 83.76172.00 63.88172.50 45.99
173.00 30.52173.50 17.87174.00  8.38174.50  2.34175.00  0.00175.50  1.51
176.00  6.99176.50 16.45177.00 29.83177.50 46.98178.00 67.61178.50 91.36
179.00117.74179.50146.17180.00175.99180.50206.46181.00236.85181.50266.43
182.00294.53182.50320.59183.00344.19183.50365.07184.00383.16184.50398.58
185.00411.65185.50422.82186.00432.63186.50441.77187.00450.87187.50460.58
188.00471.45188.50483.91189.00498.26189.50514.61190.00532.94190.50553.04
191.00574.57191.50597.11192.00620.13192.50643.10193.00665.44193.50686.66
194.00706.27194.50723.88195.00739.21195.50752.04196.00762.28196.50769.91
197.00775.06197.50777.89198.00778.68198.50777.80199.00775.67199.50772.77
200.00769.64200.50766.85201.00764.98201.50764.59202.00766.20202.50770.27
203.00777.17203.50787.12204.00800.20204.50816.31205.00835.18205.50856.32
206.00879.06206.50902.58207.00925.88207.50947.88208.00967.41208.50983.33
209.00994.52209.50999.99210.00998.90210.50990.65211.00974.89211.50951.58
212.00921.00212.50883.68213.00840.47213.50792.46214.00740.89214.50687.11
215.00632.51215.50578.41216.00526.05216.50476.42217.00430.35217.50388.37
218.00350.78218.50317.62219.00288.75219.50263.84220.00242.46220.50224.11
221.00208.31221.50194.59222.00182.57222.50171.93223.00162.47223.50154.04
224.00146.56224.50140.03225.00134.43225.50129.76226.00126.01226.50123.12
227.00121.01227.50119.56228.00118.62228.50118.01229.00117.54229.50117.00
230.00116.22230.50115.01231.00113.24231.50110.83232.00107.72232.50103.97
233.00 99.72233.50 95.21234.00 90.82234.50 87.02235.00 84.44235.50 83.78
236.00 85.86236.50 91.54237.00101.62237.50116.90238.00138.00238.50165.36
239.00199.13239.50239.19240.00285.04240.50335.85241.00390.47241.50447.46
242.00505.17242.50561.84243.00615.73243.50665.14244.00708.69244.50745.26
245.00774.19245.50795.27246.00808.80246.50815.54247.00816.65247.50813.57
(10 -6)*
 152    0.7411E+00
172.00592.13172.50615.33173.00642.75173.50673.71174.00707.48174.50743.18
175.00779.88175.50816.55176.00852.06176.50885.19177.00914.64177.50939.11
178.00957.25178.50967.80179.00969.61179.50961.78180.00943.63180.50914.89
181.00875.69181.50826.61182.00768.69182.50703.43183.00632.69183.50558.64
184.00483.67184.50410.21185.00340.61185.50277.04186.00221.36186.50174.97
187.00138.80187.50113.29188.00 98.30188.50 93.28189.00 97.17189.50108.63
190.00126.05190.50147.70191.00171.76191.50196.51192.00220.32192.50241.75
193.00259.60193.50272.98194.00281.22194.50284.01195.00281.31195.50273.35
196.00260.68196.50244.03197.00224.38197.50202.84198.00180.65198.50159.08
199.00139.39199.50122.75200.00110.18200.50102.48201.00100.20201.50103.61
202.00112.67202.50127.09203.00146.31203.50169.61204.00196.14204.50225.01
205.00255.38205.50286.50206.00317.79206.50348.84207.00379.43207.50409.54
208.00439.22208.50468.64209.00497.92209.50527.13210.00556.20210.50584.82
211.00612.53211.50638.59212.00662.11212.50682.08213.00697.39213.50707.01
214.00710.07214.50705.92215.00694.27215.50675.20216.00649.26216.50617.44
217.00581.14217.50542.14218.00502.47218.50464.32219.00429.94219.50401.43
220.00380.69220.50369.27221.00368.30221.50378.34222.00399.46222.50431.12
223.00472.33223.50521.56224.00576.94224.50636.30225.00697.35225.50757.71
226.00815.09226.50867.39227.00912.74227.50949.63228.00976.91228.50993.83
229.00999.99229.50995.41230.00980.42230.50955.64231.00921.92231.50880.33
232.00832.02232.50778.27233.00720.40233.50659.71234.00597.51234.50535.03
235.00473.45235.50413.83236.00357.15236.50304.19237.00255.64237.50212.00
238.00173.58238.50140.55239.00112.88239.50 90.41240.00 72.82240.50 59.69
241.00 50.53241.50 44.76242.00 41.80242.50 41.09243.00 42.08243.50 44.31
244.00 47.33244.50 50.80245.00 54.45245.50 58.06246.00 61.49246.50 64.60
247.00 67.36247.50 69.72
(3 7)*
 146    0.7171E+00
177.00200.71177.50198.36178.00192.36178.50183.24179.00171.79179.50159.01
180.00145.94180.50133.66181.00123.08181.50114.95182.00109.72182.50107.56
183.00108.29183.50111.54184.00116.60184.50122.67185.00128.85185.50134.24
186.00138.03186.50139.60187.00138.50187.50134.59188.00128.00188.50119.12
189.00108.60189.50 97.29190.00 86.17190.50 76.31191.00 68.76191.50 64.47
192.00 64.26192.50 68.70193.00 78.13193.50 92.58194.00111.84194.50135.36
195.00162.43195.50192.11196.00223.42196.50255.29197.00286.74197.50316.91
198.00345.11198.50370.86199.00393.93199.50414.36200.00432.36200.50448.35
201.00462.86201.50476.50202.00489.86202.50503.48203.00517.80203.50533.11
204.00549.58204.50567.21205.00585.90205.50605.44206.00625.56206.50645.98
207.00666.46207.50686.75208.00706.72208.50726.27209.00745.37209.50764.04
210.00782.31210.50800.22211.00817.79211.50834.99212.00851.75212.50867.97
213.00883.50213.50898.17214.00911.84214.50924.40215.00935.74215.50945.87
216.00954.84216.50962.77217.00969.77217.50976.04218.00981.69218.50986.81
219.00991.39219.50995.31220.00998.31220.50999.99221.00999.84221.50997.24
222.00991.52222.50981.99223.00968.04223.50949.11224.00924.85224.50895.10
225.00859.90225.50819.57226.00774.67226.50725.95227.00674.35227.50620.96
228.00566.93228.50513.38229.00461.41229.50412.00230.00365.94230.50323.82
231.00286.04231.50252.79232.00223.98232.50199.41233.00178.68233.50161.29
234.00146.67234.50134.25235.00123.44235.50113.71236.00104.63236.50 95.86
237.00 87.17237.50 78.44238.00 69.64238.50 60.87239.00 52.27239.50 44.05
240.00 36.47240.50 29.74241.00 24.11241.50 19.78242.00 16.87242.50 15.50
243.00 15.66243.50 17.30244.00 20.31244.50 24.51245.00 29.67245.50 35.53
246.00 41.79246.50 48.18247.00 54.39247.50 60.14248.00 65.20248.50 69.36
249.00 72.44249.50 74.31
(10 -3)*
 152    0.7156E+00
172.00121.81172.50141.27173.00160.93173.50179.02174.00193.95174.50204.49
175.00209.80175.50209.58176.00203.94176.50193.48177.00179.11177.50162.02
178.00143.47178.50124.74179.00106.99179.50 91.15180.00 77.94180.50 67.72
181.00 60.62181.50 56.46182.00 54.86182.50 55.29183.00 57.11183.50 59.66
184.00 62.31184.50 64.50185.00 65.77185.50 65.81186.00 64.47186.50 61.71
187.00 57.68187.50 52.62188.00 46.97188.50 41.23189.00 36.02189.50 32.06
190.00 30.11190.50 31.01191.00 35.53191.50 44.49192.00 58.58192.50 78.44
193.00104.50193.50137.05194.00176.15194.50221.62195.00273.00195.50329.61
196.00390.50196.50454.47197.00520.15197.50586.02198.00650.44198.50711.72
199.00768.19199.50818.29200.00860.58200.50893.82201.00917.06201.50929.62
202.00931.18202.50921.73203.00901.67203.50871.72204.00832.93204.50786.64
205.00734.44205.50678.13206.00619.59206.50560.82207.00503.80207.50450.44
208.00402.54208.50361.71209.00329.30209.50306.43210.00293.87210.50292.04
211.00301.03211.50320.54212.00349.93212.50388.23213.00434.16213.50486.21
214.00542.66214.50601.71215.00661.50215.50720.21216.00776.15216.50827.81
217.00873.92217.50913.50218.00945.86218.50970.65219.00987.78219.50997.42
220.00999.99220.50996.01221.00986.12221.50970.99222.00951.31222.50927.67
223.00900.62223.50870.62224.00838.03224.50803.16225.00766.25225.50727.59
226.00687.41226.50646.03227.00603.81227.50561.16228.00518.59228.50476.62
229.00435.80229.50396.68230.00359.75230.50325.41231.00294.00231.50265.68
232.00240.50232.50218.37233.00199.06233.50182.27234.00167.60234.50154.62
235.00142.89235.50131.99236.00121.57236.50111.36237.00101.14237.50 90.83
238.00 80.38238.50 69.86239.00 59.39239.50 49.14240.00 39.32240.50 30.15
241.00 21.84241.50 14.62242.00  8.68242.50  4.18243.00  1.27243.50  0.00
244.00  0.40244.50  2.43245.00  5.95245.50 10.79246.00 16.66246.50 23.23
247.00 30.13247.50 36.92
(10 -7)*
 142    0.6775E+00
177.00185.11177.50162.23178.00137.74178.50113.16179.00 89.93179.50 69.31
180.00 52.30180.50 39.58181.00 31.52181.50 28.11182.00 29.11182.50 34.02
183.00 42.21183.50 52.94184.00 65.53184.50 79.35185.00 93.92185.50109.00
186.00124.51186.50140.65187.00157.81187.50176.52188.00197.48188.50221.39
189.00248.91189.50280.61190.00316.86190.50357.83191.00403.37191.50453.09
192.00506.28192.50562.00193.00619.08193.50676.22194.00732.05194.50785.20
195.00834.37195.50878.44196.00916.46196.50947.72197.00971.79197.50988.46
198.00997.78198.50999.99199.00995.53199.50984.93200.00968.84200.50947.90
201.00922.80201.50894.19202.00862.73202.50828.97203.00793.49203.50756.80
204.00719.41204.50681.82205.00644.50205.50607.96206.00572.65206.50539.05
207.00507.62207.50478.76208.00452.82208.50430.08209.00410.71209.50394.81
210.00382.29210.50373.02211.00366.68211.50362.85212.00361.02212.50360.60
213.00360.94213.50361.36214.00361.20214.50359.84215.00356.73215.50351.41
216.00343.55216.50332.92217.00319.45217.50303.20218.00284.34218.50263.18
219.00240.11219.50215.58220.00190.14220.50164.34221.00138.79221.50114.02
222.00 90.61222.50 69.08223.00 49.89223.50 33.43224.00 20.03224.50  9.92
225.00  3.24225.50  0.00226.00  0.14226.50  3.47227.00  9.70227.50 18.43
228.00 29.21228.50 41.53229.00 54.81229.50 68.48230.00 81.97230.50 94.77
231.00106.43231.50116.56232.00124.88232.50131.22233.00135.52233.50137.79
234.00138.18234.50136.91235.00134.25235.50130.53236.00126.10236.50121.32
237.00116.57237.50112.17238.00108.44238.50105.66239.00104.05239.50103.82
240.00105.14240.50108.12241.00112.84241.50119.36242.00127.68242.50137.77
243.00149.56243.50162.91244.00177.66244.50193.53245.00210.23245.50227.38
246.00244.56246.50261.31247.00277.14247.50291.54
(0 9)*
 156    0.6460E+00
170.00130.08170.50150.55171.00171.12171.50191.61172.00211.84172.50231.63
173.00250.77173.50269.09174.00286.38174.50302.50175.00317.31175.50330.79
176.00342.96176.50353.96177.00364.07177.50373.66178.00383.25178.50393.43
179.00404.88179.50418.30180.00434.40180.50453.79181.00476.96181.50504.24
182.00535.73182.50571.31183.00610.55183.50652.81184.00697.20184.50742.60
185.00787.79185.50831.45186.00872.25186.50908.97187.00940.46187.50965.83
188.00984.43188.50995.85189.00999.99189.50997.00190.00987.26190.50971.36
191.00950.01191.50923.99192.00894.12192.50861.19193.00825.90193.50788.90
194.00750.72194.50711.79195.00672.47195.50633.07196.00593.82196.50555.01
197.00516.87197.50479.67198.00443.72198.50409.32199.00376.76199.50346.30
200.00318.15200.50292.46201.00269.26201.50248.54202.00230.13202.50213.79
203.00199.23203.50186.12204.00174.08204.50162.79205.00151.97205.50141.39
206.00130.94206.50120.56207.00110.32207.50100.35208.00 90.83208.50 81.98
209.00 74.06209.50 67.27210.00 61.83210.50 57.87211.00 55.48211.50 54.71
212.00 55.50212.50 57.79213.00 61.42213.50 66.24214.00 72.06214.50 78.73
215.00 86.04215.50 93.84216.00102.00216.50110.42217.00119.03217.50127.78
218.00136.67218.50145.71219.00154.90219.50164.28220.00173.87220.50183.67
221.00193.67221.50203.79222.00213.96222.50224.05223.00233.87223.50243.22
224.00251.84224.50259.46225.00265.83225.50270.64226.00273.68226.50274.72
227.00273.63227.50270.30228.00264.76228.50257.11229.00247.51229.50236.25
230.00223.70230.50210.29231.00196.52231.50182.92232.00170.05232.50158.47
233.00148.70233.50141.25234.00136.53234.50134.90235.00136.60235.50141.79
236.00150.52236.50162.71237.00178.20237.50196.71238.00217.93238.50241.41
239.00266.72239.50293.36240.00320.83240.50348.66241.00376.40241.50403.62
242.00429.95242.50455.06243.00478.70243.50500.65244.00520.72244.50538.81
245.00554.84245.50568.80246.00580.70246.50590.63247.00598.67247.50604.99
(9 0)*
 142    0.6771E+00
177.00572.97177.50601.09178.00631.06178.50660.75179.00688.16179.50711.50
180.00729.35180.50740.71181.00744.97181.50741.96182.00731.86182.50715.15
183.00692.47183.50664.57184.00632.27184.50596.33185.00557.44185.50516.23
186.00473.22186.50428.92187.00383.78187.50338.30188.00293.03188.50248.64
189.00205.88189.50165.66190.00128.98190.50 96.93191.00 70.61191.50 51.15
192.00 39.55192.50 36.70193.00 43.29193.50 59.73194.00 86.14194.50122.33
195.00167.73195.50221.47196.00282.35196.50348.93197.00419.52197.50492.32
198.00565.49198.50637.14199.00705.55199.50769.11200.00826.48200.50876.56
201.00918.56201.50951.98202.00976.61202.50992.52203.00999.99203.50999.48
204.00991.59204.50977.01205.00956.42205.50930.57206.00900.14206.50865.77
207.00828.07207.50787.59208.00744.85208.50700.34209.00654.51209.50607.82
210.00560.73210.50513.70211.00467.17211.50421.63212.00377.50212.50335.23
213.00295.24213.50257.89214.00223.53214.50192.47215.00164.96215.50141.25
216.00121.53216.50105.98217.00 94.77217.50 88.04218.00 85.94218.50 88.60
219.00 96.12219.50108.62220.00126.11220.50148.59221.00175.97221.50208.08
222.00244.62222.50285.18223.00329.24223.50376.14224.00425.13224.50475.36
225.00525.87225.50575.68226.00623.77226.50669.14227.00710.79227.50747.83
228.00779.43228.50804.89229.00823.64229.50835.27230.00839.58230.50836.49
231.00826.17231.50808.95232.00785.33232.50756.01233.00721.81233.50683.67
234.00642.63234.50599.76235.00556.15235.50512.85236.00470.84236.50431.00
237.00394.08237.50360.66238.00331.20238.50305.93239.00284.95239.50268.18
240.00255.43240.50246.35241.00240.50241.50237.38242.00236.43242.50237.09
243.00238.78243.50240.99244.00243.25244.50245.15245.00246.43245.50246.91
246.00246.53246.50245.32247.00243.46247.50241.15
(2 8)*
 138    0.6666E+00
181.00337.97181.50361.66182.00384.72182.50406.61183.00426.77183.50444.56
184.00459.35184.50470.54185.00477.56185.50479.97186.00477.41186.50469.73
187.00456.97187.50439.34188.00417.29188.50391.51189.00362.85189.50332.30
190.00301.00190.50270.17191.00241.00191.50214.70192.00192.35192.50174.96
193.00163.35193.50158.17194.00159.86194.50168.70195.00184.72195.50207.78
196.00237.56196.50273.57197.00315.17197.50361.60198.00411.98198.50465.35
199.00520.72199.50577.01200.00633.20200.50688.22201.00741.09201.50790.84
202.00836.65202.50877.75203.00913.51203.50943.44204.00967.19204.50984.55
205.00995.45205.50999.99206.00998.37206.50990.91207.00978.04207.50960.24
208.00938.06208.50912.04209.00882.76209.50850.72210.00816.44210.50780.31
211.00742.72211.50703.93212.00664.20212.50623.71213.00582.64213.50541.13
214.00499.41214.50457.71215.00416.34215.50375.68216.00336.19216.50298.42
217.00262.94217.50230.36218.00201.24218.50176.14219.00155.47219.50139.53
220.00128.43220.50122.09221.00120.25221.50122.46222.00128.06222.50136.32
223.00146.35223.50157.27224.00168.20224.50178.34225.00187.02225.50193.68
226.00197.96226.50199.71227.00198.94227.50195.80228.00190.61228.50183.78
229.00175.80229.50167.14230.00158.31230.50149.75231.00141.88231.50135.05
232.00129.53232.50125.54233.00123.26233.50122.84234.00124.42234.50128.13
235.00134.12235.50142.53236.00153.56236.50167.38237.00184.16237.50204.04
238.00227.12238.50253.43239.00282.87239.50315.27240.00350.29240.50387.47
241.00426.20241.50465.78242.00505.36242.50544.08243.00581.05243.50615.40
244.00646.37244.50673.33245.00695.86245.50713.77246.00727.13246.50736.25
247.00741.66247.50744.11248.00744.39248.50743.37249.00741.82249.50740.37
(-2 10)*
 110    0.6539E+00
195.00805.92195.50840.12196.00872.85196.50903.31197.00930.71197.50954.36
198.00973.60198.50987.87199.00996.76199.50999.99200.00997.43200.50989.12
201.00975.30201.50956.34202.00932.78202.50905.30203.00874.67203.50841.68
204.00807.21204.50772.03205.00736.89205.50702.44206.00669.17206.50637.46
207.00607.53207.50579.46208.00553.23208.50528.68209.00505.61209.50483.75
210.00462.81210.50442.54211.00422.69211.50403.05212.00383.45212.50363.79
213.00344.02213.50324.14214.00304.17214.50284.20215.00264.32215.50244.68
216.00225.41216.50206.71217.00188.73217.50171.70218.00155.80218.50141.27
219.00128.32219.50117.14220.00107.92220.50100.83221.00 95.98221.50 93.47
222.00 93.29222.50 95.43223.00 99.77223.50106.14224.00114.30224.50123.97
225.00134.83225.50146.52226.00158.64226.50170.84227.00182.78227.50194.15
228.00204.69228.50214.22229.00222.63229.50229.84230.00235.90230.50240.87
231.00244.88231.50248.05232.00250.53232.50252.48233.00254.03233.50255.27
234.00256.29234.50257.15235.00257.87235.50258.51236.00259.10236.50259.69
237.00260.37237.50261.27238.00262.54238.50264.36239.00266.94239.50270.48
240.00275.15240.50281.09241.00288.40241.50297.08242.00307.06242.50318.18
243.00330.22243.50342.87244.00355.79244.50368.59245.00380.93245.50392.47
246.00402.94246.50412.14247.00419.97247.50426.35248.00431.33248.50434.99
249.00437.40249.50438.65
(8 2)*
 132    0.6130E+00
182.00994.62182.50998.45183.00999.99183.50997.60184.00989.73184.50975.11
185.00952.80185.50922.30186.00883.55186.50837.02187.00783.52187.50724.28
188.00660.79188.50594.64189.00527.53189.50461.09190.00396.77190.50335.84
191.00279.31191.50227.90192.00182.06192.50141.99193.00107.69193.50 78.96
194.00 55.49194.50 36.86195.00 22.64195.50 12.33196.00  5.44196.50  1.50
197.00  0.00197.50  0.50198.00  2.54198.50  5.69199.00  9.52199.50 13.67
200.00 17.79200.50 21.59201.00 24.84201.50 27.40202.00 29.21202.50 30.30
203.00 30.83203.50 31.01204.00 31.16204.50 31.66205.00 32.97205.50 35.54
206.00 39.84206.50 46.32207.00 55.33207.50 67.18208.00 82.01208.50 99.86
209.00120.57209.50143.84210.00169.20210.50195.99211.00223.47211.50250.78
212.00276.99212.50301.18213.00322.49213.50340.12214.00353.44214.50361.97
215.00365.46215.50363.82216.00357.25216.50346.10217.00330.92217.50312.40
218.00291.32218.50268.56219.00244.99219.50221.47220.00198.81220.50177.74
221.00158.87221.50142.73222.00129.70222.50120.04223.00113.90223.50111.31
224.00112.20224.50116.39225.00123.65225.50133.67226.00146.08226.50160.48
227.00176.46227.50193.58228.00211.41228.50229.59229.00247.75229.50265.60
230.00282.90230.50299.48231.00315.23231.50330.09232.00344.07232.50357.19
233.00369.54233.50381.15234.00392.08234.50402.37235.00412.00235.50420.94
236.00429.11236.50436.41237.00442.72237.50447.93238.00451.93238.50454.65
239.00456.06239.50456.19240.00455.13240.50453.04241.00450.12241.50446.61
242.00442.77242.50438.88243.00435.18243.50431.87244.00429.11244.50426.99
245.00425.55245.50424.73246.00424.47246.50424.65247.00425.14247.50425.78
(10 -2)*
 122    0.6696E+00
187.00302.28187.50261.98188.00218.57188.50174.57189.00132.37189.50 94.01
190.00 61.14190.50 34.88191.00 15.89191.50  4.33192.00  0.00192.50  2.43
193.00 10.95193.50 24.87194.00 43.47194.50 66.15195.00 92.42195.50121.94
196.00154.48196.50189.89197.00228.11197.50269.05198.00312.59198.50358.53
199.00406.58199.50456.35200.00507.34200.50558.97201.00610.61201.50661.56
202.00711.13202.50758.65203.00803.47203.50844.96204.00882.54204.50915.73
205.00943.99205.50966.93206.00984.12206.50995.24207.00999.99207.50998.16
208.00989.60208.50974.31209.00952.37209.50923.99210.00889.54210.50849.50
211.00804.50211.50755.28212.00702.64212.50647.48213.00590.70213.50533.25
214.00476.01214.50419.87215.00365.63215.50314.04216.00265.80216.50221.52
217.00181.80217.50147.14218.00118.00218.50 94.78219.00 77.81219.50 67.33
220.00 63.45220.50 66.16221.00 75.28221.50 90.45222.00111.12222.50136.60
223.00165.99223.50198.29224.00232.45224.50267.39225.00302.07225.50335.55
226.00367.10226.50396.11227.00422.26227.50445.42228.00465.66228.50483.25
229.00498.55229.50512.00230.00524.05230.50535.08231.00545.40231.50555.18
232.00564.46232.50573.18233.00581.16233.50588.15234.00593.87234.50598.07
235.00600.54235.50601.13236.00599.84236.50596.71237.00591.92237.50585.70
238.00578.31238.50570.06239.00561.22239.50552.03240.00542.66240.50533.25
241.00523.84241.50514.43242.00504.97242.50495.40243.00485.64243.50475.64
244.00465.37244.50454.82245.00444.07245.50433.23246.00422.47246.50411.99
247.00402.06247.50392.96
(6 5)*
 114    0.6273E+00
193.00714.44193.50669.30194.00625.02194.50583.81195.00547.82195.50519.01
196.00499.12196.50489.48197.00490.95197.50503.87198.00527.96198.50562.38
199.00605.66199.50655.86200.00710.57200.50767.14201.00822.71201.50874.50
202.00919.88202.50956.60203.00982.87203.50997.51204.00999.99204.50990.45
205.00969.68205.50939.05206.00900.37206.50855.80207.00807.62207.50758.17
208.00709.58208.50663.74209.00622.14209.50585.82210.00555.34210.50530.76
211.00511.77211.50497.65212.00487.46212.50480.10213.00474.42213.50469.29
214.00463.77214.50457.04215.00448.58215.50438.04216.00425.35216.50410.61
217.00394.13217.50376.28218.00357.54218.50338.35219.00319.20219.50300.47
220.00282.47220.50265.44221.00249.53221.50234.80222.00221.28222.50208.94
223.00197.73223.50187.65224.00178.66224.50170.83225.00164.25225.50159.08
226.00155.59226.50154.07227.00154.89227.50158.47228.00165.24228.50175.62
229.00189.98229.50208.63230.00231.73230.50259.34231.00291.31231.50327.31
232.00366.86232.50409.24233.00453.62233.50499.05234.00544.49234.50588.90
235.00631.29235.50670.74236.00706.50236.50737.94237.00764.65237.50786.38
238.00803.05238.50814.70239.00821.49239.50823.61240.00821.31240.50814.78
241.00804.22241.50789.74242.00771.47242.50749.48243.00723.89243.50694.82
244.00662.53244.50627.37245.00589.91245.50550.82246.00511.03246.50471.59
247.00433.72247.50398.71248.00367.83248.50342.30249.00323.15249.50311.21
(-1 10)*
  90    0.6841E+00
198.00459.58198.50441.21199.00419.70199.50395.15200.00367.81200.50338.14
201.00306.71201.50274.17202.00241.29202.50208.76203.00177.29203.50147.47
204.00119.81204.50 94.71205.00 72.43205.50 53.13206.00 36.89206.50 23.70
207.00 13.50207.50  6.22208.00  1.75208.50  0.00209.00  0.88209.50  4.28
210.00 10.12210.50 18.27211.00 28.61211.50 40.98212.00 55.16212.50 70.90
213.00 87.90213.50105.82214.00124.31214.50142.94215.00161.32215.50179.08
216.00195.82216.50211.26217.00225.11217.50237.22218.00247.48218.50255.91
219.00262.66219.50267.97220.00272.20220.50275.85221.00279.52221.50283.90
222.00289.74222.50297.85223.00309.04223.50324.05224.00343.56224.50368.09
225.00397.98225.50433.34226.00474.01226.50519.56227.00569.24227.50622.04
228.00676.69228.50731.75229.00785.59229.50836.55230.00882.97230.50923.28
231.00956.11231.50980.33232.00995.11232.50999.99233.00994.88233.50980.08
234.00956.22234.50924.29235.00885.54235.50841.45236.00793.57236.50743.58
237.00693.12237.50643.68238.00596.66238.50553.17239.00514.10239.50480.04
240.00451.25240.50427.75241.00409.26241.50395.26242.00385.06242.50377.88
(9 1)*
 118    0.5875E+00
189.00999.99189.50996.05190.00989.33190.50978.87191.00963.89191.50943.92
192.00918.85192.50888.89193.00854.56193.50816.62194.00775.97194.50733.55
195.00690.22195.50646.71196.00603.54196.50561.04197.00519.30197.50478.28
198.00437.85198.50397.84199.00358.18199.50318.86200.00280.06200.50242.09
201.00205.44201.50170.67202.00138.40202.50109.30203.00 83.88203.50 62.60
204.00 45.70204.50 33.26205.00 25.15205.50 21.08206.00 20.58206.50 23.09
207.00 27.97207.50 34.56208.00 42.22208.50 50.37209.00 58.48209.50 66.19
210.00 73.18210.50 79.29211.00 84.44211.50 88.67212.00 92.09212.50 94.88
213.00 97.27213.50 99.55214.00101.95214.50104.74215.00108.14215.50112.31
216.00117.35216.50123.26217.00129.99217.50137.38218.00145.19218.50153.17
219.00160.98219.50168.30220.00174.83220.50180.28221.00184.46221.50187.23
222.00188.55222.50188.49223.00187.16223.50184.77224.00181.61224.50177.94
225.00174.06225.50170.26226.00166.76226.50163.75227.00161.36227.50159.63
228.00158.57228.50158.14229.00158.29229.50158.97230.00160.17230.50161.93
231.00164.41231.50167.81232.00172.48232.50178.82233.00187.33233.50198.50
234.00212.86234.50230.83235.00252.76235.50278.80236.00308.90236.50342.75
237.00379.82237.50419.29238.00460.12238.50501.11239.00540.93239.50578.19
240.00611.60240.50639.96241.00662.31241.50677.94242.00686.47242.50687.86
243.00682.38243.50670.62244.00653.40244.50631.75245.00606.83245.50579.84
246.00551.99246.50524.46247.00498.30247.50474.48
(11 -6)*
  96    0.6463E+00
200.00839.03200.50806.38201.00770.80201.50734.18202.00698.42202.50665.33
203.00636.56203.50613.48204.00597.22204.50588.51205.00587.79205.50595.14
206.00610.30206.50632.69207.00661.45207.50695.48208.00733.43208.50773.84
209.00815.12209.50855.63210.00893.77210.50927.98211.00956.82211.50979.08
212.00993.72212.50999.99213.00997.43213.50985.90214.00965.54214.50936.85
215.00900.56215.50857.70216.00809.48216.50757.28217.00702.54217.50646.77
218.00591.40218.50537.80219.00487.17219.50440.54220.00398.67220.50362.12
221.00331.20221.50305.93222.00286.17222.50271.54223.00261.53223.50255.49
224.00252.69224.50252.40225.00253.82225.50256.23226.00258.98226.50261.44
227.00263.13227.50263.63228.00262.60228.50259.83229.00255.20229.50248.63
230.00240.14230.50229.82231.00217.83231.50204.37232.00189.68232.50174.07
233.00157.85233.50141.39234.00125.03234.50109.15235.00 94.03235.50 80.00
236.00 67.25236.50 55.97237.00 46.28237.50 38.23238.00 31.90238.50 27.31
239.00 24.60239.50 23.94240.00 25.62240.50 30.09241.00 37.88241.50 49.69
242.00 66.26242.50 88.33243.00116.53243.50151.35244.00192.96244.50241.17
245.00295.32245.50354.31246.00416.53246.50479.96247.00542.20247.50600.70
(4 7)*
  82    0.6214E+00
206.00999.99206.50981.09207.00953.55207.50918.60208.00877.82208.50832.95
209.00785.86209.50738.44210.00692.40210.50649.23211.00610.10211.50575.82
212.00546.78212.50522.96213.00503.98213.50489.18214.00477.60214.50468.19
215.00459.80215.50451.34216.00441.80216.50430.40217.00416.52217.50399.83
218.00380.24218.50357.88219.00333.09219.50306.39220.00278.35220.50249.66
221.00220.97221.50192.88222.00165.95222.50140.66223.00117.36223.50 96.31
224.00 77.73224.50 61.73225.00 48.43225.50 37.91226.00 30.26226.50 25.55
227.00 23.91227.50 25.43228.00 30.19228.50 38.27229.00 49.65229.50 64.31
230.00 82.06230.50102.70231.00125.89231.50151.23232.00178.24232.50206.41
233.00235.23233.50264.18234.00292.78234.50320.61235.00347.33235.50372.64
236.00396.36236.50418.33237.00438.45237.50456.65238.00472.89238.50487.11
239.00499.23239.50509.17240.00516.85240.50522.16241.00525.00241.50525.30
242.00523.02242.50518.17243.00510.82243.50501.12244.00489.28244.50475.61
245.00460.46245.50444.30246.00427.61246.50410.95
(7 4)*
  78    0.6921E+00
210.00324.26210.50321.72211.00315.37211.50305.58212.00292.87212.50277.96
213.00261.69213.50244.96214.00228.72214.50213.93215.00201.45215.50192.09
216.00186.47216.50185.06217.00188.12217.50195.68218.00207.52218.50223.18
219.00241.95219.50262.92220.00285.03220.50307.03221.00327.69221.50345.76
222.00360.09222.50369.67223.00373.72223.50371.75224.00363.57224.50349.30
225.00329.40225.50304.62226.00275.95226.50244.59227.00211.86227.50179.15
228.00147.86228.50119.30229.00 94.72229.50 75.14230.00 61.47230.50 54.42
231.00 54.50231.50 62.04232.00 77.19232.50 99.93233.00130.08233.50167.28
234.00211.04234.50260.73235.00315.53235.50374.49236.00436.58236.50500.59
237.00565.27237.50629.30238.00691.39238.50750.23239.00804.66239.50853.64
240.00896.29240.50931.98241.00960.26241.50980.97242.00994.11242.50999.99
243.00999.03243.50991.86244.00979.22244.50961.97245.00941.06245.50917.47
246.00892.25246.50866.49247.00841.26247.50817.62248.00796.55248.50778.96
(11 -4)*
  66    0.7370E+00
214.50760.64215.00742.34215.50727.83216.00718.24216.50714.24217.00715.87
217.50722.64218.00733.46218.50746.84219.00760.90219.50773.63220.00783.02
220.50787.31221.00785.09221.50775.46222.00758.18222.50733.60223.00702.79
223.50667.29224.00629.04224.50590.19225.00552.88225.50519.02226.00490.20
226.50467.52227.00451.60227.50442.53228.00439.94228.50443.07229.00450.90
229.50462.20230.00475.64230.50489.93231.00503.83231.50516.19232.00526.08
232.50532.80233.00535.88233.50535.17234.00530.82234.50523.22235.00513.01
235.50500.97236.00488.03236.50475.14237.00463.26237.50453.28238.00445.98
238.50442.03239.00441.93239.50446.01240.00454.51240.50467.49241.00484.98
241.50506.89242.00533.12242.50563.55243.00598.10243.50636.73244.00679.42
244.50726.09245.00776.52245.50830.22246.00886.32246.50943.51247.00999.99
(11 -7)*
 111    0.6852E+00
190.50421.83191.00466.08191.50506.05192.00540.23192.50567.88193.00588.95
193.50604.08194.00614.38194.50621.19195.00625.83195.50629.39196.00632.57
196.50635.47197.00637.77197.50638.69198.00637.21198.50632.20199.00622.63
199.50607.69200.00586.90200.50560.17201.00527.81201.50490.51202.00449.20
202.50405.09203.00359.48203.50313.66204.00268.89204.50226.33205.00186.94
205.50151.49206.00120.57206.50 94.55207.00 73.62207.50 57.76208.00 46.81
208.50 40.52209.00 38.51209.50 40.28210.00 45.29210.50 52.92211.00 62.44
211.50 73.10212.00 84.12212.50 94.75213.00104.32213.50112.31214.00118.34
214.50122.30215.00124.33215.50124.84216.00124.44216.50123.93217.00124.18
217.50126.02218.00130.24218.50137.34219.00147.66219.50161.24220.00177.87
220.50197.14221.00218.54221.50241.46222.00265.39222.50289.92223.00314.81
223.50339.99224.00365.57224.50391.76225.00418.80225.50446.91226.00476.21
226.50506.64227.00537.99227.50569.90228.00601.85228.50633.30229.00663.74
229.50692.78230.00720.15230.50745.80231.00769.89231.50792.67232.00814.53
232.50835.78233.00856.70233.50877.35234.00897.69234.50917.42235.00936.13
235.50953.30236.00968.41236.50980.96237.00990.57237.50996.97238.00999.99
238.50999.50239.00995.39239.50987.54240.00975.74240.50959.81241.00939.53
241.50914.82242.00885.70242.50852.43243.00815.57243.50775.94244.00734.61
244.50692.81245.00651.83245.50612.91
(8 3)*
  76    0.6848E+00
212.00 50.90212.50 32.86213.00 18.36213.50  7.95214.00  1.85214.50  0.00
215.00  2.06215.50  7.48216.00 15.57216.50 25.54217.00 36.60217.50 48.04
218.00 59.27218.50 69.82219.00 79.42219.50 87.99220.00 95.58220.50102.37
221.00108.65221.50114.75222.00120.96222.50127.56223.00134.75223.50142.64
224.00151.17224.50160.26225.00169.67225.50179.10226.00188.25226.50196.76
227.00204.36227.50210.80228.00215.97228.50219.86229.00222.60229.50224.43
230.00225.73230.50226.97231.00228.67231.50231.41232.00235.72232.50242.13
233.00251.09233.50262.93234.00277.87234.50296.06235.00317.46235.50341.96
236.00369.36236.50399.39237.00431.72237.50466.00238.00501.87238.50538.95
239.00576.86239.50615.26240.00653.76240.50692.01241.00729.61241.50766.17
242.00801.28242.50834.52243.00865.44243.50893.65244.00918.79244.50940.54
245.00958.73245.50973.29246.00984.32246.50992.05247.00996.88247.50999.34
248.00999.99248.50999.46249.00998.29249.50996.94
(11 -8)*
  72    0.6651E+00
212.00173.69212.50161.01213.00146.60213.50131.02214.00114.95214.50 99.13
215.00 84.34215.50 71.41216.00 61.15216.50 54.34217.00 51.66217.50 53.69
218.00 60.80218.50 73.23219.00 90.93219.50113.70220.00141.05220.50172.36
221.00206.82221.50243.54222.00281.56222.50319.94223.00357.82223.50394.46
224.00429.29224.50461.92225.00492.16225.50520.09226.00545.88226.50569.92
227.00592.68227.50614.70228.00636.52228.50658.66229.00681.51229.50705.38
230.00730.42230.50756.62231.00783.79231.50811.62232.00839.66232.50867.36
233.00894.09233.50919.18234.00941.96234.50961.78235.00978.01235.50990.09
236.00997.55236.50999.99237.00997.11237.50988.69238.00974.65238.50954.97
239.00929.76239.50899.24240.00863.74240.50823.72241.00779.69241.50732.32
242.00682.34242.50630.53243.00577.76243.50524.85244.00472.67244.50421.99
245.00373.59245.50328.12246.00286.16246.50248.19247.00214.63247.50185.80
(0 10 )*
  78    0.6157E+00
209.00454.97209.50470.73210.00490.49210.50514.30211.00542.06211.50573.57
212.00608.47212.50646.20213.00686.05213.50727.11214.00768.41214.50808.87
215.00847.42215.50883.01216.00914.76216.50941.92217.00963.98217.50980.70
218.00992.05218.50998.32219.00999.99219.50997.74220.00992.39220.50984.79
221.00975.82221.50966.28222.00956.86222.50948.09223.00940.32223.50933.70
224.00928.25224.50923.74225.00919.90225.50916.33226.00912.55226.50908.11
227.00902.53227.50895.44228.00886.46228.50875.36229.00861.94229.50846.10
230.00827.84230.50807.23231.00784.36231.50759.42232.00732.62232.50704.19
233.00674.38233.50643.43234.00611.58234.50579.07235.00546.08235.50512.81
236.00479.38236.50445.95237.00412.63237.50379.53238.00346.79238.50314.57
239.00283.04239.50252.44240.00223.06240.50195.22241.00169.29241.50145.62
242.00124.63242.50106.65243.00 91.94243.50 80.71244.00 73.04244.50 68.88
245.00 68.01245.50 70.09246.00 74.64246.50 81.04247.00 88.62247.50 96.64
(10 0)*
  81    0.5912E+00
205.00632.35205.50710.15206.00783.70206.50850.07207.00906.62207.50951.15
208.00982.07208.50998.43209.00999.99209.50987.12210.00960.77210.50922.34
211.00873.57211.50816.40212.00752.89212.50685.16213.00615.25213.50545.11
214.00476.56214.50411.22215.00350.50215.50295.53216.00247.18216.50206.02
217.00172.29217.50145.97218.00126.71218.50113.92219.00106.86219.50104.62
220.00106.24220.50110.79221.00117.34221.50125.07222.00133.22222.50141.13
223.00148.17223.50153.77224.00157.40224.50158.57225.00156.84225.50151.91
226.00143.66226.50132.20227.00117.96227.50101.74228.00 84.63228.50 68.04
229.00 53.57229.50 42.95230.00 37.81230.50 39.63231.00 49.53231.50 68.20
232.00 95.81232.50132.03233.00176.01233.50226.47234.00281.86234.50340.42
235.00400.33235.50459.87236.00517.45236.50571.74237.00621.69237.50666.57
238.00705.93238.50739.57239.00767.56239.50790.10240.00807.57240.50820.44
241.00829.17241.50834.27242.00836.13242.50835.12243.00831.46243.50825.28
244.00816.64244.50805.55245.00792.05
(2 9)*
  22    0.6858E+00
235.00296.28235.50274.68236.00255.74236.50240.80237.00231.17237.50228.00
238.00232.20238.50244.45239.00265.12239.50294.30240.00331.78240.50377.10
241.00429.50241.50488.04242.00551.52242.50618.57243.00687.58243.50756.80
244.00824.42244.50888.58245.00947.58245.50999.99
(-2 11)*
  22    0.6396E+00
237.00999.99237.50927.15238.00851.34238.50773.69239.00695.58239.50618.41
240.00543.61240.50472.48241.00406.16241.50345.65242.00291.93242.50245.96
243.00208.89243.50182.02244.00166.75244.50164.41245.00176.01245.50201.86
246.00241.32246.50292.51247.00352.25247.50416.19
(11 -2)*
  69    0.6028E+00
212.00586.92212.50625.84213.00660.42213.50691.38214.00719.71214.50746.58
215.00773.05215.50800.00216.00827.86216.50856.66217.00885.94217.50914.76
218.00941.84218.50965.61219.00984.35219.50996.34220.00999.99220.50993.97
221.00977.31221.50949.60222.00910.93222.50862.00223.00804.08223.50738.90
224.00668.56224.50595.38225.00521.70225.50449.71226.00381.36226.50318.20
227.00261.32227.50211.38228.00168.57228.50132.75229.00103.48229.50 80.09
230.00 61.81230.50 47.77231.00 37.17231.50 29.24232.00 23.33232.50 18.92
233.00 15.67233.50 13.38234.00 12.05234.50 11.72235.00 12.59235.50 14.80
236.00 18.54236.50 23.87237.00 30.79237.50 39.13238.00 48.67238.50 59.04
239.00 69.81239.50 80.55240.00 90.84240.50100.30241.00108.69241.50115.89
242.00122.00242.50127.30243.00132.29243.50137.71244.00144.43244.50153.36
245.00165.31245.50180.87246.00200.22
(6 6)*
  40    0.6415E+00
230.00371.82230.50369.23231.00363.00231.50353.49232.00341.23232.50326.84
233.00311.11233.50294.85234.00278.87234.50263.91235.00250.71235.50239.87
236.00231.87236.50227.15237.00226.02237.50228.68238.00235.33238.50246.05
239.00260.91239.50279.93240.00303.10240.50330.33241.00361.55241.50396.56
242.00435.14242.50476.91243.00521.44243.50568.18244.00616.42244.50665.39
245.00714.22245.50761.99246.00807.72246.50850.46247.00889.33247.50923.45
248.00952.13248.50974.73249.00990.80249.50999.99
(12 -6)*
  32    0.6057E+00
232.00999.99232.50967.70233.00932.84233.50897.19234.00862.34234.50829.58
235.00799.73235.50773.22236.00749.95236.50729.43237.00710.80237.50692.99
238.00674.80238.50655.03239.00632.61239.50606.70240.00576.71240.50542.43
241.00503.95241.50461.73242.00416.50242.50369.21243.00320.96243.50272.92
244.00226.22244.50181.91245.00140.85245.50103.70246.00 70.94246.50 42.75
247.00 19.16247.50  0.00
(5 7)*
  24    0.6315E+00
235.00342.51235.50322.39236.00306.37236.50294.85237.00288.15237.50286.53
238.00290.17238.50299.16239.00313.56239.50333.38240.00358.54240.50388.94
241.00424.39241.50464.67242.00509.39242.50558.14243.00610.34243.50665.31
244.00722.21244.50780.10245.00837.96245.50894.65246.00949.05246.50999.99
(12 -5)*
  78    0.6232E+00
207.50 30.76208.00 54.62208.50 76.73209.00 96.89209.50114.94210.00130.74
210.50144.17211.00155.07211.50163.23212.00168.44212.50170.53213.00169.32
213.50164.73214.00156.78214.50145.64215.00131.66215.50115.34216.00 97.42
216.50 78.77217.00 60.47217.50 43.72218.00 29.81218.50 20.10219.00 15.93
219.50 18.60220.00 29.32220.50 49.11221.00 78.71221.50118.55222.00168.63
222.50228.47223.00297.06223.50372.84224.00453.75224.50537.32225.00620.76
225.50701.20226.00775.83226.50842.13227.00898.07227.50942.22228.00973.84
228.50992.89229.00999.99229.50996.32230.00983.46230.50963.23231.00937.51
231.50908.08232.00876.53232.50844.10233.00811.74233.50780.05234.00749.30
234.50719.54235.00690.63235.50662.34236.00634.42236.50606.72237.00579.17
237.50551.92238.00525.25238.50499.62239.00475.65239.50454.01240.00435.41
240.50420.53241.00409.94241.50404.05242.00403.12242.50407.21243.00416.22
243.50429.89244.00447.86244.50469.65245.00494.69245.50522.26246.00551.55
(1 10)*
  32    0.6102E+00
234.00670.79234.50667.35235.00674.31235.50691.62236.00718.44236.50753.19
237.00793.68237.50837.19238.00880.75238.50921.28239.00955.84239.50981.80
240.00997.02240.50999.99241.00989.85241.50966.45242.00930.35242.50882.73
243.00825.22243.50759.89244.00689.01244.50614.93245.00540.01245.50466.45
246.00396.19246.50330.96247.00272.16247.50220.90248.00178.04248.50144.16
249.00119.69249.50104.87
(11 -1)*
  22    0.6246E+00
237.00304.36237.50311.70238.00321.19238.50333.00239.00347.34239.50364.38
240.00384.31240.50407.28241.00433.46241.50462.99242.00495.97242.50532.43
243.00572.33243.50615.50244.00661.61244.50710.16245.00760.46245.50811.56
246.00862.38246.50911.65247.00957.99247.50999.99

